Electrostatic effects and band-bending in doped topological insulators

We investigate the electrostatic effects in doped topological insulators by developing a self consistent scheme for an interacting tight binding model. The presence of bulk carriers, in addition to surface electrons, generates an intrinsic inhomogeneous charge density in the vicinity of the surface and, as a result, band bending effects are present. We find that electron doping and hole doping produce band bending effects of similar magnitude and opposite signs. The presence of additional surface dopants breaks this approximate electron-hole symmetry and dramatically affects the magnitude of the band bending. Applying a gate potential can generate a depletion zone characterized by a vanishing carrier density. We find that the density profile in the transition zone between the depleted region and the bulk is independent of the applied potential. In thin films the electrostatic effects are strongly dependent on the carrier charge density. In addition, we find that substrate induced potentials can generate a Rashba type spin-orbit coupling in ultra thin topological insulator films. We calculate the profiles of bulk and surface states in topological insulator films and identify the conditions corresponding to both types of states being localized within the same region in space.

==> Profiles.tikz <==
% Generated by script plotprofiles.m
% Profiles_VN_E0.5I0.49998R0.000625L0.000625_DV0_U04_Nz80

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}

\begin{axis}[ylabel={$\left|\psi_l\right|^2$}]

\addplot [color=blue,solid,mark=*,mark options={solid}]
coordinates{
 (1,0.921042820747996)(2,0.066997457932844)(3,0.0102253114135455)(4,0.00144161336832109)(5,0.000232818811722223)(6,4.22409502567242e-05)(7,8.93498404570302e-06)(8,2.30735575167537e-06)(9,7.89843182049513e-07)(10,3.95116846068448e-07)(11,2.86912617863914e-07) 
};
\addlegendentry{Surface};

\addplot [color=green!50!black,solid,mark=*,mark options={solid}]
coordinates{
 (1,0.283298449874217)(2,0.362353456857594)(3,0.235790941417686)(4,0.0895228135499084)(5,0.0232874358813779)(6,0.00477362962704565)(7,0.000826187516690811)(8,0.000126657362088051)(9,1.77623927277003e-05)(10,2.33322494388872e-06)(11,2.92198183383741e-07) 
};

\addlegendentry{Conduction n=1};

\addplot [color=red,solid,mark=*,mark options={solid}]
coordinates{
 (1,0.280952937055801)(2,0.362787330648732)(3,0.236943908126942)(4,0.0900872749242358)(5,0.0234432788902272)(6,0.00480567965687899)(7,0.000831592418542236)(8,0.000127450675893763)(9,1.7867507789734e-05)(10,2.34612255229546e-06)(11,2.93690350405419e-07) 
};
\addlegendentry{Conduction n=2};

\addplot [color=mycolor1,solid,mark=*,mark options={solid}]
coordinates{
 (1,0.183828394162165)(2,0.283802605099121)(3,0.160293834052975)(4,0.199675979605588)(5,0.117704128677183)(6,0.0414444603560234)(7,0.0106116130016736)(8,0.00218380908736639)(9,0.000384676961622623)(10,6.04314765319396e-05)(11,8.71553062109249e-06) 
};
\addlegendentry{Conduction n=3};
    
\end{axis}
\end{tikzpicture}


==> RhoVNCond.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0.193548387096774,0}
\definecolor{mycolor2}{rgb}{1,0.387096774193548,0}
\definecolor{mycolor3}{rgb}{1,0.580645161290323,0}
\definecolor{mycolor4}{rgb}{1,0.774193548387097,0}
\definecolor{mycolor5}{rgb}{1,0.967741935483871,0}
\definecolor{mycolor6}{rgb}{0.838709677419355,1,0}
\definecolor{mycolor7}{rgb}{0.645161290322581,1,0}
\definecolor{mycolor8}{rgb}{0.451612903225806,1,0}
\definecolor{mycolor9}{rgb}{0.258064516129032,1,0}
\definecolor{mycolor10}{rgb}{0.4,0.7,0.9}
\definecolor{mycolor11}{rgb}{0.1,0.9,0.529032258064516}%
\definecolor{mycolor12}{rgb}{0.4,0.1,0.3}
\definecolor{mycolor13}{rgb}{1,0.5,0.2}
\definecolor{mycolor14}{rgb}{0,1,0.709677419354839}
\definecolor{mycolor15}{rgb}{0,0.5,0.503225806451613}%
\definecolor{mycolor16}{rgb}{0,0.903225806451613,1}
\definecolor{mycolor17}{rgb}{0,0.709677419354839,1}
\definecolor{mycolor18}{rgb}{0,0.516129032258064,1}
\definecolor{mycolor19}{rgb}{0.9,0.1,0.1}%
\definecolor{mycolor20}{rgb}{0,0.129032258064516,1}
\definecolor{mycolor21}{rgb}{0.264516129032258,0,0.4}
\definecolor{mycolor22}{rgb}{0.258064516129032,0,1}
\definecolor{mycolor23}{rgb}{0.451612903225806,0,1}
\definecolor{mycolor24}{rgb}{0.64516129032258,0,1}
\definecolor{mycolor25}{rgb}{0.838709677419354,0,1}
\definecolor{mycolor26}{rgb}{1,0,0.967741935483871}
\definecolor{mycolor27}{rgb}{1,0,0.774193548387097}
\definecolor{mycolor29}{rgb}{1,0,0.580645161290323}
\definecolor{mycolor30}{rgb}{1,0,0.387096774193549}
\definecolor{mycolor31}{rgb}{1,0,0.193548387096774}


\begin{axis}[%
width=0.5\columnwidth,
height=3in,
xmin=0.15, xmax=0.2,
xlabel={$\mu (eV)$},
ymin=0, ymax=7e-05,
ylabel={$\rho_l$},
mark size=1pt,
name=plot1]
\addplot [
color=black,
solid,
]
coordinates{
 (0.18071956137345,3.7037037037037e-11)(0.181179006543742,2.15074074074074e-07)(0.181509605778634,5.11111111111111e-07)(0.181806642101097,8.14555555555556e-07)(0.182083670113357,1.13703703703704e-06)(0.182332898129257,1.48148148148148e-06)(0.182567428604742,1.80955555555556e-06)(0.18279524929908,2.15025925925926e-06)(0.183019571653475,2.5092962962963e-06)(0.183211864283034,2.86022222222222e-06)(0.1834348676692,3.21962962962963e-06)(0.183614756298348,3.57381481481481e-06)(0.183793949538025,3.92348148148148e-06)(0.183999846391354,4.27837037037037e-06)(0.184164778516227,4.65818518518518e-06)(0.184346875580302,5.03540740740741e-06)(0.184516488380498,5.39344444444444e-06)(0.184691585717577,5.75218518518518e-06)(0.184840467341181,6.12592592592593e-06)(0.185004750047211,6.50107407407407e-06)(0.185170194535579,6.86307407407407e-06)(0.185330268085187,7.23281481481481e-06)(0.185481400495112,7.61255555555556e-06)(0.185625506630141,7.99937037037037e-06)(0.185781195838059,8.384e-06)(0.185943287297723,8.76307407407407e-06)(0.18608318650837,9.12322222222222e-06)(0.186213211647255,9.49862962962963e-06)(0.186359785198408,9.87388888888889e-06)(0.186490563493282,1.02602222222222e-05)(0.186637217136526,1.06436666666667e-05)(0.186787482040999,1.10273703703704e-05)(0.186918617038685,1.14016666666667e-05)(0.187042342965448,1.17872962962963e-05)(0.187171103348856,1.2176037037037e-05)(0.187308015385957,1.25621481481481e-05)(0.187438885516422,1.29537777777778e-05)(0.187578193314095,1.33442962962963e-05)(0.187706963364588,1.37243703703704e-05)(0.187825572160475,1.41021851851852e-05)(0.187941243233588,1.44802222222222e-05)(0.188056980036694,1.4866037037037e-05)(0.188186864517882,1.52494444444444e-05)(0.188312094577056,1.56372592592593e-05)(0.188436459498347,1.60277777777778e-05)(0.188565211928786,1.64182592592593e-05)(0.188675741732318,1.68167037037037e-05)(0.18879474571809,1.72134074074074e-05)(0.188908815835315,1.75947777777778e-05)(0.189016005496563,1.79861111111111e-05)(0.189132695592116,1.83774444444444e-05)(0.18925876689023,1.87668148148148e-05)(0.189378377252506,1.91601851851852e-05)(0.189493619336864,1.95511111111111e-05)(0.189600475046289,1.99346666666667e-05)(0.18969991655418,2.03306296296296e-05)(0.189811650387611,2.07244074074074e-05)(0.189922791714746,2.11195185185185e-05)(0.190031647696213,2.14968518518519e-05)(0.190130319233188,2.18895185185185e-05)(0.190241982990528,2.22788518518519e-05)(0.190360641227903,2.26688518518519e-05)(0.190471848851279,2.30617407407407e-05)(0.190571798171117,2.34623703703704e-05)(0.190673853215042,2.38621481481481e-05)(0.190774760621775,2.42636666666667e-05)(0.190876886026932,2.46647407407407e-05)(0.190979427484011,2.50660740740741e-05)(0.191090170431453,2.54647407407407e-05)(0.191195768364646,2.58484814814815e-05)(0.191289739713702,2.62462222222222e-05)(0.191394842055612,2.6639962962963e-05)(0.191507813920929,2.70332962962963e-05)(0.191596934437395,2.74181481481481e-05)(0.191690967035385,2.78121111111111e-05)(0.191787536213577,2.82085185185185e-05)(0.191880603826798,2.86075555555556e-05)(0.191980422149397,2.90046666666667e-05)(0.192076872889762,2.94052592592593e-05)(0.192171138124042,2.98067777777778e-05)(0.192274281692112,3.0204962962963e-05)(0.19237905478788,3.05965185185185e-05)(0.192472160711528,3.09853333333333e-05)(0.19256531452773,3.13808518518518e-05)(0.19266143188635,3.17781481481481e-05)(0.192752942513453,3.21785555555556e-05)(0.192841890743303,3.25811481481481e-05)(0.192933484366099,3.29835555555556e-05)(0.193031418817004,3.3383037037037e-05)(0.193115838080322,3.37894444444444e-05)(0.193211707922174,3.41915925925926e-05)(0.193304163243244,3.45957777777778e-05)(0.193393302110711,3.50021481481481e-05)(0.193489847254096,3.54045555555556e-05)(0.193590980691776,3.58067407407407e-05)(0.193688217753012,3.62035925925926e-05)(0.193773920025387,3.65864074074074e-05)(0.193850737042773,3.6979e-05)(0.1939326930667,3.73749259259259e-05)(0.194021658808354,3.77712962962963e-05)(0.194107086564931,3.81701111111111e-05)(0.194190702054506,3.85718148148148e-05)(0.194282071534249,3.89710740740741e-05)(0.194369167884109,3.93723703703704e-05)(0.194453574981134,3.97762962962963e-05)(0.194543852988087,4.01773333333333e-05)(0.194633310688479,4.05801481481481e-05)(0.194716205116045,4.09865185185185e-05)(0.194806150357297,4.13882592592593e-05)(0.194900438592771,4.17908518518519e-05)(0.194990561496586,4.21941111111111e-05)(0.195067895841476,4.25969259259259e-05)(0.195148560838111,4.29917407407407e-05)(0.195221989358584,4.33962962962963e-05)(0.195304222174333,4.37977777777778e-05)(0.195387746588872,4.42003703703704e-05)(0.195471551246496,4.46036296296296e-05)(0.195551838527359,4.50095555555556e-05)(0.19563818173591,4.5413037037037e-05)(0.195720844258498,4.58185185185185e-05)(0.195805300654902,4.62233333333333e-05)(0.195889012718416,4.66294814814815e-05)(0.195977660115821,4.7032962962963e-05)(0.196055721749878,4.74424444444444e-05)(0.196139343205924,4.78497037037037e-05)(0.196220548081199,4.8244037037037e-05)(0.196298359680195,4.86430740740741e-05)(0.19637630076295,4.90452222222222e-05)(0.196455752158164,4.94497777777778e-05)(0.196528139443473,4.98454814814815e-05)(0.196604044977847,5.0242037037037e-05)(0.1966775664753,5.06435185185185e-05)(0.196754948148762,5.10447407407407e-05)(0.196832351514926,5.14468888888889e-05)(0.196914212660268,5.18487777777778e-05)(0.196990094052222,5.22531481481482e-05)(0.197070309671413,5.26572962962963e-05)(0.197149013905834,5.30625185185185e-05)(0.197231203672455,5.34653333333333e-05)(0.197310234193322,5.38712592592593e-05)(0.197392800020564,5.42744814814815e-05)(0.197472992858752,5.46804074074074e-05)(0.197541418874569,5.50925185185185e-05)(0.197612258887791,5.55032962962963e-05)(0.197689295616056,5.5911e-05)(0.197761806848819,5.63215555555556e-05)(0.197840823821227,5.67285925925926e-05)(0.197915530976925,5.71382592592593e-05)(0.197988237630472,5.75488518518519e-05)(0.198059491862133,5.79445185185185e-05)(0.198132615394755,5.8345962962963e-05)(0.198203939705297,5.87514074074074e-05)(0.198277349016382,5.91573333333333e-05)(0.198354257680253,5.95616666666667e-05)(0.198432240882529,5.99667037037037e-05)(0.198506258910018,6.03739259259259e-05)(0.19857934039586,6.07822592592593e-05)(0.198655677054925,6.11881851851852e-05)(0.198735351320523,6.15954074074074e-05)(0.198815668904027,6.20004444444444e-05)(0.198878966455491,6.23963333333333e-05)(0.198951867235078,6.27968888888889e-05)(0.19901482317613,6.32061111111111e-05)(0.199080966359589,6.36146666666667e-05)(0.199148981350836,6.40225555555556e-05)(0.199218800308985,6.44304444444444e-05)(0.199291309327259,6.48367777777778e-05)(0.199366385103502,6.52424814814815e-05)(0.199436443649621,6.56514814814815e-05)(0.199505155298854,6.60622592592593e-05)(0.19957817610941,6.64697037037037e-05)(0.199647055722423,6.68613703703704e-05)(0.199712890699479,6.72654814814815e-05)(0.199780541284385,6.76702592592593e-05)(0.199852479625503,6.80737407407407e-05)(0.199925429017223,6.84787407407407e-05)(0.199999913371926,6.8881962962963e-05)(0.200070027583074,6.92896296296296e-05) 
};

\addplot [
color=mycolor10,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.187733585282884,1.73793732818339e-05)(0.190275558665575,2.54899524319008e-05)(0.192385134625098,3.41555812317651e-05)(0.194130213281454,4.17356194186702e-05)(0.195570546356478,4.76555084039099e-05)(0.196753937101448,5.25912693811748e-05)(0.197720607783524,5.72639166755984e-05)(0.198507637822275,6.14832223013728e-05)(0.199148083497606,6.472738373553e-05)(0.199668395341378,6.71426938678721e-05) 
};

\addplot [
color=mycolor10,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199894312133486,6.82617894134374e-05)(0.199427035750274,6.60121986117979e-05)(0.1988506192455,6.32576069077295e-05)(0.198141865320909,5.95249241497342e-05)(0.197271048926136,5.50195161244105e-05)(0.196202852893688,5.02225953207258e-05)(0.194898714681156,4.48893936559891e-05)(0.193315182529642,3.8194015960169e-05)(0.191398802050725,2.99965407117853e-05)(0.189085261280267,2.14671187910298e-05)(0.186307490995928,1.42645033629485e-05)(0.183007870662691,9.34273571173705e-06)(0.179146002815129,6.59523461443712e-06)(0.174698648581312,5.32675870879018e-06)(0.169654728596341,4.83621342262097e-06)(0.164009814787505,4.67532333603415e-06)(0.157762406101924,4.63008661277797e-06)(0.150912066420745,4.61927883543822e-06) 
};

\addplot [
color=mycolor11,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.198617107016291,6.26591106427377e-05)(0.199244472611484,6.4123962671303e-05)(0.199749495370287,6.70722937945456e-05) 
};

\addplot [
color=mycolor11,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199678991407003,6.71865732204679e-05)(0.199157659374617,6.46275578843891e-05)(0.198516479331504,6.13250153547185e-05)(0.197729013084006,5.71797607338276e-05)(0.196762334846561,5.26083726581916e-05)(0.195579314785147,4.77000498659841e-05)(0.194139439704829,4.17580454641353e-05)(0.192394748832004,3.41868987607796e-05)(0.190285819560163,2.55819259504797e-05)(0.187745451366393,1.75372213067071e-05)(0.184709919378034,1.14525884269412e-05)(0.181129825043625,7.70881510891996e-06)(0.176973862058232,5.81392204512809e-06)(0.17222567324076,5.01514024264793e-06)(0.166878135155159,4.73118705679454e-06)(0.160928631774128,4.64505010500105e-06)(0.154376343587744,4.62255128574895e-06) 
};

\addplot [
color=mycolor12,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199640121806336,6.72979372349225e-05)(0.199092909274097,6.45442726399104e-05)(0.198423279283757,6.09724457132366e-05)(0.197603383692466,5.66115923636978e-05)(0.196599214923005,5.18885724560825e-05)(0.195372963412454,4.67953661971166e-05)(0.193883064853642,4.06016851259849e-05)(0.192079642835256,3.2835123990882e-05)(0.189901363864603,2.42502251732724e-05)(0.187280645723325,1.64633366681599e-05)(0.184155468587018,1.07457483986551e-05)(0.180479350580747,7.32654043655856e-06)(0.176223782197718,5.64234658595453e-06)(0.171374323690275,4.95050398496844e-06)(0.165924868065577,4.71051038264392e-06)(0.159873233165751,4.6393768080577e-06)(0.153218752700736,4.62121540811822e-06) 
};

\addplot [
color=mycolor13,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199991228641483,6.87653330868621e-05)(0.199471209377028,6.62447123946919e-05)(0.198844122932264,6.30620026207396e-05)(0.198084284772314,5.89958984251737e-05)(0.197159714938104,5.43744792453893e-05)(0.196033584557849,4.94870496412503e-05)(0.194666006492779,4.38748184876658e-05)(0.193011380576492,3.67898745587958e-05)(0.191013464945169,2.83786649335482e-05)(0.188606150386471,1.99847120492258e-05)(0.185722955032728,1.31790888353578e-05)(0.182308973954946,8.69855939900077e-06)(0.178327182643067,6.28085679288404e-06)(0.173757061230702,5.19886984839957e-06)(0.168589165500724,4.7922822621338e-06)(0.16281984390375,4.66242314933751e-06)(0.156447896428272,4.62680047874642e-06) 
};

\addplot [
color=mycolor14,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.187237420232261,1.48006604909767e-05)(0.187237420232261,1.55052359578356e-05)(0.187237420232261,1.53044105721811e-05)(0.187237420232261,1.47350827273129e-05)(0.187237420232261,1.42674261640607e-05)(0.187237420232261,1.4130042708338e-05)(0.187237420232261,1.42889802496882e-05)(0.187237420232261,1.45546281009601e-05)(0.187237420232261,1.47336413700572e-05)(0.187237420232261,1.47382009161312e-05)(0.187237420232261,1.46067254300775e-05)(0.187237420232261,1.4447909087778e-05)(0.187237420232261,1.43590817667238e-05)(0.187237420232261,1.43721400447383e-05)(0.187237420232261,1.44517115145959e-05)(0.187237420232261,1.45336405399377e-05)(0.187237420232261,1.45706229983666e-05)(0.187237420232261,1.45554979100737e-05)(0.187237420232261,1.45137562315156e-05)(0.187237420232261,1.44782701485546e-05)(0.187237420232261,1.44672121269451e-05)(0.187237420232261,1.44783596329745e-05)(0.187237420232261,1.44982494014734e-05)(0.187237420232261,1.45148075989532e-05)(0.187237420232261,1.45231685402258e-05)(0.187237420232261,1.45231685406699e-05)(0.187237420232261,1.45148075993973e-05)(0.187237420232261,1.44982494019175e-05)(0.187237420232261,1.44783596325304e-05)(0.187237420232261,1.44672121269451e-05)(0.187237420232261,1.44782701485546e-05)(0.187237420232261,1.45137562315156e-05)(0.187237420232261,1.45554979100737e-05)(0.187237420232261,1.45706229983666e-05)(0.187237420232261,1.45336405403818e-05)(0.187237420232261,1.445171151504e-05)(0.187237420232261,1.43721400447383e-05)(0.187237420232261,1.43590817671679e-05)(0.187237420232261,1.4447909087778e-05)(0.187237420232261,1.46067254300775e-05)(0.187237420232261,1.47382009165753e-05)(0.187237420232261,1.47336413700572e-05)(0.187237420232261,1.45546281009601e-05)(0.187237420232261,1.42889802496882e-05)(0.187237420232261,1.4130042708338e-05)(0.187237420232261,1.42674261645048e-05)(0.187237420232261,1.4735082727757e-05)(0.187237420232261,1.53044105726252e-05)(0.187237420232261,1.55052359578356e-05) 
};

\addplot [
color=mycolor15,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.170532954688265,4.8859275629809e-06)(0.175477427810473,5.46277644764004e-06)(0.179826581942388,6.91659415652524e-06)(0.183593101909589,9.97429692883856e-06)(0.186802800553887,1.52843198688579e-05)(0.18949912848367,2.28076974875258e-05)(0.191742015406414,3.1427943957052e-05)(0.193598920578661,3.9458631579059e-05)(0.195132684418889,4.5876339428208e-05)(0.196394820213011,5.09827303458721e-05)(0.197427627600372,5.56267368327923e-05)(0.198269166041806,6.00089165176954e-05)(0.198954017498205,6.3679206659728e-05)(0.199510781577028,6.64731274002683e-05)(0.199961738930919,6.87686286653388e-05) 
};

\addplot [
color=mycolor15,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.19996173893234,6.87686286804379e-05)(0.199510781577923,6.64731273989361e-05)(0.198954017499356,6.36792066668335e-05)(0.198269166042929,6.00089165119222e-05)(0.197427627603214,5.56267368638785e-05)(0.196394820214474,5.09827303445398e-05)(0.195132684420225,4.58763394322048e-05)(0.193598920580082,3.94586315919376e-05)(0.191742015406755,3.14279439468379e-05)(0.189499128485148,2.28076975061775e-05)(0.186802800553972,1.52843198462094e-05)(0.183593101912147,9.97429696703023e-06)(0.179826581942417,6.91659414320256e-06)(0.17547742781016,5.4627764369819e-06) 
};

\addplot [
color=mycolor16,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199558227427992,6.59535059099881e-05)(0.199003041872557,6.29541321210958e-05) 
};

\addplot [
color=mycolor17,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199678551673821,6.7330644808905e-05)(0.199150902057718,6.48591226379835e-05)(0.198503090554157,6.15187464951816e-05)(0.197708312441168,5.72245294727658e-05)(0.196733210917895,5.25434257938606e-05)(0.195540507959177,4.76256789276874e-05)(0.194089744067474,4.16793649402614e-05)(0.19233271459702,3.40234523132921e-05)(0.190209249547918,2.52940144855884e-05) 
};

\addplot [
color=mycolor18,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199911605380726,6.84424552126472e-05)(0.199436012741273,6.60873355449176e-05)(0.198851561675497,6.3213012308605e-05)(0.198134690730507,5.93775512585104e-05)(0.197255302752633,5.48349804394554e-05)(0.196177799020337,5.0074407595968e-05)(0.194863396492172,4.47727927586072e-05)(0.193268317300691,3.80319870094681e-05)(0.191338654853751,2.97428847488845e-05)(0.189009767886525,2.11645563585883e-05)(0.186214642833756,1.39966019530036e-05)(0.182896093532338,9.16044276877415e-06)(0.179014296861329,6.49681471243113e-06)(0.174546492915423,5.28363640039942e-06) 
};

\addplot [
color=mycolor19,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199858020598056,6.80029923474379e-05)(0.1993660308889,6.57625064519607e-05)(0.198762705697243,6.28410799352608e-05)(0.198023598782537,5.87563936362834e-05)(0.197117644632198,5.40516075151487e-05)(0.196008658595785,4.92947469239446e-05)(0.194657370128439,4.39201197233174e-05)(0.193018882422544,3.69077731114942e-05)(0.191037631810043,2.83631409980778e-05)(0.188647951882988,1.98064725300817e-05)(0.185783449807536,1.29471879395382e-05)(0.182389021605686,8.51498240406201e-06)(0.178427334657585,6.17482864795349e-06)(0.173877605035552,5.15091601860362e-06)(0.168730225075873,4.77461387760059e-06)(0.162981464258171,4.65697459928194e-06)(0.156630091618374,4.62538046175354e-06) 
};

\addplot [
color=mycolor24,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199712890699479,6.7649877766307e-05)(0.199191836638271,6.39735922831619e-05)(0.198545943665502,6.09182074429171e-05) 
};

\end{axis}

\begin{axis}[%
%view={0}{90},
width=0.5\columnwidth,
height=3in,
%scale only axis,
xmin=0.15, xmax=0.2,
xlabel={$\mu(eV)$},
ymin=0, ymax=7e-05,
ytick={\empty},
mark size=1pt,
%ylabel={$\rho_l$},
at=(plot1.right of south east), anchor=left of south west]
\addplot [
color=black,
solid
]
coordinates{
 (0.18071956137345,3.7037037037037e-11)(0.181179006543742,2.15074074074074e-07)(0.181509605778634,5.11111111111111e-07)(0.181806642101097,8.14555555555556e-07)(0.182083670113357,1.13703703703704e-06)(0.182332898129257,1.48148148148148e-06)(0.182567428604742,1.80955555555556e-06)(0.18279524929908,2.15025925925926e-06)(0.183019571653475,2.5092962962963e-06)(0.183211864283034,2.86022222222222e-06)(0.1834348676692,3.21962962962963e-06)(0.183614756298348,3.57381481481481e-06)(0.183793949538025,3.92348148148148e-06)(0.183999846391354,4.27837037037037e-06)(0.184164778516227,4.65818518518518e-06)(0.184346875580302,5.03540740740741e-06)(0.184516488380498,5.39344444444444e-06)(0.184691585717577,5.75218518518518e-06)(0.184840467341181,6.12592592592593e-06)(0.185004750047211,6.50107407407407e-06)(0.185170194535579,6.86307407407407e-06)(0.185330268085187,7.23281481481481e-06)(0.185481400495112,7.61255555555556e-06)(0.185625506630141,7.99937037037037e-06)(0.185781195838059,8.384e-06)(0.185943287297723,8.76307407407407e-06)(0.18608318650837,9.12322222222222e-06)(0.186213211647255,9.49862962962963e-06)(0.186359785198408,9.87388888888889e-06)(0.186490563493282,1.02602222222222e-05)(0.186637217136526,1.06436666666667e-05)(0.186787482040999,1.10273703703704e-05)(0.186918617038685,1.14016666666667e-05)(0.187042342965448,1.17872962962963e-05)(0.187171103348856,1.2176037037037e-05)(0.187308015385957,1.25621481481481e-05)(0.187438885516422,1.29537777777778e-05)(0.187578193314095,1.33442962962963e-05)(0.187706963364588,1.37243703703704e-05)(0.187825572160475,1.41021851851852e-05)(0.187941243233588,1.44802222222222e-05)(0.188056980036694,1.4866037037037e-05)(0.188186864517882,1.52494444444444e-05)(0.188312094577056,1.56372592592593e-05)(0.188436459498347,1.60277777777778e-05)(0.188565211928786,1.64182592592593e-05)(0.188675741732318,1.68167037037037e-05)(0.18879474571809,1.72134074074074e-05)(0.188908815835315,1.75947777777778e-05)(0.189016005496563,1.79861111111111e-05)(0.189132695592116,1.83774444444444e-05)(0.18925876689023,1.87668148148148e-05)(0.189378377252506,1.91601851851852e-05)(0.189493619336864,1.95511111111111e-05)(0.189600475046289,1.99346666666667e-05)(0.18969991655418,2.03306296296296e-05)(0.189811650387611,2.07244074074074e-05)(0.189922791714746,2.11195185185185e-05)(0.190031647696213,2.14968518518519e-05)(0.190130319233188,2.18895185185185e-05)(0.190241982990528,2.22788518518519e-05)(0.190360641227903,2.26688518518519e-05)(0.190471848851279,2.30617407407407e-05)(0.190571798171117,2.34623703703704e-05)(0.190673853215042,2.38621481481481e-05)(0.190774760621775,2.42636666666667e-05)(0.190876886026932,2.46647407407407e-05)(0.190979427484011,2.50660740740741e-05)(0.191090170431453,2.54647407407407e-05)(0.191195768364646,2.58484814814815e-05)(0.191289739713702,2.62462222222222e-05)(0.191394842055612,2.6639962962963e-05)(0.191507813920929,2.70332962962963e-05)(0.191596934437395,2.74181481481481e-05)(0.191690967035385,2.78121111111111e-05)(0.191787536213577,2.82085185185185e-05)(0.191880603826798,2.86075555555556e-05)(0.191980422149397,2.90046666666667e-05)(0.192076872889762,2.94052592592593e-05)(0.192171138124042,2.98067777777778e-05)(0.192274281692112,3.0204962962963e-05)(0.19237905478788,3.05965185185185e-05)(0.192472160711528,3.09853333333333e-05)(0.19256531452773,3.13808518518518e-05)(0.19266143188635,3.17781481481481e-05)(0.192752942513453,3.21785555555556e-05)(0.192841890743303,3.25811481481481e-05)(0.192933484366099,3.29835555555556e-05)(0.193031418817004,3.3383037037037e-05)(0.193115838080322,3.37894444444444e-05)(0.193211707922174,3.41915925925926e-05)(0.193304163243244,3.45957777777778e-05)(0.193393302110711,3.50021481481481e-05)(0.193489847254096,3.54045555555556e-05)(0.193590980691776,3.58067407407407e-05)(0.193688217753012,3.62035925925926e-05)(0.193773920025387,3.65864074074074e-05)(0.193850737042773,3.6979e-05)(0.1939326930667,3.73749259259259e-05)(0.194021658808354,3.77712962962963e-05)(0.194107086564931,3.81701111111111e-05)(0.194190702054506,3.85718148148148e-05)(0.194282071534249,3.89710740740741e-05)(0.194369167884109,3.93723703703704e-05)(0.194453574981134,3.97762962962963e-05)(0.194543852988087,4.01773333333333e-05)(0.194633310688479,4.05801481481481e-05)(0.194716205116045,4.09865185185185e-05)(0.194806150357297,4.13882592592593e-05)(0.194900438592771,4.17908518518519e-05)(0.194990561496586,4.21941111111111e-05)(0.195067895841476,4.25969259259259e-05)(0.195148560838111,4.29917407407407e-05)(0.195221989358584,4.33962962962963e-05)(0.195304222174333,4.37977777777778e-05)(0.195387746588872,4.42003703703704e-05)(0.195471551246496,4.46036296296296e-05)(0.195551838527359,4.50095555555556e-05)(0.19563818173591,4.5413037037037e-05)(0.195720844258498,4.58185185185185e-05)(0.195805300654902,4.62233333333333e-05)(0.195889012718416,4.66294814814815e-05)(0.195977660115821,4.7032962962963e-05)(0.196055721749878,4.74424444444444e-05)(0.196139343205924,4.78497037037037e-05)(0.196220548081199,4.8244037037037e-05)(0.196298359680195,4.86430740740741e-05)(0.19637630076295,4.90452222222222e-05)(0.196455752158164,4.94497777777778e-05)(0.196528139443473,4.98454814814815e-05)(0.196604044977847,5.0242037037037e-05)(0.1966775664753,5.06435185185185e-05)(0.196754948148762,5.10447407407407e-05)(0.196832351514926,5.14468888888889e-05)(0.196914212660268,5.18487777777778e-05)(0.196990094052222,5.22531481481482e-05)(0.197070309671413,5.26572962962963e-05)(0.197149013905834,5.30625185185185e-05)(0.197231203672455,5.34653333333333e-05)(0.197310234193322,5.38712592592593e-05)(0.197392800020564,5.42744814814815e-05)(0.197472992858752,5.46804074074074e-05)(0.197541418874569,5.50925185185185e-05)(0.197612258887791,5.55032962962963e-05)(0.197689295616056,5.5911e-05)(0.197761806848819,5.63215555555556e-05)(0.197840823821227,5.67285925925926e-05)(0.197915530976925,5.71382592592593e-05)(0.197988237630472,5.75488518518519e-05)(0.198059491862133,5.79445185185185e-05)(0.198132615394755,5.8345962962963e-05)(0.198203939705297,5.87514074074074e-05)(0.198277349016382,5.91573333333333e-05)(0.198354257680253,5.95616666666667e-05)(0.198432240882529,5.99667037037037e-05)(0.198506258910018,6.03739259259259e-05)(0.19857934039586,6.07822592592593e-05)(0.198655677054925,6.11881851851852e-05)(0.198735351320523,6.15954074074074e-05)(0.198815668904027,6.20004444444444e-05)(0.198878966455491,6.23963333333333e-05)(0.198951867235078,6.27968888888889e-05)(0.19901482317613,6.32061111111111e-05)(0.199080966359589,6.36146666666667e-05)(0.199148981350836,6.40225555555556e-05)(0.199218800308985,6.44304444444444e-05)(0.199291309327259,6.48367777777778e-05)(0.199366385103502,6.52424814814815e-05)(0.199436443649621,6.56514814814815e-05)(0.199505155298854,6.60622592592593e-05)(0.19957817610941,6.64697037037037e-05)(0.199647055722423,6.68613703703704e-05)(0.199712890699479,6.72654814814815e-05)(0.199780541284385,6.76702592592593e-05)(0.199852479625503,6.80737407407407e-05)(0.199925429017223,6.84787407407407e-05)(0.199999913371926,6.8881962962963e-05)(0.200070027583074,6.92896296296296e-05) 
};

\addplot [
color=mycolor6,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.154097849301301,5.43329796215149e-07) 
};

\addplot [
color=mycolor7,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.155807430430652,2.11469009089399e-06) 
};

\addplot [
color=mycolor8,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.154111697975294,6.19625922704302e-07) 
};

\addplot [
color=mycolor10,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.187733585282884,1.35791550221995e-05)(0.190275558665575,2.21814747138539e-05)(0.192385134625098,3.13647831646741e-05)(0.194130213281454,3.94013937136318e-05)(0.195570546356478,4.56878270396584e-05)(0.196753937101448,5.09321595339289e-05)(0.197720607783524,5.58884387613311e-05)(0.198507637822275,6.03602876750918e-05)(0.199148083497606,6.3806997977424e-05)(0.199668395341378,6.6380850132222e-05) 
};

\addplot [
color=mycolor10,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199894312133486,6.7570995796613e-05)(0.199427035750274,6.51762005202556e-05)(0.1988506192455,6.22437101677731e-05)(0.198141865320909,5.82837082010225e-05)(0.197271048926136,5.35084073814316e-05)(0.196202852893688,4.84160817371363e-05)(0.194898714681156,4.27494951703645e-05)(0.193315182529642,3.56449420362593e-05)(0.191398802050725,2.69567530205856e-05)(0.189085261280267,1.79162231976793e-05)(0.186307490995928,1.02740166501226e-05)(0.183007870662691,5.04304472316679e-06)(0.179146002815129,2.11672020417777e-06)(0.174698648581312,7.62332061975974e-07)(0.169654728596341,2.37063553431046e-07)(0.164009814787505,6.41701933713963e-08)(0.157762406101924,1.52589766229511e-08)(0.150912066420745,3.21867187474359e-09) 
};

\addplot [
color=mycolor11,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.198617107016291,6.13913293867709e-05)(0.199244472611484,6.27858463490508e-05)(0.199749495370287,6.56216409401024e-05) 
};

\addplot [
color=mycolor11,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199678991407003,6.57760394955864e-05)(0.199157659374617,6.33306071079537e-05)(0.198516479331504,5.99974096554743e-05)(0.197729013084006,5.57016247076556e-05)(0.196762334846561,5.09016036561213e-05)(0.195579314785147,4.57107113029894e-05)(0.194139439704829,3.94142396955692e-05)(0.192394748832004,3.1394735012695e-05)(0.190285819560163,2.22797380581015e-05)(0.187745451366393,1.37500846240525e-05)(0.184709919378034,7.28832466142559e-06)(0.181129825043625,3.30442545533592e-06)(0.176973862058232,1.28323772221796e-06)(0.17222567324076,4.28943718366202e-07)(0.166878135155159,1.24309940929207e-07)(0.160928631774128,3.15043089822258e-08)(0.154376343587744,7.04855747018662e-09) 
};

\addplot [
color=mycolor12,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199640121806336,6.65035315047739e-05)(0.199092909274097,6.35934000454129e-05)(0.198423279283757,5.98150252627156e-05)(0.197603383692466,5.51977193657822e-05)(0.196599214923005,5.0187008407873e-05)(0.195372963412454,4.47757147758078e-05)(0.193883064853642,3.82001719169769e-05)(0.192079642835256,2.9965324223675e-05)(0.189901363864603,2.08653755245998e-05)(0.187280645723325,1.26056389630933e-05)(0.184155468587018,6.5327449761273e-06)(0.180479350580747,2.89459407752856e-06)(0.176223782197718,1.09874657921913e-06)(0.171374323690275,3.59217724690294e-07)(0.165924868065577,1.01915180735629e-07)(0.159873233165751,2.53154173425698e-08)(0.153218752700736,5.55865741467962e-09) 
};

\addplot [
color=mycolor13,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199991228641483,6.8106952281382e-05)(0.199471209377028,6.54245156068214e-05)(0.198844122932264,6.20449735677697e-05)(0.198084284772314,5.77343804385948e-05)(0.197159714938104,5.28314043584883e-05)(0.196033584557849,4.76382641262125e-05)(0.194666006492779,4.1676244198514e-05)(0.193011380576492,3.41610765487699e-05)(0.191013464945169,2.52456404447986e-05)(0.188606150386471,1.63450274486808e-05)(0.185722955032728,9.12033104373354e-06)(0.182308973954946,4.35616786124277e-06)(0.178327182643067,1.78036188154083e-06)(0.173757061230702,6.25008230737844e-07)(0.168589165500724,1.8970515128556e-07)(0.16281984390375,5.01961980135291e-08)(0.156447896428272,1.16865122360483e-08) 
};

\addplot [
color=mycolor14,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.187237420232261,1.47986092081028e-05)(0.187237420232261,1.55050425667818e-05)(0.187237420232261,1.53043918453865e-05)(0.187237420232261,1.47350808694321e-05)(0.187237420232261,1.42674259769649e-05)(0.187237420232261,1.41300426781522e-05)(0.187237420232261,1.42889802342252e-05)(0.187237420232261,1.4554628087025e-05)(0.187237420232261,1.47336413559979e-05)(0.187237420232261,1.47382009015674e-05)(0.187237420232261,1.46067254148192e-05)(0.187237420232261,1.44479090736114e-05)(0.187237420232261,1.43590817531014e-05)(0.187237420232261,1.43721400309134e-05)(0.187237420232261,1.44517115009805e-05)(0.187237420232261,1.45336405261678e-05)(0.187237420232261,1.45706229837799e-05)(0.187237420232261,1.45554978944224e-05)(0.187237420232261,1.45137562175861e-05)(0.187237420232261,1.44782701353495e-05)(0.187237420232261,1.44672121131735e-05)(0.187237420232261,1.44783596195536e-05)(0.187237420232261,1.44982493880881e-05)(0.187237420232261,1.45148075853861e-05)(0.187237420232261,1.45231685274562e-05)(0.187237420232261,1.45231685274562e-05)(0.187237420232261,1.45148075853861e-05)(0.187237420232261,1.44982493880881e-05)(0.187237420232261,1.44783596195537e-05)(0.187237420232261,1.44672121131735e-05)(0.187237420232261,1.44782701353495e-05)(0.187237420232261,1.45137562175861e-05)(0.187237420232261,1.45554978944224e-05)(0.187237420232261,1.457062298378e-05)(0.187237420232261,1.45336405261679e-05)(0.187237420232261,1.44517115009807e-05)(0.187237420232261,1.43721400309136e-05)(0.187237420232261,1.43590817531017e-05)(0.187237420232261,1.44479090736118e-05)(0.187237420232261,1.46067254148195e-05)(0.187237420232261,1.47382009015677e-05)(0.187237420232261,1.47336413559981e-05)(0.187237420232261,1.45546280870252e-05)(0.187237420232261,1.42889802342253e-05)(0.187237420232261,1.41300426781523e-05)(0.187237420232261,1.4267425976965e-05)(0.187237420232261,1.47350808694321e-05)(0.187237420232261,1.53043918453866e-05)(0.187237420232261,1.55050425667819e-05) 
};

\addplot [
color=mycolor15,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.170532954688265,2.88972375672916e-07)(0.175477427810473,9.0790485840916e-07)(0.179826581942388,2.46008182997959e-06)(0.183593101909589,5.71622448694353e-06)(0.186802800553887,1.13585945368646e-05)(0.18949912848367,1.93390250582632e-05)(0.191742015406414,2.84733728177667e-05)(0.193598920578661,3.69837536169078e-05)(0.195132684418889,4.3796001608858e-05)(0.196394820213011,4.9226941936784e-05)(0.197427627600372,5.41623558675544e-05)(0.198269166041806,5.88087728808793e-05)(0.198954017498205,6.26978683491295e-05)(0.199510781577028,6.56627142949128e-05)(0.199961738930919,6.80997592474222e-05) 
};

\addplot [
color=mycolor15,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.19996173893234,6.80997592528765e-05)(0.199510781577923,6.56627143008266e-05)(0.198954017499356,6.26978683556293e-05)(0.198269166042929,5.88087728892683e-05)(0.197427627603214,5.41623558769166e-05)(0.196394820214474,4.92269419450963e-05)(0.195132684420225,4.37960016152479e-05)(0.193598920580082,3.69837536218827e-05)(0.191742015406755,2.84733728218049e-05)(0.189499128485148,1.93390250613906e-05)(0.186802800553972,1.1358594539143e-05)(0.183593101912147,5.7162244882846e-06)(0.179826581942417,2.46008183060229e-06)(0.17547742781016,9.07904858631739e-07) 
};

\addplot [
color=mycolor16,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199558227427992,6.51289889296513e-05)(0.199003041872557,6.19480375619634e-05) 
};

\addplot [
color=mycolor17,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199678551673821,6.65709842199521e-05)(0.199150902057718,6.39385160660657e-05)(0.198503090554157,6.03928961555208e-05)(0.197708312441168,5.584384340955e-05)(0.196733210917895,5.08775640704229e-05)(0.195540507959177,4.56494097913003e-05)(0.194089744067474,3.93335058134277e-05)(0.19233271459702,3.12178731820824e-05)(0.190209249547918,2.19698060101574e-05) 
};

\addplot [
color=mycolor18,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199911605380726,6.77564587671773e-05)(0.199436012741273,6.52534903866298e-05)(0.198851561675497,6.21984840299831e-05)(0.198134690730507,5.81328721017944e-05)(0.197255302752633,5.33182482389017e-05)(0.196177799020337,4.82605553264636e-05)(0.194863396492172,4.26230575582104e-05)(0.193268317300691,3.54696591077869e-05)(0.191338654853751,2.66873682485597e-05)(0.189009767886525,1.75983564051052e-05)(0.186214642833756,9.99409211997193e-06)(0.182896093532338,4.85307909280864e-06)(0.179014296861329,2.0142599458947e-06)(0.174546492915423,7.17295208003728e-07) 
};

\addplot [
color=mycolor19,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199858020598056,6.73018878443557e-05)(0.1993660308889,6.49096416047197e-05)(0.198762705697243,6.18008113182248e-05)(0.198023598782537,5.74786398568161e-05)(0.197117644632198,5.24972672605475e-05)(0.196008658595785,4.74394343757788e-05)(0.194657370128439,4.17203814924708e-05)(0.193018882422544,3.42829642885616e-05)(0.191037631810043,2.52374736902465e-05)(0.188647951882988,1.61748385161815e-05)(0.185783449807536,8.89499004844515e-06)(0.182389021605686,4.17682147385809e-06)(0.178427334657585,1.67655515617444e-06)(0.173877605035552,5.78023218787014e-07)(0.168730225075873,1.72395085500164e-07)(0.162981464258171,4.48622406044947e-08)(0.156630091618374,1.02833664103012e-08) 
};

\addplot [
color=mycolor24,
only marks,
mark=*,
mark options={solid}
]
coordinates{
 (0.199712890699479,6.69024987170177e-05)(0.199191836638271,6.30186427061737e-05)(0.198545943665502,5.97749840418114e-05) 
};

\end{axis}
\end{tikzpicture}


==> Spectrak0_DV.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}


\begin{axis}[
width=0.5\columnwidth,
height=3in,	
xmin=0, xmax=0.37,
xlabel={$\Delta V (eV)$},
ymin=-0.5, ymax=0.3,
axis lines=left,
name=plot1,
mark size=1pt,
title={p-doped, no surf. dopants}]
\addplot[only marks,mark=*,color=black] plot coordinates{ (0.0405896935037277,-0.209121395470816) (0.0405896935037277,-0.209121395470815) (0.0405896935037277,-0.189623464789062) (0.0405896935037277,-0.189623464789062) (0.0405896935037277,-0.17607471769509) (0.0405896935037277,-0.17607471769509) (0.0405896935037277,-0.175723494772023) (0.0405896935037277,-0.175723494772023) (0.0405896935037277,-0.166539745013469) (0.0405896935037277,-0.166539745013469) (0.0405896935037277,-0.164329316935242) (0.0405896935037277,-0.164329316935242) (0.0405896935037277,-0.160517640115128) (0.0405896935037277,-0.160517640115128) (0.0405896935037277,-0.158923810417749) (0.0405896935037277,-0.158923810417749) (0.0405896935037277,-0.157665159491436) (0.0405896935037277,-0.157665159491436) (0.0405896935037277,-0.157273833565834) (0.0405896935037277,-0.157273833565833) (0.0405896935037277,-0.156855501191732) (0.0405896935037277,-0.156855501191732) (0.0405896935037277,-0.156235358065561) (0.0405896935037277,-0.156235358065561) (0.0405896935037277,-0.155459803810665) (0.0405896935037277,-0.155459803810665) (0.0405896935037277,-0.154547121591727) (0.0405896935037277,-0.154547121591726) (0.0405896935037277,-0.153508016970585) (0.0405896935037277,-0.153508016970585) (0.0405896935037277,-0.152349698812305) (0.0405896935037277,-0.152349698812305) (0.0405896935037277,-0.151077445528394) (0.0405896935037277,-0.151077445528394) (0.0405896935037277,-0.14969541840381) (0.0405896935037277,-0.14969541840381) (0.0405896935037277,-0.148207095620961) (0.0405896935037277,-0.148207095620961) (0.0405896935037277,-0.146615047974577) (0.0405896935037277,-0.146615047974577) (0.0405896935037277,-0.144921632515053) (0.0405896935037277,-0.144921632515053) (0.0405896935037277,-0.143129115298649) (0.0405896935037277,-0.143129115298649) (0.0405896935037277,-0.14123946462273) (0.0405896935037277,-0.14123946462273) (0.0405896935037277,-0.139254539562204) (0.0405896935037277,-0.139254539562204) (0.0405896935037277,-0.137176141735587) (0.0405896935037277,-0.137176141735587) (0.0405896935037277,-0.135006048865014) (0.0405896935037277,-0.135006048865013) (0.0405896935037277,-0.132746045351705) (0.0405896935037277,-0.132746045351705) (0.0405896935037277,-0.130397948998935) (0.0405896935037277,-0.130397948998935) (0.0405896935037277,-0.127963634105945) (0.0405896935037277,-0.127963634105945) (0.0405896935037277,-0.125445051665668) (0.0405896935037277,-0.125445051665668) (0.0405896935037277,-0.12284424733864) (0.0405896935037277,-0.12284424733864) (0.0405896935037277,-0.120163377715209) (0.0405896935037277,-0.120163377715208) (0.0405896935037277,-0.117404725226355) (0.0405896935037277,-0.117404725226354) (0.0405896935037277,-0.114570711935547) (0.0405896935037277,-0.114570711935547) (0.0405896935037277,-0.111663912432797) (0.0405896935037277,-0.111663912432797) (0.0405896935037277,-0.108687066012943) (0.0405896935037277,-0.108687066012943) (0.0405896935037277,-0.105643088238613) (0.0405896935037277,-0.105643088238613) (0.0405896935037277,-0.102535081937589) (0.0405896935037277,-0.102535081937589) (0.0405896935037277,-0.0993663476441657) (0.0405896935037277,-0.0993663476441656) (0.0405896935037277,-0.0961403934145558) (0.0405896935037277,-0.0961403934145557) (0.0405896935037277,-0.0928609438522094) (0.0405896935037277,-0.0928609438522093) (0.0405896935037277,-0.0895319480418619) (0.0405896935037277,-0.0895319480418618) (0.0405896935037277,-0.0861575858940739) (0.0405896935037277,-0.0861575858940738) (0.0405896935037277,-0.0827422721245729) (0.0405896935037277,-0.0827422721245729) (0.0405896935037277,-0.0792906567047568) (0.0405896935037277,-0.0792906567047568) (0.0405896935037277,-0.0758076201044956) (0.0405896935037277,-0.0758076201044955) (0.0405896935037277,-0.0722982610025627) (0.0405896935037277,-0.0722982610025627) (0.0405896935037277,-0.0687678734317097) (0.0405896935037277,-0.0687678734317097) (0.0405896935037277,-0.0652219097389742) (0.0405896935037277,-0.065221909738974) (0.0405896935037277,-0.0616659256850662) (0.0405896935037277,-0.061665925685066) (0.0405896935037277,-0.0581055051958782) (0.0405896935037277,-0.0581055051958782) (0.0405896935037277,-0.0545461657106746) (0.0405896935037277,-0.0545461657106744) (0.0405896935037277,-0.0509932516809583) (0.0405896935037277,-0.0509932516809582) (0.0405896935037277,-0.0474518334991272) (0.0405896935037277,-0.0474518334991268) (0.0405896935037277,-0.0439266394930429) (0.0405896935037277,-0.0439266394930427) (0.0405896935037277,-0.0404220537715239) (0.0405896935037277,-0.0404220537715235) (0.0405896935037277,-0.036942205040635) (0.0405896935037277,-0.0369422050406346) (0.0405896935037277,-0.0334911471646417) (0.0405896935037277,-0.0334911471646414) (0.0405896935037277,-0.0300730977501748) (0.0405896935037277,-0.0300730977501746) (0.0405896935037277,-0.0266926731651181) (0.0405896935037277,-0.0266926731651178) (0.0405896935037277,-0.0233550535152728) (0.0405896935037277,-0.0233550535152727) (0.0405896935037277,-0.0200660324383784) (0.0405896935037277,-0.0200660324383783) (0.0405896935037277,-0.0168319427842856) (0.0405896935037277,-0.0168319427842854) (0.0405896935037277,-0.0136594860741214) (0.0405896935037277,-0.0136594860741212) (0.0405896935037277,-0.0105555250266801) (0.0405896935037277,-0.01055552502668) (0.0405896935037277,-0.00752692392184306) (0.0405896935037277,-0.00752692392184286) (0.0405896935037277,-0.00458053241752157) (0.0405896935037277,-0.00458053241752148) (0.0405896935037277,-0.00172342810544355) (0.0405896935037277,-0.0017234281054435) (0.0405896935037277,0.00103620399900095) (0.0405896935037277,0.00103620399900135) (0.0405896935037277,0.00368939941020983) (0.0405896935037277,0.00368939941020985) (0.0405896935037277,0.0062271523347025) (0.0405896935037277,0.00622715233470257) (0.0405896935037277,0.00863855023366748) (0.0405896935037277,0.00863855023366754) (0.0405896935037277,0.0109105861217758) (0.0405896935037277,0.0109105861217758) (0.0405896935037277,0.0130279131849673) (0.0405896935037277,0.0130279131849675) (0.0405896935037277,0.0149723724459583) (0.0405896935037277,0.0149723724459584) (0.0405896935037277,0.0167220622403168) (0.0405896935037277,0.016722062240317) (0.0405896935037277,0.0182492669534229) (0.0405896935037277,0.0182492669534231) (0.0405896935037277,0.0195150849678073) (0.0405896935037277,0.0195150849678074) (0.0405896935037277,0.0204498273339459) (0.0405896935037277,0.020449827333946) (0.0405896935037277,0.0835942848511877) (0.0405896935037277,0.0835942848511882) (0.0405896935037277,0.123864481672518) (0.0405896935037277,0.123864481672519) (0.0405896935037277,0.288854528948285) (0.0405896935037277,0.288854528948285) (0.0405896935037277,0.306950815712444) (0.0405896935037277,0.306950815712444) (0.0405896935037277,0.318670355885553) (0.0405896935037277,0.318670355885553) (0.0405896935037277,0.321945153759302) (0.0405896935037277,0.321945153759303) (0.0405896935037277,0.326834498036003) (0.0405896935037277,0.326834498036003) (0.0405896935037277,0.332653097393351) (0.0405896935037277,0.332653097393351) (0.0405896935037277,0.333004311944062) (0.0405896935037277,0.333004311944063) (0.0405896935037277,0.336662805235316) (0.0405896935037277,0.336662805235316) (0.0405896935037277,0.337827357323372) (0.0405896935037277,0.337827357323372) (0.0405896935037277,0.338601246280182) (0.0405896935037277,0.338601246280182) (0.0405896935037277,0.339033622371639) (0.0405896935037277,0.339033622371639) (0.0405896935037277,0.339707034001989) (0.0405896935037277,0.33970703400199) (0.0405896935037277,0.340546416838647) (0.0405896935037277,0.340546416838647) (0.0405896935037277,0.341514898086113) (0.0405896935037277,0.341514898086113) (0.0405896935037277,0.342590021338466) (0.0405896935037277,0.342590021338466) (0.0405896935037277,0.343755305315367) (0.0405896935037277,0.343755305315368) (0.0405896935037277,0.344997265249897) (0.0405896935037277,0.344997265249897) (0.0405896935037277,0.346304212048018) (0.0405896935037277,0.346304212048018) (0.0405896935037277,0.347666118312265) (0.0405896935037277,0.347666118312265) (0.0405896935037277,0.349074596032613) (0.0405896935037277,0.349074596032613) (0.0405896935037277,0.350521957432815) (0.0405896935037277,0.350521957432815) (0.0405896935037277,0.352000466879467) (0.0405896935037277,0.352000466879467) (0.0405896935037277,0.353503423963844) (0.0405896935037277,0.353503423963845) (0.0405896935037277,0.355024560532448) (0.0405896935037277,0.355024560532448) (0.0405896935037277,0.356557928359677) (0.0405896935037277,0.356557928359677) (0.0405896935037277,0.358097907992957) (0.0405896935037277,0.358097907992958) (0.0405896935037277,0.35963912742676) (0.0405896935037277,0.359639127426761) (0.0405896935037277,0.361176429475301) (0.0405896935037277,0.361176429475301) (0.0405896935037277,0.362704858540653) (0.0405896935037277,0.362704858540653) (0.0405896935037277,0.36421968110789) (0.0405896935037277,0.36421968110789) (0.0405896935037277,0.365716470855222) (0.0405896935037277,0.365716470855222) (0.0405896935037277,0.367191295589119) (0.0405896935037277,0.367191295589119) (0.0405896935037277,0.368641031728358) (0.0405896935037277,0.368641031728358) (0.0405896935037277,0.370063766393603) (0.0405896935037277,0.370063766393603) (0.0405896935037277,0.371459109116743) (0.0405896935037277,0.371459109116743) (0.0405896935037277,0.372828114960812) (0.0405896935037277,0.372828114960812) (0.0405896935037277,0.374172638792294) (0.0405896935037277,0.374172638792294) (0.0405896935037277,0.375494359489117) (0.0405896935037277,0.375494359489117) (0.0405896935037277,0.376794030384653) (0.0405896935037277,0.376794030384653) (0.0405896935037277,0.378071311347207) (0.0405896935037277,0.378071311347207) (0.0405896935037277,0.379325064636216) (0.0405896935037277,0.379325064636216) (0.0405896935037277,0.380553774562312) (0.0405896935037277,0.380553774562312) (0.0405896935037277,0.381755857606477) (0.0405896935037277,0.381755857606477) (0.0405896935037277,0.382929813327349) (0.0405896935037277,0.382929813327349) (0.0405896935037277,0.384074265044749) (0.0405896935037277,0.384074265044749) (0.0405896935037277,0.385187952692831) (0.0405896935037277,0.385187952692831) (0.0405896935037277,0.386269717879616) (0.0405896935037277,0.386269717879616) (0.0405896935037277,0.387318496967596) (0.0405896935037277,0.387318496967596) (0.0405896935037277,0.388333323613572) (0.0405896935037277,0.388333323613572) (0.0405896935037277,0.389313337136613) (0.0405896935037277,0.389313337136613) (0.0405896935037277,0.390257793034787) (0.0405896935037277,0.390257793034787) (0.0405896935037277,0.391166073312292) (0.0405896935037277,0.391166073312292) (0.0405896935037277,0.392037695237125) (0.0405896935037277,0.392037695237125) (0.0405896935037277,0.392872317355075) (0.0405896935037277,0.392872317355075) (0.0405896935037277,0.393669741330668) (0.0405896935037277,0.393669741330668) (0.0405896935037277,0.39442990788269) (0.0405896935037277,0.39442990788269) (0.0405896935037277,0.395152885143311) (0.0405896935037277,0.395152885143311) (0.0405896935037277,0.395838848580076) (0.0405896935037277,0.395838848580076) (0.0405896935037277,0.39648805344681) (0.0405896935037277,0.39648805344681) (0.0405896935037277,0.397100803515946) (0.0405896935037277,0.397100803515946) (0.0405896935037277,0.397677422910617) (0.0405896935037277,0.397677422910617) (0.0405896935037277,0.398218239854996) (0.0405896935037277,0.398218239854996) (0.0405896935037277,0.398723590628472) (0.0405896935037277,0.398723590628472) (0.0405896935037277,0.399193848499978) (0.0405896935037277,0.399193848499978) (0.0405896935037277,0.399629476158459) (0.0405896935037277,0.399629476158459) (0.0405896935037277,0.400031089442452) (0.0405896935037277,0.400031089442453) (0.0405896935037277,0.400399505512286) (0.0405896935037277,0.400399505512286) (0.0405896935037277,0.400735738293471) (0.0405896935037277,0.400735738293471) (0.0405896935037277,0.401040913713225) (0.0405896935037277,0.401040913713226) (0.0405896935037277,0.401316124129633) (0.0405896935037277,0.401316124129633) (0.0405896935037277,0.401562318150964) (0.0405896935037277,0.401562318150965) (0.0405896935037277,0.401780372985791) (0.0405896935037277,0.401780372985791) (0.0405896935037277,0.401971409929577) (0.0405896935037277,0.401971409929577) (0.0405896935037277,0.402137059819766) (0.0405896935037277,0.402137059819766) (0.0405896935037277,0.402278781091965) (0.0405896935037277,0.402278781091966) (0.0405896935037277,0.402397625925332) (0.0405896935037277,0.402397625925333) (0.0405896935037277,0.402495279273267) (0.0405896935037277,0.402495279273268) (0.0405896935037277,0.402573203780876) (0.0405896935037277,0.402573203780876) (0.0405896935037277,0.402632847861083) (0.0405896935037277,0.402632847861084) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.0870893413607405,-0.237048345647855) (0.0870893413607405,-0.237048345647855) (0.0870893413607405,-0.213824529114731) (0.0870893413607405,-0.21382452911473) (0.0870893413607405,-0.196707212919497) (0.0870893413607405,-0.196707212919497) (0.0870893413607405,-0.183278882505595) (0.0870893413607405,-0.183278882505594) (0.0870893413607405,-0.172741879264546) (0.0870893413607405,-0.172741879264545) (0.0870893413607405,-0.16537100749152) (0.0870893413607405,-0.16537100749152) (0.0870893413607405,-0.164905188719773) (0.0870893413607405,-0.164905188719772) (0.0870893413607405,-0.159824449449085) (0.0870893413607405,-0.159824449449084) (0.0870893413607405,-0.158964693878738) (0.0870893413607405,-0.158964693878738) (0.0870893413607405,-0.157503257120122) (0.0870893413607405,-0.157503257120121) (0.0870893413607405,-0.157236399882472) (0.0870893413607405,-0.157236399882472) (0.0870893413607405,-0.156769346067238) (0.0870893413607405,-0.156769346067238) (0.0870893413607405,-0.156117742958469) (0.0870893413607405,-0.156117742958469) (0.0870893413607405,-0.155313927634765) (0.0870893413607405,-0.155313927634765) (0.0870893413607405,-0.154373512204095) (0.0870893413607405,-0.154373512204094) (0.0870893413607405,-0.153306382784522) (0.0870893413607405,-0.153306382784522) (0.0870893413607405,-0.152119392540051) (0.0870893413607405,-0.152119392540051) (0.0870893413607405,-0.150817610854755) (0.0870893413607405,-0.150817610854754) (0.0870893413607405,-0.14940508381072) (0.0870893413607405,-0.14940508381072) (0.0870893413607405,-0.147885274071524) (0.0870893413607405,-0.147885274071524) (0.0870893413607405,-0.14626072662505) (0.0870893413607405,-0.14626072662505) (0.0870893413607405,-0.144533979060567) (0.0870893413607405,-0.144533979060567) (0.0870893413607405,-0.142707408785398) (0.0870893413607405,-0.142707408785398) (0.0870893413607405,-0.140783124259393) (0.0870893413607405,-0.140783124259393) (0.0870893413607405,-0.13876314875998) (0.0870893413607405,-0.13876314875998) (0.0870893413607405,-0.136649468900877) (0.0870893413607405,-0.136649468900877) (0.0870893413607405,-0.134444066001746) (0.0870893413607405,-0.134444066001746) (0.0870893413607405,-0.132148945082352) (0.0870893413607405,-0.132148945082351) (0.0870893413607405,-0.129766160495052) (0.0870893413607405,-0.129766160495052) (0.0870893413607405,-0.127297838167377) (0.0870893413607405,-0.127297838167376) (0.0870893413607405,-0.124746195050497) (0.0870893413607405,-0.124746195050497) (0.0870893413607405,-0.122113556305788) (0.0870893413607405,-0.122113556305788) (0.0870893413607405,-0.119402370508758) (0.0870893413607405,-0.119402370508758) (0.0870893413607405,-0.116615222937858) (0.0870893413607405,-0.116615222937858) (0.0870893413607405,-0.113754846904079) (0.0870893413607405,-0.113754846904079) (0.0870893413607405,-0.11082413286247) (0.0870893413607405,-0.11082413286247) (0.0870893413607405,-0.107826134770414) (0.0870893413607405,-0.107826134770414) (0.0870893413607405,-0.104764072896711) (0.0870893413607405,-0.104764072896711) (0.0870893413607405,-0.101641331959326) (0.0870893413607405,-0.101641331959326) (0.0870893413607405,-0.0984614531015532) (0.0870893413607405,-0.0984614531015532) (0.0870893413607405,-0.0952281179101527) (0.0870893413607405,-0.0952281179101526) (0.0870893413607405,-0.0919451225528651) (0.0870893413607405,-0.0919451225528651) (0.0870893413607405,-0.0886163404026668) (0.0870893413607405,-0.0886163404026666) (0.0870893413607405,-0.0852456725718656) (0.0870893413607405,-0.0852456725718656) (0.0870893413607405,-0.0818369879646464) (0.0870893413607405,-0.0818369879646463) (0.0870893413607405,-0.0783940579903254) (0.0870893413607405,-0.0783940579903254) (0.0870893413607405,-0.0749204956502242) (0.0870893413607405,-0.0749204956502242) (0.0870893413607405,-0.0714197130930841) (0.0870893413607405,-0.0714197130930841) (0.0870893413607405,-0.0678949136934009) (0.0870893413607405,-0.0678949136934009) (0.0870893413607405,-0.0643491317245616) (0.0870893413607405,-0.0643491317245615) (0.0870893413607405,-0.0607853236375832) (0.0870893413607405,-0.0607853236375832) (0.0870893413607405,-0.0572065018077091) (0.0870893413607405,-0.057206501807709) (0.0870893413607405,-0.0536158895541494) (0.0870893413607405,-0.0536158895541494) (0.0870893413607405,-0.0500170710326737) (0.0870893413607405,-0.0500170710326734) (0.0870893413607405,-0.0464141137814655) (0.0870893413607405,-0.0464141137814654) (0.0870893413607405,-0.0428116527919134) (0.0870893413607405,-0.0428116527919134) (0.0870893413607405,-0.0392149373562285) (0.0870893413607405,-0.0392149373562282) (0.0870893413607405,-0.0356298504998991) (0.0870893413607405,-0.035629850499899) (0.0870893413607405,-0.0320629135494719) (0.0870893413607405,-0.0320629135494716) (0.0870893413607405,-0.0285212865501458) (0.0870893413607405,-0.0285212865501456) (0.0870893413607405,-0.0250127710028795) (0.0870893413607405,-0.0250127710028795) (0.0870893413607405,-0.0215458164154386) (0.0870893413607405,-0.0215458164154384) (0.0870893413607405,-0.0181295274149235) (0.0870893413607405,-0.0181295274149233) (0.0870893413607405,-0.0147736641010956) (0.0870893413607405,-0.0147736641010954) (0.0870893413607405,-0.0114886251564027) (0.0870893413607405,-0.0114886251564026) (0.0870893413607405,-0.00828540092899633) (0.0870893413607405,-0.00828540092899604) (0.0870893413607405,-0.00517548130536612) (0.0870893413607405,-0.00517548130536607) (0.0870893413607405,-0.00217073180857494) (0.0870893413607405,-0.00217073180857489) (0.0870893413607405,0.00071635738231407) (0.0870893413607405,0.000716357382314119) (0.0870893413607405,0.00347345721125272) (0.0870893413607405,0.00347345721125277) (0.0870893413607405,0.00609051196993774) (0.0870893413607405,0.00609051196993776) (0.0870893413607405,0.0085579697368699) (0.0870893413607405,0.00855796973687011) (0.0870893413607405,0.0108663186473406) (0.0870893413607405,0.0108663186473409) (0.0870893413607405,0.0130050380928666) (0.0870893413607405,0.0130050380928667) (0.0870893413607405,0.0149609493073669) (0.0870893413607405,0.014960949307367) (0.0870893413607405,0.0167162881377933) (0.0870893413607405,0.0167162881377934) (0.0870893413607405,0.0182461790505249) (0.0870893413607405,0.018246179050525) (0.0870893413607405,0.0195133421836362) (0.0870893413607405,0.0195133421836364) (0.0870893413607405,0.0204488217344439) (0.0870893413607405,0.0204488217344441) (0.0870893413607405,0.0522832764668025) (0.0870893413607405,0.0522832764668025) (0.0870893413607405,0.138701400749773) (0.0870893413607405,0.138701400749773) (0.0870893413607405,0.260882285022365) (0.0870893413607405,0.260882285022366) (0.0870893413607405,0.281539501786591) (0.0870893413607405,0.281539501786592) (0.0870893413607405,0.294966163465488) (0.0870893413607405,0.294966163465489) (0.0870893413607405,0.304727063498144) (0.0870893413607405,0.304727063498144) (0.0870893413607405,0.312906180825499) (0.0870893413607405,0.312906180825499) (0.0870893413607405,0.320258997529171) (0.0870893413607405,0.320258997529171) (0.0870893413607405,0.326754357003153) (0.0870893413607405,0.326754357003153) (0.0870893413607405,0.331839681335554) (0.0870893413607405,0.331839681335554) (0.0870893413607405,0.332208948681932) (0.0870893413607405,0.332208948681932) (0.0870893413607405,0.336317434901138) (0.0870893413607405,0.336317434901138) (0.0870893413607405,0.337797534237573) (0.0870893413607405,0.337797534237573) (0.0870893413607405,0.33851418805668) (0.0870893413607405,0.33851418805668) (0.0870893413607405,0.338978361401887) (0.0870893413607405,0.338978361401887) (0.0870893413607405,0.339648503127053) (0.0870893413607405,0.339648503127053) (0.0870893413607405,0.340496055370695) (0.0870893413607405,0.340496055370695) (0.0870893413607405,0.341483232056477) (0.0870893413607405,0.341483232056477) (0.0870893413607405,0.342586628305032) (0.0870893413607405,0.342586628305032) (0.0870893413607405,0.343788739018087) (0.0870893413607405,0.343788739018088) (0.0870893413607405,0.345075112484285) (0.0870893413607405,0.345075112484285) (0.0870893413607405,0.346433412615994) (0.0870893413607405,0.346433412615994) (0.0870893413607405,0.347853299865926) (0.0870893413607405,0.347853299865926) (0.0870893413607405,0.349325818074478) (0.0870893413607405,0.349325818074478) (0.0870893413607405,0.350842315495451) (0.0870893413607405,0.350842315495451) (0.0870893413607405,0.35239523478914) (0.0870893413607405,0.352395234789141) (0.0870893413607405,0.353977558095975) (0.0870893413607405,0.353977558095975) (0.0870893413607405,0.35558255833361) (0.0870893413607405,0.35558255833361) (0.0870893413607405,0.357204146813837) (0.0870893413607405,0.357204146813837) (0.0870893413607405,0.358836616858344) (0.0870893413607405,0.358836616858345) (0.0870893413607405,0.360474599116527) (0.0870893413607405,0.360474599116527) (0.0870893413607405,0.36211304039529) (0.0870893413607405,0.36211304039529) (0.0870893413607405,0.363747173204325) (0.0870893413607405,0.363747173204325) (0.0870893413607405,0.365372487544631) (0.0870893413607405,0.365372487544631) (0.0870893413607405,0.366984706261304) (0.0870893413607405,0.366984706261304) (0.0870893413607405,0.36857976264102) (0.0870893413607405,0.368579762641021) (0.0870893413607405,0.370153779319368) (0.0870893413607405,0.370153779319368) (0.0870893413607405,0.371703048007075) (0.0870893413607405,0.371703048007075) (0.0870893413607405,0.37322401022384) (0.0870893413607405,0.37322401022384) (0.0870893413607405,0.374713240228689) (0.0870893413607405,0.374713240228689) (0.0870893413607405,0.376167433433678) (0.0870893413607405,0.376167433433679) (0.0870893413607405,0.377583408249844) (0.0870893413607405,0.377583408249844) (0.0870893413607405,0.378958137978079) (0.0870893413607405,0.37895813797808) (0.0870893413607405,0.380288843279247) (0.0870893413607405,0.380288843279247) (0.0870893413607405,0.38157319131381) (0.0870893413607405,0.38157319131381) (0.0870893413607405,0.382809644049212) (0.0870893413607405,0.382809644049212) (0.0870893413607405,0.383997925099172) (0.0870893413607405,0.383997925099172) (0.0870893413607405,0.385139386737213) (0.0870893413607405,0.385139386737213) (0.0870893413607405,0.386236870221341) (0.0870893413607405,0.386236870221341) (0.0870893413607405,0.387293824584096) (0.0870893413607405,0.387293824584097) (0.0870893413607405,0.388313094139805) (0.0870893413607405,0.388313094139805) (0.0870893413607405,0.389296184301507) (0.0870893413607405,0.389296184301507) (0.0870893413607405,0.390243350785775) (0.0870893413607405,0.390243350785775) (0.0870893413607405,0.391154155616475) (0.0870893413607405,0.391154155616475) (0.0870893413607405,0.39202799651375) (0.0870893413607405,0.392027996513751) (0.0870893413607405,0.392864400894236) (0.0870893413607405,0.392864400894236) (0.0870893413607405,0.393663119062534) (0.0870893413607405,0.393663119062534) (0.0870893413607405,0.394424116989381) (0.0870893413607405,0.394424116989382) (0.0870893413607405,0.395147539039304) (0.0870893413607405,0.395147539039304) (0.0870893413607405,0.395833667600586) (0.0870893413607405,0.395833667600586) (0.0870893413607405,0.396482881693896) (0.0870893413607405,0.396482881693896) (0.0870893413607405,0.397095611554302) (0.0870893413607405,0.397095611554302) (0.0870893413607405,0.397672292140556) (0.0870893413607405,0.397672292140556) (0.0870893413607405,0.398213326475435) (0.0870893413607405,0.398213326475435) (0.0870893413607405,0.398719073244602) (0.0870893413607405,0.398719073244602) (0.0870893413607405,0.399189869592689) (0.0870893413607405,0.399189869592689) (0.0870893413607405,0.399626091681865) (0.0870893413607405,0.399626091681865) (0.0870893413607405,0.400028243807739) (0.0870893413607405,0.400028243807739) (0.0870893413607405,0.400397048845228) (0.0870893413607405,0.400397048845228) (0.0870893413607405,0.40073349250843) (0.0870893413607405,0.40073349250843) (0.0870893413607405,0.401038766897661) (0.0870893413607405,0.401038766897662) (0.0870893413607405,0.401314096214895) (0.0870893413607405,0.401314096214895) (0.0870893413607405,0.401560529219419) (0.0870893413607405,0.401560529219419) (0.0870893413607405,0.401778900843211) (0.0870893413607405,0.401778900843212) (0.0870893413607405,0.401970152711781) (0.0870893413607405,0.401970152711782) (0.0870893413607405,0.402135844388536) (0.0870893413607405,0.402135844388536) (0.0870893413607405,0.402277718310431) (0.0870893413607405,0.402277718310431) (0.0870893413607405,0.402396677126768) (0.0870893413607405,0.402396677126768) (0.0870893413607405,0.402494410750671) (0.0870893413607405,0.402494410750671) (0.0870893413607405,0.402572400234128) (0.0870893413607405,0.402572400234128) (0.0870893413607405,0.402632089677379) (0.0870893413607405,0.40263208967738) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.161965483037773,-0.294169528099131) (0.161965483037773,-0.294169528099131) (0.161965483037773,-0.26576067917413) (0.161965483037773,-0.26576067917413) (0.161965483037773,-0.24403445745704) (0.161965483037773,-0.244034457457038) (0.161965483037773,-0.226107193062451) (0.161965483037773,-0.226107193062451) (0.161965483037773,-0.210865035681432) (0.161965483037773,-0.210865035681432) (0.161965483037773,-0.197745742710789) (0.161965483037773,-0.197745742710788) (0.161965483037773,-0.186443963592773) (0.161965483037773,-0.186443963592773) (0.161965483037773,-0.176820637169253) (0.161965483037773,-0.176820637169252) (0.161965483037773,-0.16889135404514) (0.161965483037773,-0.16889135404514) (0.161965483037773,-0.162835131706971) (0.161965483037773,-0.16283513170697) (0.161965483037773,-0.158898245574371) (0.161965483037773,-0.158898245574371) (0.161965483037773,-0.158750015201835) (0.161965483037773,-0.158750015201835) (0.161965483037773,-0.157348643351328) (0.161965483037773,-0.157348643351328) (0.161965483037773,-0.1570784321991) (0.161965483037773,-0.1570784321991) (0.161965483037773,-0.156535812501433) (0.161965483037773,-0.156535812501433) (0.161965483037773,-0.155812890453072) (0.161965483037773,-0.155812890453072) (0.161965483037773,-0.154937802810587) (0.161965483037773,-0.154937802810587) (0.161965483037773,-0.153924645710851) (0.161965483037773,-0.153924645710851) (0.161965483037773,-0.152782462722005) (0.161965483037773,-0.152782462722005) (0.161965483037773,-0.151517677036489) (0.161965483037773,-0.151517677036489) (0.161965483037773,-0.150135020083708) (0.161965483037773,-0.150135020083707) (0.161965483037773,-0.148638196842178) (0.161965483037773,-0.148638196842178) (0.161965483037773,-0.147030841017244) (0.161965483037773,-0.147030841017244) (0.161965483037773,-0.145316657836634) (0.161965483037773,-0.145316657836634) (0.161965483037773,-0.143498593454821) (0.161965483037773,-0.143498593454821) (0.161965483037773,-0.141579334764113) (0.161965483037773,-0.141579334764113) (0.161965483037773,-0.139561426718054) (0.161965483037773,-0.139561426718054) (0.161965483037773,-0.137447315960404) (0.161965483037773,-0.137447315960404) (0.161965483037773,-0.13523936887814) (0.161965483037773,-0.13523936887814) (0.161965483037773,-0.132939884219886) (0.161965483037773,-0.132939884219886) (0.161965483037773,-0.130551102410142) (0.161965483037773,-0.130551102410142) (0.161965483037773,-0.128075211102674) (0.161965483037773,-0.128075211102673) (0.161965483037773,-0.125514348351109) (0.161965483037773,-0.125514348351109) (0.161965483037773,-0.122870605297516) (0.161965483037773,-0.122870605297516) (0.161965483037773,-0.120146030148258) (0.161965483037773,-0.120146030148258) (0.161965483037773,-0.117342635165811) (0.161965483037773,-0.117342635165811) (0.161965483037773,-0.1144624080852) (0.161965483037773,-0.1144624080852) (0.161965483037773,-0.111507328467475) (0.161965483037773,-0.111507328467475) (0.161965483037773,-0.108479388737532) (0.161965483037773,-0.108479388737532) (0.161965483037773,-0.10538061899995) (0.161965483037773,-0.10538061899995) (0.161965483037773,-0.102213114106949) (0.161965483037773,-0.102213114106949) (0.161965483037773,-0.0989790612482457) (0.161965483037773,-0.0989790612482457) (0.161965483037773,-0.095680766498534) (0.161965483037773,-0.0956807664985339) (0.161965483037773,-0.092320679223191) (0.161965483037773,-0.0923206792231909) (0.161965483037773,-0.0889014138645733) (0.161965483037773,-0.0889014138645732) (0.161965483037773,-0.0854257692442332) (0.161965483037773,-0.085425769244233) (0.161965483037773,-0.0818967459998439) (0.161965483037773,-0.0818967459998437) (0.161965483037773,-0.0783175630660154) (0.161965483037773,-0.0783175630660154) (0.161965483037773,-0.0746916742034812) (0.161965483037773,-0.0746916742034812) (0.161965483037773,-0.0710227855293314) (0.161965483037773,-0.0710227855293313) (0.161965483037773,-0.0673148748639326) (0.161965483037773,-0.0673148748639326) (0.161965483037773,-0.0635722135441795) (0.161965483037773,-0.0635722135441795) (0.161965483037773,-0.0597993912017427) (0.161965483037773,-0.0597993912017426) (0.161965483037773,-0.056001343889929) (0.161965483037773,-0.0560013438899289) (0.161965483037773,-0.0521833858730116) (0.161965483037773,-0.0521833858730115) (0.161965483037773,-0.0483512453586373) (0.161965483037773,-0.0483512453586373) (0.161965483037773,-0.0445111044424175) (0.161965483037773,-0.0445111044424175) (0.161965483037773,-0.040669643529617) (0.161965483037773,-0.0406696435296168) (0.161965483037773,-0.036834090531889) (0.161965483037773,-0.036834090531889) (0.161965483037773,-0.0330122750285296) (0.161965483037773,-0.0330122750285292) (0.161965483037773,-0.0292126875076639) (0.161965483037773,-0.0292126875076637) (0.161965483037773,-0.0254445439203826) (0.161965483037773,-0.0254445439203825) (0.161965483037773,-0.0217178555477515) (0.161965483037773,-0.0217178555477513) (0.161965483037773,-0.0180435032366412) (0.161965483037773,-0.0180435032366411) (0.161965483037773,-0.0144333138469494) (0.161965483037773,-0.014433313846949) (0.161965483037773,-0.0109001360898831) (0.161965483037773,-0.0109001360898831) (0.161965483037773,-0.00943084145442324) (0.161965483037773,-0.00943084145442272) (0.161965483037773,-0.00745791257105531) (0.161965483037773,-0.00745791257105507) (0.161965483037773,-0.00412174433349691) (0.161965483037773,-0.0041217443334967) (0.161965483037773,-0.000908093264806096) (0.161965483037773,-0.000908093264806006) (0.161965483037773,0.00216437276141178) (0.161965483037773,0.00216437276141182) (0.161965483037773,0.00507751619896093) (0.161965483037773,0.00507751619896098) (0.161965483037773,0.007813615515393) (0.161965483037773,0.00781361551539309) (0.161965483037773,0.0103542746021359) (0.161965483037773,0.0103542746021359) (0.161965483037773,0.0126812577706352) (0.161965483037773,0.0126812577706354) (0.161965483037773,0.0147770611368672) (0.161965483037773,0.0147770611368674) (0.161965483037773,0.0166250842245536) (0.161965483037773,0.0166250842245537) (0.161965483037773,0.0182079182360637) (0.161965483037773,0.0182079182360637) (0.161965483037773,0.0195003070309268) (0.161965483037773,0.0195003070309271) (0.161965483037773,0.0204457044458587) (0.161965483037773,0.0204457044458588) (0.161965483037773,0.151405318039492) (0.161965483037773,0.151405318039492) (0.161965483037773,0.203511601992186) (0.161965483037773,0.203511601992187) (0.161965483037773,0.227175923437523) (0.161965483037773,0.227175923437524) (0.161965483037773,0.242406973248529) (0.161965483037773,0.24240697324853) (0.161965483037773,0.254629746029194) (0.161965483037773,0.254629746029194) (0.161965483037773,0.266025392333152) (0.161965483037773,0.266025392333152) (0.161965483037773,0.276789795161797) (0.161965483037773,0.276789795161798) (0.161965483037773,0.286911586894792) (0.161965483037773,0.286911586894793) (0.161965483037773,0.296378835872426) (0.161965483037773,0.296378835872426) (0.161965483037773,0.305171050986608) (0.161965483037773,0.305171050986608) (0.161965483037773,0.313255003909986) (0.161965483037773,0.313255003909987) (0.161965483037773,0.320573923047076) (0.161965483037773,0.320573923047076) (0.161965483037773,0.327026074532496) (0.161965483037773,0.327026074532497) (0.161965483037773,0.332427203952051) (0.161965483037773,0.332427203952051) (0.161965483037773,0.336464526590578) (0.161965483037773,0.336464526590579) (0.161965483037773,0.337697749498695) (0.161965483037773,0.337697749498695) (0.161965483037773,0.338553347323661) (0.161965483037773,0.338553347323661) (0.161965483037773,0.339013091868856) (0.161965483037773,0.339013091868857) (0.161965483037773,0.339718119234381) (0.161965483037773,0.339718119234381) (0.161965483037773,0.340612681322401) (0.161965483037773,0.340612681322401) (0.161965483037773,0.341658472694741) (0.161965483037773,0.341658472694741) (0.161965483037773,0.342831393896955) (0.161965483037773,0.342831393896955) (0.161965483037773,0.344113001340496) (0.161965483037773,0.344113001340496) (0.161965483037773,0.3454876862173) (0.161965483037773,0.3454876862173) (0.161965483037773,0.346941956577473) (0.161965483037773,0.346941956577473) (0.161965483037773,0.348464549395767) (0.161965483037773,0.348464549395767) (0.161965483037773,0.350045522037453) (0.161965483037773,0.350045522037453) (0.161965483037773,0.351675077104588) (0.161965483037773,0.351675077104589) (0.161965483037773,0.353344394152399) (0.161965483037773,0.353344394152399) (0.161965483037773,0.355045210370098) (0.161965483037773,0.355045210370099) (0.161965483037773,0.356770044321841) (0.161965483037773,0.356770044321841) (0.161965483037773,0.358511979033352) (0.161965483037773,0.358511979033352) (0.161965483037773,0.360264534670176) (0.161965483037773,0.360264534670176) (0.161965483037773,0.362021647362592) (0.161965483037773,0.362021647362592) (0.161965483037773,0.363777636858032) (0.161965483037773,0.363777636858032) (0.161965483037773,0.365527173820719) (0.161965483037773,0.365527173820719) (0.161965483037773,0.367265252723176) (0.161965483037773,0.367265252723176) (0.161965483037773,0.368987169438458) (0.161965483037773,0.368987169438458) (0.161965483037773,0.370688502545102) (0.161965483037773,0.370688502545102) (0.161965483037773,0.372365097756862) (0.161965483037773,0.372365097756862) (0.161965483037773,0.374013055311187) (0.161965483037773,0.374013055311187) (0.161965483037773,0.375628720105873) (0.161965483037773,0.375628720105873) (0.161965483037773,0.377208674224462) (0.161965483037773,0.377208674224462) (0.161965483037773,0.378749731698001) (0.161965483037773,0.378749731698001) (0.161965483037773,0.380248935330609) (0.161965483037773,0.380248935330609) (0.161965483037773,0.381703555320128) (0.161965483037773,0.381703555320128) (0.161965483037773,0.383111089434028) (0.161965483037773,0.383111089434029) (0.161965483037773,0.384469264445084) (0.161965483037773,0.384469264445084) (0.161965483037773,0.385776038478107) (0.161965483037773,0.385776038478108) (0.161965483037773,0.387029603893556) (0.161965483037773,0.387029603893556) (0.161965483037773,0.388228390400292) (0.161965483037773,0.388228390400292) (0.161965483037773,0.389371068404764) (0.161965483037773,0.389371068404765) (0.161965483037773,0.390456553506817) (0.161965483037773,0.390456553506818) (0.161965483037773,0.391484015215815) (0.161965483037773,0.391484015215816) (0.161965483037773,0.392452897528114) (0.161965483037773,0.392452897528114) (0.161965483037773,0.393362967276605) (0.161965483037773,0.393362967276605) (0.161965483037773,0.394214417238015) (0.161965483037773,0.394214417238015) (0.161965483037773,0.395008054146336) (0.161965483037773,0.395008054146336) (0.161965483037773,0.395745564046347) (0.161965483037773,0.395745564046347) (0.161965483037773,0.396429725737197) (0.161965483037773,0.396429725737197) (0.161965483037773,0.397064292150143) (0.161965483037773,0.397064292150144) (0.161965483037773,0.397653355205583) (0.161965483037773,0.397653355205583) (0.161965483037773,0.398200510982051) (0.161965483037773,0.398200510982052) (0.161965483037773,0.398708471954442) (0.161965483037773,0.398708471954442) (0.161965483037773,0.399179313388773) (0.161965483037773,0.399179313388773) (0.161965483037773,0.399614877849622) (0.161965483037773,0.399614877849622) (0.161965483037773,0.400016862651703) (0.161965483037773,0.400016862651703) (0.161965483037773,0.400386613347916) (0.161965483037773,0.400386613347917) (0.161965483037773,0.400724964237617) (0.161965483037773,0.400724964237618) (0.161965483037773,0.401032342420183) (0.161965483037773,0.401032342420183) (0.161965483037773,0.401309105398883) (0.161965483037773,0.401309105398883) (0.161965483037773,0.401555998574867) (0.161965483037773,0.401555998574867) (0.161965483037773,0.401774490062188) (0.161965483037773,0.401774490062189) (0.161965483037773,0.40196648621316) (0.161965483037773,0.401966486213161) (0.161965483037773,0.402133335519269) (0.161965483037773,0.40213333551927) (0.161965483037773,0.40227551642451) (0.161965483037773,0.40227551642451) (0.161965483037773,0.402394970112271) (0.161965483037773,0.402394970112272) (0.161965483037773,0.40249312517185) (0.161965483037773,0.402493125171851) (0.161965483037773,0.402571450318587) (0.161965483037773,0.402571450318588) (0.161965483037773,0.402631406841688) (0.161965483037773,0.402631406841688) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.232462744672324,-0.349848625382404) (0.232462744672324,-0.349848625382402) (0.232462744672324,-0.317764170383456) (0.232462744672324,-0.317764170383453) (0.232462744672324,-0.292901354582413) (0.232462744672324,-0.292901354582412) (0.232462744672324,-0.272084680732151) (0.232462744672324,-0.272084680732148) (0.232462744672324,-0.254072349112622) (0.232462744672324,-0.254072349112621) (0.232462744672324,-0.238210854618259) (0.232462744672324,-0.238210854618259) (0.232462744672324,-0.224099193221611) (0.232462744672324,-0.22409919322161) (0.232462744672324,-0.211466430159566) (0.232462744672324,-0.211466430159565) (0.232462744672324,-0.200121108030258) (0.232462744672324,-0.200121108030258) (0.232462744672324,-0.189935741695152) (0.232462744672324,-0.189935741695152) (0.232462744672324,-0.180853560950349) (0.232462744672324,-0.180853560950349) (0.232462744672324,-0.172911036182757) (0.232462744672324,-0.172911036182756) (0.232462744672324,-0.166271890656015) (0.232462744672324,-0.166271890656015) (0.232462744672324,-0.161234090492073) (0.232462744672324,-0.161234090492073) (0.232462744672324,-0.158136116354348) (0.232462744672324,-0.158136116354348) (0.232462744672324,-0.1571941919912) (0.232462744672324,-0.1571941919912) (0.232462744672324,-0.156754330864796) (0.232462744672324,-0.156754330864796) (0.232462744672324,-0.156127397740005) (0.232462744672324,-0.156127397740004) (0.232462744672324,-0.15535080879991) (0.232462744672324,-0.15535080879991) (0.232462744672324,-0.154434655617362) (0.232462744672324,-0.154434655617362) (0.232462744672324,-0.153382873218022) (0.232462744672324,-0.153382873218022) (0.232462744672324,-0.15219864308458) (0.232462744672324,-0.15219864308458) (0.232462744672324,-0.150885488687687) (0.232462744672324,-0.150885488687687) (0.232462744672324,-0.14944680042821) (0.232462744672324,-0.14944680042821) (0.232462744672324,-0.147885595116414) (0.232462744672324,-0.147885595116414) (0.232462744672324,-0.146206826214379) (0.232462744672324,-0.146206826214379) (0.232462744672324,-0.144413201584527) (0.232462744672324,-0.144413201584527) (0.232462744672324,-0.142506762887366) (0.232462744672324,-0.142506762887366) (0.232462744672324,-0.140490067505989) (0.232462744672324,-0.140490067505989) (0.232462744672324,-0.138365659147513) (0.232462744672324,-0.138365659147513) (0.232462744672324,-0.136135984933399) (0.232462744672324,-0.136135984933399) (0.232462744672324,-0.133803389854437) (0.232462744672324,-0.133803389854437) (0.232462744672324,-0.13137013290545) (0.232462744672324,-0.13137013290545) (0.232462744672324,-0.128838410857028) (0.232462744672324,-0.128838410857028) (0.232462744672324,-0.126210382828178) (0.232462744672324,-0.126210382828178) (0.232462744672324,-0.1234881934431) (0.232462744672324,-0.1234881934431) (0.232462744672324,-0.120673994080063) (0.232462744672324,-0.120673994080063) (0.232462744672324,-0.117769962168732) (0.232462744672324,-0.117769962168732) (0.232462744672324,-0.114778318989714) (0.232462744672324,-0.114778318989714) (0.232462744672324,-0.111701346403997) (0.232462744672324,-0.111701346403997) (0.232462744672324,-0.108541402860143) (0.232462744672324,-0.108541402860143) (0.232462744672324,-0.105300939066906) (0.232462744672324,-0.105300939066906) (0.232462744672324,-0.101982513620038) (0.232462744672324,-0.101982513620038) (0.232462744672324,-0.0985888088569084) (0.232462744672324,-0.0985888088569083) (0.232462744672324,-0.095122647210582) (0.232462744672324,-0.0951226472105819) (0.232462744672324,-0.091587008326712) (0.232462744672324,-0.0915870083267119) (0.232462744672324,-0.0879850472111649) (0.232462744672324,-0.0879850472111648) (0.232462744672324,-0.0843201136774189) (0.232462744672324,-0.0843201136774188) (0.232462744672324,-0.08059577337595) (0.232462744672324,-0.08059577337595) (0.232462744672324,-0.0768158307113544) (0.232462744672324,-0.0768158307113543) (0.232462744672324,-0.0729843540363794) (0.232462744672324,-0.0729843540363792) (0.232462744672324,-0.0691057064113039) (0.232462744672324,-0.0691057064113038) (0.232462744672324,-0.0683610228886497) (0.232462744672324,-0.0683610228886496) (0.232462744672324,-0.0651845561869759) (0.232462744672324,-0.0651845561869759) (0.232462744672324,-0.0612259572219822) (0.232462744672324,-0.0612259572219822) (0.232462744672324,-0.0572353340375754) (0.232462744672324,-0.0572353340375753) (0.232462744672324,-0.053218554124403) (0.232462744672324,-0.053218554124403) (0.232462744672324,-0.0491819674169893) (0.232462744672324,-0.0491819674169893) (0.232462744672324,-0.0451324590013622) (0.232462744672324,-0.0451324590013622) (0.232462744672324,-0.0410775077604163) (0.232462744672324,-0.0410775077604163) (0.232462744672324,-0.0370252519009591) (0.232462744672324,-0.0370252519009589) (0.232462744672324,-0.0329845620741819) (0.232462744672324,-0.0329845620741819) (0.232462744672324,-0.0289651226725098) (0.232462744672324,-0.0289651226725097) (0.232462744672324,-0.024977522216672) (0.232462744672324,-0.0249775222166718) (0.232462744672324,-0.0210333536095958) (0.232462744672324,-0.0210333536095958) (0.232462744672324,-0.0171453237854746) (0.232462744672324,-0.0171453237854746) (0.232462744672324,-0.0133273706195567) (0.232462744672324,-0.0133273706195567) (0.232462744672324,-0.00959478417792795) (0.232462744672324,-0.00959478417792791) (0.232462744672324,-0.00596432861671393) (0.232462744672324,-0.0059643286167138) (0.232462744672324,-0.00245438808454915) (0.232462744672324,-0.0024543880845491) (0.232462744672324,0.000914141976691069) (0.232462744672324,0.000914141976691524) (0.232462744672324,0.00411841222789423) (0.232462744672324,0.00411841222789438) (0.232462744672324,0.00713678923803517) (0.232462744672324,0.00713678923803556) (0.232462744672324,0.00994570466590785) (0.232462744672324,0.009945704665908) (0.232462744672324,0.0125196813117151) (0.232462744672324,0.0125196813117151) (0.232462744672324,0.0148309228454034) (0.232462744672324,0.0148309228454035) (0.232462744672324,0.0168481785354232) (0.232462744672324,0.0168481785354232) (0.232462744672324,0.0185341051682738) (0.232462744672324,0.018534105168274) (0.232462744672324,0.0198370886293527) (0.232462744672324,0.0198370886293528) (0.232462744672324,0.0206535219550631) (0.232462744672324,0.0206535219550632) (0.232462744672324,0.14752351184818) (0.232462744672324,0.147523511848182) (0.232462744672324,0.162564881946886) (0.232462744672324,0.162564881946886) (0.232462744672324,0.173080546004914) (0.232462744672324,0.173080546004915) (0.232462744672324,0.18984410175367) (0.232462744672324,0.189844101753671) (0.232462744672324,0.204322102877465) (0.232462744672324,0.204322102877466) (0.232462744672324,0.218134981958561) (0.232462744672324,0.218134981958561) (0.232462744672324,0.231329097178476) (0.232462744672324,0.231329097178476) (0.232462744672324,0.243904981396029) (0.232462744672324,0.24390498139603) (0.232462744672324,0.255859649191583) (0.232462744672324,0.255859649191583) (0.232462744672324,0.26718824992609) (0.232462744672324,0.267188249926091) (0.232462744672324,0.277884093580133) (0.232462744672324,0.277884093580133) (0.232462744672324,0.287937685910958) (0.232462744672324,0.287937685910958) (0.232462744672324,0.297335040653418) (0.232462744672324,0.297335040653419) (0.232462744672324,0.306054591945655) (0.232462744672324,0.306054591945655) (0.232462744672324,0.314061281246252) (0.232462744672324,0.314061281246253) (0.232462744672324,0.321294869026858) (0.232462744672324,0.321294869026859) (0.232462744672324,0.327647021559919) (0.232462744672324,0.32764702155992) (0.232462744672324,0.332922140612399) (0.232462744672324,0.3329221406124) (0.232462744672324,0.336790560832868) (0.232462744672324,0.336790560832868) (0.232462744672324,0.338639477572695) (0.232462744672324,0.338639477572695) (0.232462744672324,0.339124884458091) (0.232462744672324,0.339124884458091) (0.232462744672324,0.339850446487926) (0.232462744672324,0.339850446487926) (0.232462744672324,0.340755362813681) (0.232462744672324,0.340755362813681) (0.232462744672324,0.341814325357675) (0.232462744672324,0.341814325357675) (0.232462744672324,0.343009582362619) (0.232462744672324,0.34300958236262) (0.232462744672324,0.344325275001124) (0.232462744672324,0.344325275001124) (0.232462744672324,0.345746112439087) (0.232462744672324,0.345746112439087) (0.232462744672324,0.347257548194806) (0.232462744672324,0.347257548194807) (0.232462744672324,0.348846841109023) (0.232462744672324,0.348846841109023) (0.232462744672324,0.350502582673396) (0.232462744672324,0.350502582673396) (0.232462744672324,0.352212551446989) (0.232462744672324,0.352212551446989) (0.232462744672324,0.353966941205694) (0.232462744672324,0.353966941205695) (0.232462744672324,0.35575693780017) (0.232462744672324,0.35575693780017) (0.232462744672324,0.357574018624264) (0.232462744672324,0.357574018624264) (0.232462744672324,0.359410196382408) (0.232462744672324,0.359410196382408) (0.232462744672324,0.361257994667455) (0.232462744672324,0.361257994667455) (0.232462744672324,0.363110433024597) (0.232462744672324,0.363110433024597) (0.232462744672324,0.364960991634749) (0.232462744672324,0.364960991634749) (0.232462744672324,0.366803573355748) (0.232462744672324,0.366803573355748) (0.232462744672324,0.368632470245886) (0.232462744672324,0.368632470245886) (0.232462744672324,0.370442335241891) (0.232462744672324,0.370442335241891) (0.232462744672324,0.372228158569353) (0.232462744672324,0.372228158569353) (0.232462744672324,0.373985248601713) (0.232462744672324,0.373985248601713) (0.232462744672324,0.375709217134605) (0.232462744672324,0.375709217134605) (0.232462744672324,0.37739596869141) (0.232462744672324,0.37739596869141) (0.232462744672324,0.379041693648603) (0.232462744672324,0.379041693648604) (0.232462744672324,0.380642865051473) (0.232462744672324,0.380642865051473) (0.232462744672324,0.382196238925216) (0.232462744672324,0.382196238925217) (0.232462744672324,0.383698857946833) (0.232462744672324,0.383698857946833) (0.232462744672324,0.38514805831377) (0.232462744672324,0.38514805831377) (0.232462744672324,0.386541479556425) (0.232462744672324,0.386541479556425) (0.232462744672324,0.387877076884185) (0.232462744672324,0.387877076884186) (0.232462744672324,0.389153135380989) (0.232462744672324,0.389153135380989) (0.232462744672324,0.39036828490572) (0.232462744672324,0.390368284905721) (0.232462744672324,0.391521513821211) (0.232462744672324,0.391521513821211) (0.232462744672324,0.392612178609338) (0.232462744672324,0.392612178609339) (0.232462744672324,0.393640005109145) (0.232462744672324,0.393640005109146) (0.232462744672324,0.394605075987762) (0.232462744672324,0.394605075987762) (0.232462744672324,0.395507799256514) (0.232462744672324,0.395507799256514) (0.232462744672324,0.396348855965132) (0.232462744672324,0.396348855965133) (0.232462744672324,0.397129133031629) (0.232462744672324,0.397129133031629) (0.232462744672324,0.397849658032894) (0.232462744672324,0.397849658032895) (0.232462744672324,0.398511560707341) (0.232462744672324,0.398511560707341) (0.232462744672324,0.399116083343881) (0.232462744672324,0.399116083343881) (0.232462744672324,0.399664646696858) (0.232462744672324,0.399664646696858) (0.232462744672324,0.400158948865413) (0.232462744672324,0.400158948865414) (0.232462744672324,0.400601031850695) (0.232462744672324,0.400601031850696) (0.232462744672324,0.400993223810484) (0.232462744672324,0.400993223810484) (0.232462744672324,0.401337923210791) (0.232462744672324,0.401337923210791) (0.232462744672324,0.401637382255148) (0.232462744672324,0.401637382255148) (0.232462744672324,0.401893825206369) (0.232462744672324,0.401893825206369) (0.232462744672324,0.402110006884493) (0.232462744672324,0.402110006884494) (0.232462744672324,0.402288921693575) (0.232462744672324,0.402288921693575) (0.232462744672324,0.402432491247446) (0.232462744672324,0.402432491247446) (0.232462744672324,0.402544515102661) (0.232462744672324,0.402544515102662) (0.232462744672324,0.402628627444062) (0.232462744672324,0.402628627444063) (0.232462744672324,0.402697356093024) (0.232462744672324,0.402697356093024) (0.232462744672324,0.402850631730184) (0.232462744672324,0.402850631730184) (0.232462744672324,0.403277428502721) (0.232462744672324,0.403277428502721) (0.232462744672324,0.404257236044302) (0.232462744672324,0.404257236044303) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.282913957624686,-0.388084204912566) (0.282913957624686,-0.388084204912563) (0.282913957624686,-0.353897948464809) (0.282913957624686,-0.353897948464806) (0.282913957624686,-0.327272805538175) (0.282913957624686,-0.327272805538174) (0.282913957624686,-0.304867930276229) (0.282913957624686,-0.304867930276226) (0.282913957624686,-0.285374022779099) (0.282913957624686,-0.285374022779099) (0.282913957624686,-0.268093879991781) (0.282913957624686,-0.268093879991781) (0.282913957624686,-0.252584732523246) (0.282913957624686,-0.252584732523246) (0.282913957624686,-0.238526419262305) (0.282913957624686,-0.238526419262304) (0.282913957624686,-0.225671064814266) (0.282913957624686,-0.225671064814265) (0.282913957624686,-0.213834600703025) (0.282913957624686,-0.213834600703024) (0.282913957624686,-0.202903510745542) (0.282913957624686,-0.202903510745541) (0.282913957624686,-0.192835630842685) (0.282913957624686,-0.192835630842684) (0.282913957624686,-0.183653812067394) (0.282913957624686,-0.183653812067393) (0.282913957624686,-0.175447060656262) (0.282913957624686,-0.175447060656262) (0.282913957624686,-0.16839250866798) (0.282913957624686,-0.16839250866798) (0.282913957624686,-0.162783850800788) (0.282913957624686,-0.162783850800787) (0.282913957624686,-0.158975372111337) (0.282913957624686,-0.158975372111337) (0.282913957624686,-0.157305810839747) (0.282913957624686,-0.157305810839747) (0.282913957624686,-0.156749416089628) (0.282913957624686,-0.156749416089628) (0.282913957624686,-0.155989514403961) (0.282913957624686,-0.155989514403961) (0.282913957624686,-0.155068676314635) (0.282913957624686,-0.155068676314635) (0.282913957624686,-0.154008803175027) (0.282913957624686,-0.154008803175027) (0.282913957624686,-0.152822726262674) (0.282913957624686,-0.152822726262674) (0.282913957624686,-0.151517911403856) (0.282913957624686,-0.151517911403856) (0.282913957624686,-0.150098014860384) (0.282913957624686,-0.150098014860384) (0.282913957624686,-0.148564645502835) (0.282913957624686,-0.148564645502835) (0.282913957624686,-0.146918469638567) (0.282913957624686,-0.146918469638566) (0.282913957624686,-0.145156550137668) (0.282913957624686,-0.145156550137668) (0.282913957624686,-0.143278983260497) (0.282913957624686,-0.143278983260497) (0.282913957624686,-0.141286946047014) (0.282913957624686,-0.141286946047014) (0.282913957624686,-0.139181455999435) (0.282913957624686,-0.139181455999435) (0.282913957624686,-0.136963644435894) (0.282913957624686,-0.136963644435893) (0.282913957624686,-0.134634961276234) (0.282913957624686,-0.134634961276234) (0.282913957624686,-0.132197198501381) (0.282913957624686,-0.132197198501381) (0.282913957624686,-0.129652412689369) (0.282913957624686,-0.129652412689368) (0.282913957624686,-0.127002831948405) (0.282913957624686,-0.127002831948405) (0.282913957624686,-0.12425078657992) (0.282913957624686,-0.12425078657992) (0.282913957624686,-0.121398669705744) (0.282913957624686,-0.121398669705744) (0.282913957624686,-0.118448921550733) (0.282913957624686,-0.118448921550733) (0.282913957624686,-0.115404029377509) (0.282913957624686,-0.115404029377509) (0.282913957624686,-0.112266536960175) (0.282913957624686,-0.112266536960174) (0.282913957624686,-0.109039079809868) (0.282913957624686,-0.109039079809868) (0.282913957624686,-0.108463638522109) (0.282913957624686,-0.108463638522109) (0.282913957624686,-0.105724267817054) (0.282913957624686,-0.105724267817054) (0.282913957624686,-0.102325009573369) (0.282913957624686,-0.102325009573369) (0.282913957624686,-0.0988441868115088) (0.282913957624686,-0.0988441868115085) (0.282913957624686,-0.0952848700928214) (0.282913957624686,-0.0952848700928214) (0.282913957624686,-0.091650291791155) (0.282913957624686,-0.0916502917911549) (0.282913957624686,-0.0879438694324995) (0.282913957624686,-0.0879438694324993) (0.282913957624686,-0.0841692292387294) (0.282913957624686,-0.0841692292387292) (0.282913957624686,-0.0803302313454691) (0.282913957624686,-0.0803302313454691) (0.282913957624686,-0.0764309971814893) (0.282913957624686,-0.0764309971814891) (0.282913957624686,-0.0724759394523366) (0.282913957624686,-0.0724759394523365) (0.282913957624686,-0.0684697952028835) (0.282913957624686,-0.0684697952028835) (0.282913957624686,-0.0644176624798122) (0.282913957624686,-0.0644176624798122) (0.282913957624686,-0.0603250411741048) (0.282913957624686,-0.0603250411741046) (0.282913957624686,-0.0561978786904002) (0.282913957624686,-0.0561978786904002) (0.282913957624686,-0.0520426211647005) (0.282913957624686,-0.0520426211647005) (0.282913957624686,-0.0478662710349733) (0.282913957624686,-0.0478662710349732) (0.282913957624686,-0.043676451859482) (0.282913957624686,-0.043676451859482) (0.282913957624686,-0.039481481410696) (0.282913957624686,-0.039481481410696) (0.282913957624686,-0.0352904542019099) (0.282913957624686,-0.0352904542019099) (0.282913957624686,-0.0311133344569024) (0.282913957624686,-0.0311133344569023) (0.282913957624686,-0.0269610607867636) (0.282913957624686,-0.0269610607867635) (0.282913957624686,-0.0228456643045051) (0.282913957624686,-0.022845664304505) (0.282913957624686,-0.0187804012110246) (0.282913957624686,-0.0187804012110245) (0.282913957624686,-0.0147798987994423) (0.282913957624686,-0.0147798987994423) (0.282913957624686,-0.0108603118336205) (0.282913957624686,-0.0108603118336204) (0.282913957624686,-0.00703948497158801) (0.282913957624686,-0.00703948497158774) (0.282913957624686,-0.0033371239360038) (0.282913957624686,-0.00333712393600376) (0.282913957624686,0.000224489389566107) (0.282913957624686,0.00022448938956651) (0.282913957624686,0.00361975316156182) (0.282913957624686,0.00361975316156202) (0.282913957624686,0.00682438941142403) (0.282913957624686,0.00682438941142426) (0.282913957624686,0.00981209332048929) (0.282913957624686,0.00981209332048935) (0.282913957624686,0.0125538528062229) (0.282913957624686,0.012553852806223) (0.282913957624686,0.0150172609358264) (0.282913957624686,0.0150172609358265) (0.282913957624686,0.0171642599594982) (0.282913957624686,0.0171642599594986) (0.282913957624686,0.0189447471629094) (0.282913957624686,0.0189447471629096) (0.282913957624686,0.0202697110774051) (0.282913957624686,0.0202697110774053) (0.282913957624686,0.0220362714462315) (0.282913957624686,0.0220362714462316) (0.282913957624686,0.109064693031241) (0.282913957624686,0.109064693031241) (0.282913957624686,0.135679092155452) (0.282913957624686,0.135679092155453) (0.282913957624686,0.153499973644872) (0.282913957624686,0.153499973644872) (0.282913957624686,0.169388884757251) (0.282913957624686,0.169388884757251) (0.282913957624686,0.17258849322985) (0.282913957624686,0.17258849322985) (0.282913957624686,0.184642161760844) (0.282913957624686,0.184642161760845) (0.282913957624686,0.199280602615006) (0.282913957624686,0.199280602615007) (0.282913957624686,0.213306647609022) (0.282913957624686,0.213306647609023) (0.282913957624686,0.226718674381847) (0.282913957624686,0.226718674381847) (0.282913957624686,0.23951418175132) (0.282913957624686,0.23951418175132) (0.282913957624686,0.251689891479073) (0.282913957624686,0.251689891479073) (0.282913957624686,0.263241435271991) (0.282913957624686,0.263241435271991) (0.282913957624686,0.274162857470026) (0.282913957624686,0.274162857470027) (0.282913957624686,0.284445805236412) (0.282913957624686,0.284445805236413) (0.282913957624686,0.29407814782838) (0.282913957624686,0.29407814782838) (0.282913957624686,0.303041498185032) (0.282913957624686,0.303041498185032) (0.282913957624686,0.311306539038727) (0.282913957624686,0.311306539038727) (0.282913957624686,0.318823861166533) (0.282913957624686,0.318823861166534) (0.282913957624686,0.325505802607563) (0.282913957624686,0.325505802607563) (0.282913957624686,0.331193003917856) (0.282913957624686,0.331193003917856) (0.282913957624686,0.335609304718793) (0.282913957624686,0.335609304718793) (0.282913957624686,0.338276407463624) (0.282913957624686,0.338276407463624) (0.282913957624686,0.339076011701786) (0.282913957624686,0.339076011701786) (0.282913957624686,0.339915693385226) (0.282913957624686,0.339915693385226) (0.282913957624686,0.340949556750198) (0.282913957624686,0.340949556750198) (0.282913957624686,0.342133737776678) (0.282913957624686,0.342133737776679) (0.282913957624686,0.343441919741971) (0.282913957624686,0.343441919741971) (0.282913957624686,0.344855799826009) (0.282913957624686,0.344855799826009) (0.282913957624686,0.346362014330711) (0.282913957624686,0.346362014330711) (0.282913957624686,0.347950123927949) (0.282913957624686,0.347950123927949) (0.282913957624686,0.349609958513151) (0.282913957624686,0.349609958513151) (0.282913957624686,0.351331377072101) (0.282913957624686,0.351331377072101) (0.282913957624686,0.353106498390461) (0.282913957624686,0.353106498390462) (0.282913957624686,0.354925614827306) (0.282913957624686,0.354925614827307) (0.282913957624686,0.356779294671656) (0.282913957624686,0.356779294671656) (0.282913957624686,0.358658866538065) (0.282913957624686,0.358658866538065) (0.282913957624686,0.360556236068706) (0.282913957624686,0.360556236068706) (0.282913957624686,0.362463779792766) (0.282913957624686,0.362463779792766) (0.282913957624686,0.364374280213491) (0.282913957624686,0.364374280213492) (0.282913957624686,0.366280902978429) (0.282913957624686,0.366280902978429) (0.282913957624686,0.368177187813267) (0.282913957624686,0.368177187813267) (0.282913957624686,0.370057040241121) (0.282913957624686,0.370057040241121) (0.282913957624686,0.371914721202508) (0.282913957624686,0.371914721202509) (0.282913957624686,0.373744835518627) (0.282913957624686,0.373744835518627) (0.282913957624686,0.375542320543304) (0.282913957624686,0.375542320543304) (0.282913957624686,0.377302436215818) (0.282913957624686,0.377302436215818) (0.282913957624686,0.379020757790759) (0.282913957624686,0.379020757790759) (0.282913957624686,0.380693171852072) (0.282913957624686,0.380693171852072) (0.282913957624686,0.382315876119642) (0.282913957624686,0.382315876119642) (0.282913957624686,0.383885383392366) (0.282913957624686,0.383885383392366) (0.282913957624686,0.385398529784289) (0.282913957624686,0.385398529784289) (0.282913957624686,0.386852487240954) (0.282913957624686,0.386852487240954) (0.282913957624686,0.38824478007359) (0.282913957624686,0.388244780073591) (0.282913957624686,0.389573304804031) (0.282913957624686,0.389573304804031) (0.282913957624686,0.390836351804983) (0.282913957624686,0.390836351804983) (0.282913957624686,0.392032625832962) (0.282913957624686,0.392032625832962) (0.282913957624686,0.393161260391175) (0.282913957624686,0.393161260391176) (0.282913957624686,0.394221818080317) (0.282913957624686,0.394221818080317) (0.282913957624686,0.395214266851696) (0.282913957624686,0.395214266851696) (0.282913957624686,0.396138923328278) (0.282913957624686,0.396138923328278) (0.282913957624686,0.396996363475959) (0.282913957624686,0.396996363475959) (0.282913957624686,0.397787319924261) (0.282913957624686,0.397787319924261) (0.282913957624686,0.398512607327381) (0.282913957624686,0.398512607327382) (0.282913957624686,0.399173125390159) (0.282913957624686,0.39917312539016) (0.282913957624686,0.399769969206986) (0.282913957624686,0.399769969206987) (0.282913957624686,0.400304620183) (0.282913957624686,0.400304620183) (0.282913957624686,0.400779079535426) (0.282913957624686,0.400779079535426) (0.282913957624686,0.401195718316521) (0.282913957624686,0.401195718316522) (0.282913957624686,0.401556806564617) (0.282913957624686,0.401556806564618) (0.282913957624686,0.401864319301576) (0.282913957624686,0.401864319301576) (0.282913957624686,0.402120898480975) (0.282913957624686,0.402120898480976) (0.282913957624686,0.402330432869683) (0.282913957624686,0.402330432869683) (0.282913957624686,0.402496071518382) (0.282913957624686,0.402496071518383) (0.282913957624686,0.402624933560421) (0.282913957624686,0.402624933560421) (0.282913957624686,0.402757668320194) (0.282913957624686,0.402757668320194) (0.282913957624686,0.403044526345612) (0.282913957624686,0.403044526345612) (0.282913957624686,0.403678471017866) (0.282913957624686,0.403678471017866) (0.282913957624686,0.404898893114287) (0.282913957624686,0.404898893114287) (0.282913957624686,0.407039369298081) (0.282913957624686,0.407039369298081) (0.282913957624686,0.410768869623015) (0.282913957624686,0.410768869623016) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (1.67688085639384e-12,-0.189903272145991) (1.67688085639384e-12,-0.189903272145991) (1.67688085639384e-12,-0.189903272144899) (1.67688085639384e-12,-0.189903272144898) (1.67688085639384e-12,-0.174159164050284) (1.67688085639384e-12,-0.174159164050284) (1.67688085639384e-12,-0.174159164050215) (1.67688085639384e-12,-0.174159164050215) (1.67688085639384e-12,-0.164525045868056) (1.67688085639384e-12,-0.164525045868056) (1.67688085639384e-12,-0.164525045866913) (1.67688085639384e-12,-0.164525045866913) (1.67688085639384e-12,-0.159229882362735) (1.67688085639384e-12,-0.159229882362734) (1.67688085639384e-12,-0.159229826693199) (1.67688085639384e-12,-0.159229826693199) (1.67688085639384e-12,-0.157397979032845) (1.67688085639384e-12,-0.157397979032845) (1.67688085639384e-12,-0.157220676890467) (1.67688085639384e-12,-0.157220676890467) (1.67688085639384e-12,-0.156725983431607) (1.67688085639384e-12,-0.156725983431607) (1.67688085639384e-12,-0.156064567439147) (1.67688085639384e-12,-0.156064567439147) (1.67688085639384e-12,-0.155255870708279) (1.67688085639384e-12,-0.155255870708279) (1.67688085639384e-12,-0.15431395535408) (1.67688085639384e-12,-0.15431395535408) (1.67688085639384e-12,-0.153248246514952) (1.67688085639384e-12,-0.153248246514952) (1.67688085639384e-12,-0.152065451738053) (1.67688085639384e-12,-0.152065451738053) (1.67688085639384e-12,-0.150770546525126) (1.67688085639384e-12,-0.150770546525126) (1.67688085639384e-12,-0.149367208307462) (1.67688085639384e-12,-0.149367208307462) (1.67688085639384e-12,-0.147858088623675) (1.67688085639384e-12,-0.147858088623674) (1.67688085639384e-12,-0.146246269710562) (1.67688085639384e-12,-0.146246269710562) (1.67688085639384e-12,-0.144534252563967) (1.67688085639384e-12,-0.144534252563967) (1.67688085639384e-12,-0.142723921999868) (1.67688085639384e-12,-0.142723921999868) (1.67688085639384e-12,-0.140817182775563) (1.67688085639384e-12,-0.140817182775563) (1.67688085639384e-12,-0.138815845814722) (1.67688085639384e-12,-0.138815845814722) (1.67688085639384e-12,-0.136721658319985) (1.67688085639384e-12,-0.136721658319985) (1.67688085639384e-12,-0.134536344987623) (1.67688085639384e-12,-0.134536344987623) (1.67688085639384e-12,-0.132261640136158) (1.67688085639384e-12,-0.132261640136158) (1.67688085639384e-12,-0.129899313838753) (1.67688085639384e-12,-0.129899313838753) (1.67688085639384e-12,-0.127451194254329) (1.67688085639384e-12,-0.127451194254329) (1.67688085639384e-12,-0.124919187216188) (1.67688085639384e-12,-0.124919187216188) (1.67688085639384e-12,-0.122305293705682) (1.67688085639384e-12,-0.122305293705682) (1.67688085639384e-12,-0.119611625641393) (1.67688085639384e-12,-0.119611625641393) (1.67688085639384e-12,-0.116840420312616) (1.67688085639384e-12,-0.116840420312616) (1.67688085639384e-12,-0.113994053764958) (1.67688085639384e-12,-0.113994053764958) (1.67688085639384e-12,-0.11107505335472) (1.67688085639384e-12,-0.111075053354719) (1.67688085639384e-12,-0.108086109614642) (1.67688085639384e-12,-0.108086109614641) (1.67688085639384e-12,-0.10503008756429) (1.67688085639384e-12,-0.105030087564289) (1.67688085639384e-12,-0.101910037583826) (1.67688085639384e-12,-0.101910037583826) (1.67688085639384e-12,-0.0987292059285687) (1.67688085639384e-12,-0.0987292059285687) (1.67688085639384e-12,-0.0954910449451602) (1.67688085639384e-12,-0.0954910449451601) (1.67688085639384e-12,-0.0921992230220166) (1.67688085639384e-12,-0.0921992230220162) (1.67688085639384e-12,-0.0888576342730216) (1.67688085639384e-12,-0.0888576342730216) (1.67688085639384e-12,-0.0854704079078732) (1.67688085639384e-12,-0.0854704079078731) (1.67688085639384e-12,-0.0820419171793553) (1.67688085639384e-12,-0.082041917179355) (1.67688085639384e-12,-0.0785767877037332) (1.67688085639384e-12,-0.0785767877037331) (1.67688085639384e-12,-0.0750799048118842) (1.67688085639384e-12,-0.0750799048118839) (1.67688085639384e-12,-0.0715564193832579) (1.67688085639384e-12,-0.0715564193832577) (1.67688085639384e-12,-0.0680117513111368) (1.67688085639384e-12,-0.0680117513111367) (1.67688085639384e-12,-0.0644515893041945) (1.67688085639384e-12,-0.0644515893041945) (1.67688085639384e-12,-0.0608818850921757) (1.67688085639384e-12,-0.0608818850921754) (1.67688085639384e-12,-0.057308839218116) (1.67688085639384e-12,-0.0573088392181159) (1.67688085639384e-12,-0.0537388744285142) (1.67688085639384e-12,-0.0537388744285141) (1.67688085639384e-12,-0.0501785912483169) (1.67688085639384e-12,-0.0501785912483166) (1.67688085639384e-12,-0.046634698862227) (1.67688085639384e-12,-0.046634698862227) (1.67688085639384e-12,-0.0431139134846314) (1.67688085639384e-12,-0.0431139134846314) (1.67688085639384e-12,-0.0396228171289493) (1.67688085639384e-12,-0.0396228171289492) (1.67688085639384e-12,-0.0361676739776203) (1.67688085639384e-12,-0.0361676739776202) (1.67688085639384e-12,-0.0327542119138209) (1.67688085639384e-12,-0.0327542119138208) (1.67688085639384e-12,-0.0293873949561199) (1.67688085639384e-12,-0.0293873949561197) (1.67688085639384e-12,-0.026071236553065) (1.67688085639384e-12,-0.0260712365530647) (1.67688085639384e-12,-0.0228087253510704) (1.67688085639384e-12,-0.0228087253510703) (1.67688085639384e-12,-0.0196019381131632) (1.67688085639384e-12,-0.0196019381131631) (1.67688085639384e-12,-0.0164523829259895) (1.67688085639384e-12,-0.0164523829259893) (1.67688085639384e-12,-0.0133615492161505) (1.67688085639384e-12,-0.0133615492161505) (1.67688085639384e-12,-0.0103315658144663) (1.67688085639384e-12,-0.0103315658144659) (1.67688085639384e-12,-0.00736582653541983) (1.67688085639384e-12,-0.00736582653541914) (1.67688085639384e-12,-0.00446945947954812) (1.67688085639384e-12,-0.00446945947954796) (1.67688085639384e-12,-0.00164962560006428) (1.67688085639384e-12,-0.00164962560006415) (1.67688085639384e-12,0.00108397253304416) (1.67688085639384e-12,0.00108397253304427) (1.67688085639384e-12,0.0037200732024833) (1.67688085639384e-12,0.00372007320248331) (1.67688085639384e-12,0.00624714891149675) (1.67688085639384e-12,0.00624714891149678) (1.67688085639384e-12,0.00865207326046922) (1.67688085639384e-12,0.0086520732604693) (1.67688085639384e-12,0.010920161593729) (1.67688085639384e-12,0.0109201615937291) (1.67688085639384e-12,0.0130349428108627) (1.67688085639384e-12,0.0130349428108631) (1.67688085639384e-12,0.0149775875961655) (1.67688085639384e-12,0.0149775875961656) (1.67688085639384e-12,0.0167258400545024) (1.67688085639384e-12,0.0167258400545025) (1.67688085639384e-12,0.0182518243475412) (1.67688085639384e-12,0.0182518243475413) (1.67688085639384e-12,0.0195165882564686) (1.67688085639384e-12,0.0195165882564688) (1.67688085639384e-12,0.0204504694751491) (1.67688085639384e-12,0.0204504694751493) (1.67688085639384e-12,0.106079217226993) (1.67688085639384e-12,0.106079217226994) (1.67688085639384e-12,0.106079217228628) (1.67688085639384e-12,0.106079217228629) (1.67688085639384e-12,0.307994456900357) (1.67688085639384e-12,0.307994456900357) (1.67688085639384e-12,0.307994456901281) (1.67688085639384e-12,0.307994456901282) (1.67688085639384e-12,0.32308406070389) (1.67688085639384e-12,0.32308406070389) (1.67688085639384e-12,0.323084060704193) (1.67688085639384e-12,0.323084060704193) (1.67688085639384e-12,0.332024248604148) (1.67688085639384e-12,0.332024248604148) (1.67688085639384e-12,0.332024248615164) (1.67688085639384e-12,0.332024248615164) (1.67688085639384e-12,0.337035699759285) (1.67688085639384e-12,0.337035699759285) (1.67688085639384e-12,0.337036590174109) (1.67688085639384e-12,0.337036590174109) (1.67688085639384e-12,0.338650062371033) (1.67688085639384e-12,0.338650062371033) (1.67688085639384e-12,0.338996856235299) (1.67688085639384e-12,0.3389968562353) (1.67688085639384e-12,0.339650391742249) (1.67688085639384e-12,0.33965039174225) (1.67688085639384e-12,0.340488412648865) (1.67688085639384e-12,0.340488412648865) (1.67688085639384e-12,0.34146244084568) (1.67688085639384e-12,0.34146244084568) (1.67688085639384e-12,0.342544874370214) (1.67688085639384e-12,0.342544874370214) (1.67688085639384e-12,0.343715339094806) (1.67688085639384e-12,0.343715339094806) (1.67688085639384e-12,0.344957126293902) (1.67688085639384e-12,0.344957126293902) (1.67688085639384e-12,0.346255808410632) (1.67688085639384e-12,0.346255808410633) (1.67688085639384e-12,0.347598365663434) (1.67688085639384e-12,0.347598365663434) (1.67688085639384e-12,0.348972665698633) (1.67688085639384e-12,0.348972665698633) (1.67688085639384e-12,0.350367928289533) (1.67688085639384e-12,0.350367928289533) (1.67688085639384e-12,0.351776151906878) (1.67688085639384e-12,0.351776151906878) (1.67688085639384e-12,0.35319093723099) (1.67688085639384e-12,0.35319093723099) (1.67688085639384e-12,0.354607859201186) (1.67688085639384e-12,0.354607859201186) (1.67688085639384e-12,0.356025046688064) (1.67688085639384e-12,0.356025046688064) (1.67688085639384e-12,0.357442296883052) (1.67688085639384e-12,0.357442296883052) (1.67688085639384e-12,0.358860187629982) (1.67688085639384e-12,0.358860187629982) (1.67688085639384e-12,0.360279165977403) (1.67688085639384e-12,0.360279165977403) (1.67688085639384e-12,0.361698928974573) (1.67688085639384e-12,0.361698928974573) (1.67688085639384e-12,0.363118267819902) (1.67688085639384e-12,0.363118267819902) (1.67688085639384e-12,0.364535269015115) (1.67688085639384e-12,0.364535269015115) (1.67688085639384e-12,0.365947646786404) (1.67688085639384e-12,0.365947646786404) (1.67688085639384e-12,0.367353028610031) (1.67688085639384e-12,0.367353028610031) (1.67688085639384e-12,0.368749122940699) (1.67688085639384e-12,0.368749122940699) (1.67688085639384e-12,0.370133779717453) (1.67688085639384e-12,0.370133779717454) (1.67688085639384e-12,0.371504986693921) (1.67688085639384e-12,0.371504986693922) (1.67688085639384e-12,0.372860842141256) (1.67688085639384e-12,0.372860842141256) (1.67688085639384e-12,0.374199528236751) (1.67688085639384e-12,0.374199528236751) (1.67688085639384e-12,0.375519294016982) (1.67688085639384e-12,0.375519294016983) (1.67688085639384e-12,0.376818447711416) (1.67688085639384e-12,0.376818447711417) (1.67688085639384e-12,0.378095355046843) (1.67688085639384e-12,0.378095355046844) (1.67688085639384e-12,0.379348440345302) (1.67688085639384e-12,0.379348440345302) (1.67688085639384e-12,0.380576188683893) (1.67688085639384e-12,0.380576188683894) (1.67688085639384e-12,0.381777148591801) (1.67688085639384e-12,0.381777148591802) (1.67688085639384e-12,0.382949935365838) (1.67688085639384e-12,0.382949935365839) (1.67688085639384e-12,0.384093235249448) (1.67688085639384e-12,0.384093235249449) (1.67688085639384e-12,0.385205810660745) (1.67688085639384e-12,0.385205810660745) (1.67688085639384e-12,0.38628650654074) (1.67688085639384e-12,0.386286506540741) (1.67688085639384e-12,0.387334257787508) (1.67688085639384e-12,0.387334257787508) (1.67688085639384e-12,0.388348097647153) (1.67688085639384e-12,0.388348097647153) (1.67688085639384e-12,0.389327166823893) (1.67688085639384e-12,0.389327166823893) (1.67688085639384e-12,0.390270722920229) (1.67688085639384e-12,0.390270722920229) (1.67688085639384e-12,0.391178149605478) (1.67688085639384e-12,0.391178149605479) (1.67688085639384e-12,0.392048964627744) (1.67688085639384e-12,0.392048964627744) (1.67688085639384e-12,0.392882825443132) (1.67688085639384e-12,0.392882825443133) (1.67688085639384e-12,0.393679530893275) (1.67688085639384e-12,0.393679530893275) (1.67688085639384e-12,0.394439017153153) (1.67688085639384e-12,0.394439017153153) (1.67688085639384e-12,0.395161346335726) (1.67688085639384e-12,0.395161346335726) (1.67688085639384e-12,0.395846686986713) (1.67688085639384e-12,0.395846686986713) (1.67688085639384e-12,0.396495287488394) (1.67688085639384e-12,0.396495287488394) (1.67688085639384e-12,0.397107446057508) (1.67688085639384e-12,0.397107446057508) (1.67688085639384e-12,0.39768348392385) (1.67688085639384e-12,0.39768348392385) (1.67688085639384e-12,0.398223730129049) (1.67688085639384e-12,0.398223730129049) (1.67688085639384e-12,0.398728525820976) (1.67688085639384e-12,0.398728525820976) (1.67688085639384e-12,0.399198252512684) (1.67688085639384e-12,0.399198252512685) (1.67688085639384e-12,0.399633382611184) (1.67688085639384e-12,0.399633382611184) (1.67688085639384e-12,0.400034540020165) (1.67688085639384e-12,0.400034540020165) (1.67688085639384e-12,0.400402544675483) (1.67688085639384e-12,0.400402544675484) (1.67688085639384e-12,0.400738405602972) (1.67688085639384e-12,0.400738405602972) (1.67688085639384e-12,0.401043237519877) (1.67688085639384e-12,0.401043237519878) (1.67688085639384e-12,0.401318121815502) (1.67688085639384e-12,0.401318121815502) (1.67688085639384e-12,0.401564005704178) (1.67688085639384e-12,0.401564005704179) (1.67688085639384e-12,0.401781778975452) (1.67688085639384e-12,0.401781778975452) (1.67688085639384e-12,0.401972578616863) (1.67688085639384e-12,0.401972578616863) (1.67688085639384e-12,0.402138027895857) (1.67688085639384e-12,0.402138027895857) (1.67688085639384e-12,0.402279556672076) (1.67688085639384e-12,0.402279556672076) (1.67688085639384e-12,0.402398245065901) (1.67688085639384e-12,0.402398245065902) (1.67688085639384e-12,0.402495767277821) (1.67688085639384e-12,0.402495767277821) (1.67688085639384e-12,0.402573585844156) (1.67688085639384e-12,0.402573585844156) (1.67688085639384e-12,0.402633149184467) (1.67688085639384e-12,0.402633149184467) };

\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.67688085639384e-12,0.106079217226993)(0.0405896935037277,0.123864481672518)(0.0870893413607405,0.138701400749773)(0.161965483037773,0.151405318039492)(0.232462744672324,0.162564881946886)(0.282913957624686,0.169388884757251) 
};

\addplot [
color=green,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.67688085639384e-12,0.106079217226993)(0.0405896935037277,0.0835942848511877)(0.0870893413607405,0.0522832764668025)(0.161965483037773,-0.00943084145442324)(0.232462744672324,-0.0691057064113039)(0.282913957624686,-0.108463638522109) 
};

\addplot [
color=blue,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.67688085639384e-12,0.307994456901282)(0.0405896935037277,0.288854528948285)(0.0870893413607405,0.260882285022366)(0.161965483037773,0.203511601992187)(0.232462744672324,0.14752351184818)(0.282913957624686,0.109064693031241) 
};

\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.67688085639384e-12,0.0204504694751491)(0.0405896935037277,0.020449827333946)(0.0870893413607405,0.0204457044458588)(0.161965483037773,0.0206535219550632)(0.232462744672324,0.0206535219550631)(0.282913957624686,0.0220362714462316) 
};

\end{axis}

\begin{axis}[%
width=0.5\columnwidth,
height=3in,
xmin=0, xmax=0.37,
xlabel={$\Delta V (eV)$},
ymin=-0.5, ymax=0.3,
axis lines=left,
mark size=1pt,
name=plot2,
at=(plot1.below south west), anchor=above north west,
title={p-doped, medium surf.dopants}]
\addplot[only marks,mark=*,color=black] plot coordinates{ (0.102586412348126,-0.386671575323465) (0.102586412348126,-0.386671575323465) (0.102586412348126,-0.352595501643753) (0.102586412348126,-0.352595501643752) (0.102586412348126,-0.326052059280262) (0.102586412348126,-0.326052059280261) (0.102586412348126,-0.303714839803994) (0.102586412348126,-0.303714839803992) (0.102586412348126,-0.28983473702254) (0.102586412348126,-0.28983473702254) (0.102586412348126,-0.284280054367941) (0.102586412348126,-0.284280054367941) (0.102586412348126,-0.267053546430539) (0.102586412348126,-0.267053546430538) (0.102586412348126,-0.261778651707986) (0.102586412348126,-0.261778651707986) (0.102586412348126,-0.251594837559962) (0.102586412348126,-0.251594837559962) (0.102586412348126,-0.240350576550123) (0.102586412348126,-0.240350576550123) (0.102586412348126,-0.237585939595742) (0.102586412348126,-0.237585939595742) (0.102586412348126,-0.224781067197693) (0.102586412348126,-0.224781067197693) (0.102586412348126,-0.222698769045612) (0.102586412348126,-0.222698769045612) (0.102586412348126,-0.212997837886358) (0.102586412348126,-0.212997837886358) (0.102586412348126,-0.207724436158433) (0.102586412348126,-0.207724436158433) (0.102586412348126,-0.202123913110547) (0.102586412348126,-0.202123913110547) (0.102586412348126,-0.194877505348116) (0.102586412348126,-0.194877505348116) (0.102586412348126,-0.192118288427699) (0.102586412348126,-0.192118288427699) (0.102586412348126,-0.183867564490436) (0.102586412348126,-0.183867564490435) (0.102586412348126,-0.183005885275268) (0.102586412348126,-0.183005885275268) (0.102586412348126,-0.174879938041895) (0.102586412348126,-0.174879938041895) (0.102586412348126,-0.174579168987423) (0.102586412348126,-0.174579168987423) (0.102586412348126,-0.16792533589218) (0.102586412348126,-0.16792533589218) (0.102586412348126,-0.167065463261444) (0.102586412348126,-0.167065463261444) (0.102586412348126,-0.162445581970648) (0.102586412348126,-0.162445581970648) (0.102586412348126,-0.161539539429678) (0.102586412348126,-0.161539539429678) (0.102586412348126,-0.158823206056097) (0.102586412348126,-0.158823206056097) (0.102586412348126,-0.158257868995733) (0.102586412348126,-0.158257868995733) (0.102586412348126,-0.157105556784531) (0.102586412348126,-0.157105556784531) (0.102586412348126,-0.155891840768137) (0.102586412348126,-0.155891840768137) (0.102586412348126,-0.154385684659359) (0.102586412348126,-0.154385684659359) (0.102586412348126,-0.152675945036558) (0.102586412348126,-0.152675945036558) (0.102586412348126,-0.150791881878987) (0.102586412348126,-0.150791881878987) (0.102586412348126,-0.148750615642349) (0.102586412348126,-0.148750615642349) (0.102586412348126,-0.146565644150277) (0.102586412348126,-0.146565644150277) (0.102586412348126,-0.144247414105764) (0.102586412348126,-0.144247414105764) (0.102586412348126,-0.141803915469573) (0.102586412348126,-0.141803915469573) (0.102586412348126,-0.139242097858627) (0.102586412348126,-0.139242097858627) (0.102586412348126,-0.136567881018492) (0.102586412348126,-0.136567881018492) (0.102586412348126,-0.133786446897074) (0.102586412348126,-0.133786446897073) (0.102586412348126,-0.130902383691303) (0.102586412348126,-0.130902383691303) (0.102586412348126,-0.127919778170313) (0.102586412348126,-0.127919778170313) (0.102586412348126,-0.124842276460363) (0.102586412348126,-0.124842276460363) (0.102586412348126,-0.121673126523858) (0.102586412348126,-0.121673126523858) (0.102586412348126,-0.118415213149354) (0.102586412348126,-0.118415213149354) (0.102586412348126,-0.11507109425366) (0.102586412348126,-0.11507109425366) (0.102586412348126,-0.111643044814044) (0.102586412348126,-0.111643044814044) (0.102586412348126,-0.108133114950269) (0.102586412348126,-0.108133114950269) (0.102586412348126,-0.106530874140177) (0.102586412348126,-0.106530874140177) (0.102586412348126,-0.104543150891702) (0.102586412348126,-0.104543150891702) (0.102586412348126,-0.100874985430184) (0.102586412348126,-0.100874985430184) (0.102586412348126,-0.0971303433354249) (0.102586412348126,-0.0971303433354248) (0.102586412348126,-0.0933110192047142) (0.102586412348126,-0.0933110192047141) (0.102586412348126,-0.0894188975804056) (0.102586412348126,-0.0894188975804055) (0.102586412348126,-0.0854560022837595) (0.102586412348126,-0.0854560022837594) (0.102586412348126,-0.0814245345665061) (0.102586412348126,-0.081424534566506) (0.102586412348126,-0.0773269055673678) (0.102586412348126,-0.0773269055673678) (0.102586412348126,-0.0731657671463984) (0.102586412348126,-0.0731657671463984) (0.102586412348126,-0.0689440451735137) (0.102586412348126,-0.0689440451735136) (0.102586412348126,-0.06466497902568) (0.102586412348126,-0.0646649790256799) (0.102586412348126,-0.0603321706433983) (0.102586412348126,-0.0603321706433981) (0.102586412348126,-0.0559496462780782) (0.102586412348126,-0.0559496462780782) (0.102586412348126,-0.0515219341959909) (0.102586412348126,-0.0515219341959908) (0.102586412348126,-0.0470541621940902) (0.102586412348126,-0.0470541621940901) (0.102586412348126,-0.042552179867185) (0.102586412348126,-0.0425521798671849) (0.102586412348126,-0.0380227123963835) (0.102586412348126,-0.0380227123963834) (0.102586412348126,-0.0334735550931338) (0.102586412348126,-0.0334735550931337) (0.102586412348126,-0.0289138211038349) (0.102586412348126,-0.0289138211038348) (0.102586412348126,-0.0243542609458107) (0.102586412348126,-0.0243542609458105) (0.102586412348126,-0.0198076810518283) (0.102586412348126,-0.0198076810518282) (0.102586412348126,-0.0152894947277716) (0.102586412348126,-0.0152894947277715) (0.102586412348126,-0.0108184472339506) (0.102586412348126,-0.0108184472339506) (0.102586412348126,-0.00641757835184659) (0.102586412348126,-0.00641757835184658) (0.102586412348126,-0.00433393342625246) (0.102586412348126,-0.00433393342625214) (0.102586412348126,-0.00211552309008846) (0.102586412348126,-0.00211552309008819) (0.102586412348126,0.00205038907549082) (0.102586412348126,0.00205038907549098) (0.102586412348126,0.00603665160741887) (0.102586412348126,0.00603665160741905) (0.102586412348126,0.00979704189595927) (0.102586412348126,0.00979704189595957) (0.102586412348126,0.0132749218759847) (0.102586412348126,0.0132749218759848) (0.102586412348126,0.0163966257740319) (0.102586412348126,0.0163966257740322) (0.102586412348126,0.0190506091736095) (0.102586412348126,0.0190506091736097) (0.102586412348126,0.110553294843891) (0.102586412348126,0.110553294843891) (0.102586412348126,0.137051360277063) (0.102586412348126,0.137051360277064) (0.102586412348126,0.154743354350852) (0.102586412348126,0.154743354350854) (0.102586412348126,0.170569680185972) (0.102586412348126,0.170569680185972) (0.102586412348126,0.185775618054761) (0.102586412348126,0.185775618054762) (0.102586412348126,0.200366645988239) (0.102586412348126,0.20036664598824) (0.102586412348126,0.207924034827759) (0.102586412348126,0.207924034827759) (0.102586412348126,0.214345149985953) (0.102586412348126,0.214345149985954) (0.102586412348126,0.22770946485099) (0.102586412348126,0.22770946485099) (0.102586412348126,0.231379829636747) (0.102586412348126,0.231379829636748) (0.102586412348126,0.240457037216537) (0.102586412348126,0.240457037216538) (0.102586412348126,0.246418130776513) (0.102586412348126,0.246418130776513) (0.102586412348126,0.252584517651151) (0.102586412348126,0.252584517651152) (0.102586412348126,0.25842118772733) (0.102586412348126,0.258421187727331) (0.102586412348126,0.264087435576322) (0.102586412348126,0.264087435576323) (0.102586412348126,0.269606760391731) (0.102586412348126,0.269606760391731) (0.102586412348126,0.27495968370221) (0.102586412348126,0.274959683702211) (0.102586412348126,0.280162044399644) (0.102586412348126,0.280162044399646) (0.102586412348126,0.285192675509728) (0.102586412348126,0.285192675509729) (0.102586412348126,0.290070766604176) (0.102586412348126,0.290070766604176) (0.102586412348126,0.294773903064191) (0.102586412348126,0.294773903064191) (0.102586412348126,0.299319177179278) (0.102586412348126,0.299319177179278) (0.102586412348126,0.303684337765434) (0.102586412348126,0.303684337765434) (0.102586412348126,0.307883430020792) (0.102586412348126,0.307883430020792) (0.102586412348126,0.311893510604374) (0.102586412348126,0.311893510604374) (0.102586412348126,0.31572414298822) (0.102586412348126,0.31572414298822) (0.102586412348126,0.319349843019739) (0.102586412348126,0.31934984301974) (0.102586412348126,0.322772831611797) (0.102586412348126,0.322772831611797) (0.102586412348126,0.325961472177988) (0.102586412348126,0.325961472177988) (0.102586412348126,0.328905401878708) (0.102586412348126,0.328905401878708) (0.102586412348126,0.33156105666517) (0.102586412348126,0.33156105666517) (0.102586412348126,0.333898591453234) (0.102586412348126,0.333898591453234) (0.102586412348126,0.335854795212283) (0.102586412348126,0.335854795212283) (0.102586412348126,0.337348842133298) (0.102586412348126,0.337348842133299) (0.102586412348126,0.338372298850676) (0.102586412348126,0.338372298850676) (0.102586412348126,0.339500440943723) (0.102586412348126,0.339500440943723) (0.102586412348126,0.340893988889866) (0.102586412348126,0.340893988889866) (0.102586412348126,0.342447858189977) (0.102586412348126,0.342447858189977) (0.102586412348126,0.344115645792742) (0.102586412348126,0.344115645792742) (0.102586412348126,0.345870050101827) (0.102586412348126,0.345870050101827) (0.102586412348126,0.347691919856614) (0.102586412348126,0.347691919856614) (0.102586412348126,0.349566624387248) (0.102586412348126,0.349566624387248) (0.102586412348126,0.351482377036162) (0.102586412348126,0.351482377036162) (0.102586412348126,0.353429312548447) (0.102586412348126,0.353429312548447) (0.102586412348126,0.35539893124798) (0.102586412348126,0.35539893124798) (0.102586412348126,0.357383742552074) (0.102586412348126,0.357383742552075) (0.102586412348126,0.359377018016061) (0.102586412348126,0.359377018016062) (0.102586412348126,0.361372616759639) (0.102586412348126,0.361372616759639) (0.102586412348126,0.363364856359128) (0.102586412348126,0.363364856359128) (0.102586412348126,0.365348415108028) (0.102586412348126,0.365348415108028) (0.102586412348126,0.36731825648291) (0.102586412348126,0.36731825648291) (0.102586412348126,0.369269569969293) (0.102586412348126,0.369269569969293) (0.102586412348126,0.371197724500669) (0.102586412348126,0.371197724500669) (0.102586412348126,0.373098232149315) (0.102586412348126,0.373098232149316) (0.102586412348126,0.374966720688548) (0.102586412348126,0.374966720688548) (0.102586412348126,0.376798914397327) (0.102586412348126,0.376798914397328) (0.102586412348126,0.378590623088157) (0.102586412348126,0.378590623088157) (0.102586412348126,0.380337739856927) (0.102586412348126,0.380337739856927) (0.102586412348126,0.382036248504958) (0.102586412348126,0.382036248504958) (0.102586412348126,0.383682241951574) (0.102586412348126,0.383682241951575) (0.102586412348126,0.385271953193168) (0.102586412348126,0.385271953193168) (0.102586412348126,0.386801800355082) (0.102586412348126,0.386801800355083) (0.102586412348126,0.388268446912847) (0.102586412348126,0.388268446912848) (0.102586412348126,0.389668876830902) (0.102586412348126,0.389668876830903) (0.102586412348126,0.391000481531258) (0.102586412348126,0.391000481531258) (0.102586412348126,0.392261150343239) (0.102586412348126,0.39226115034324) (0.102586412348126,0.393449347509437) (0.102586412348126,0.393449347509437) (0.102586412348126,0.39456414728495) (0.102586412348126,0.39456414728495) (0.102586412348126,0.395605188754704) (0.102586412348126,0.395605188754704) (0.102586412348126,0.396572516481577) (0.102586412348126,0.396572516481577) (0.102586412348126,0.397466311709488) (0.102586412348126,0.397466311709488) (0.102586412348126,0.398286600338824) (0.102586412348126,0.398286600338824) (0.102586412348126,0.399033113715239) (0.102586412348126,0.399033113715239) (0.102586412348126,0.399705495206206) (0.102586412348126,0.399705495206206) (0.102586412348126,0.400303870046537) (0.102586412348126,0.400303870046537) (0.102586412348126,0.400829271353911) (0.102586412348126,0.400829271353911) (0.102586412348126,0.401282747762215) (0.102586412348126,0.401282747762215) (0.102586412348126,0.401662662569084) (0.102586412348126,0.401662662569084) (0.102586412348126,0.401958574873405) (0.102586412348126,0.401958574873405) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.198728246860429,-0.42209660767789) (0.198728246860429,-0.422096607677888) (0.198728246860429,-0.386280642012491) (0.198728246860429,-0.38628064201249) (0.198728246860429,-0.358289399072467) (0.198728246860429,-0.358289399072467) (0.198728246860429,-0.334660223523008) (0.198728246860429,-0.334660223523006) (0.198728246860429,-0.314032937998043) (0.198728246860429,-0.314032937998042) (0.198728246860429,-0.295673853053958) (0.198728246860429,-0.295673853053958) (0.198728246860429,-0.279100548022841) (0.198728246860429,-0.279100548022839) (0.198728246860429,-0.263946868130903) (0.198728246860429,-0.263946868130902) (0.198728246860429,-0.249923886156237) (0.198728246860429,-0.249923886156236) (0.198728246860429,-0.236825775201345) (0.198728246860429,-0.236825775201345) (0.198728246860429,-0.23554446278045) (0.198728246860429,-0.23554446278045) (0.198728246860429,-0.224534885119753) (0.198728246860429,-0.224534885119752) (0.198728246860429,-0.213005364456254) (0.198728246860429,-0.213005364456254) (0.198728246860429,-0.212506708609059) (0.198728246860429,-0.212506708609059) (0.198728246860429,-0.202238622311633) (0.198728246860429,-0.202238622311633) (0.198728246860429,-0.195553974957323) (0.198728246860429,-0.195553974957323) (0.198728246860429,-0.192267876444993) (0.198728246860429,-0.192267876444993) (0.198728246860429,-0.183157368919082) (0.198728246860429,-0.183157368919081) (0.198728246860429,-0.182291038438311) (0.198728246860429,-0.182291038438311) (0.198728246860429,-0.175017589351574) (0.198728246860429,-0.175017589351573) (0.198728246860429,-0.17193864647998) (0.198728246860429,-0.17193864647998) (0.198728246860429,-0.168039080157564) (0.198728246860429,-0.168039080157563) (0.198728246860429,-0.164324024842965) (0.198728246860429,-0.164324024842965) (0.198728246860429,-0.162525707031492) (0.198728246860429,-0.162525707031492) (0.198728246860429,-0.159500572607842) (0.198728246860429,-0.159500572607842) (0.198728246860429,-0.158844066442344) (0.198728246860429,-0.158844066442344) (0.198728246860429,-0.15749541278818) (0.198728246860429,-0.15749541278818) (0.198728246860429,-0.156665103703302) (0.198728246860429,-0.156665103703302) (0.198728246860429,-0.155392962637442) (0.198728246860429,-0.155392962637442) (0.198728246860429,-0.153893179399546) (0.198728246860429,-0.153893179399546) (0.198728246860429,-0.152199978339043) (0.198728246860429,-0.152199978339043) (0.198728246860429,-0.150334284903288) (0.198728246860429,-0.150334284903288) (0.198728246860429,-0.148310057135262) (0.198728246860429,-0.148310057135262) (0.198728246860429,-0.146140432216998) (0.198728246860429,-0.146140432216998) (0.198728246860429,-0.143833043244726) (0.198728246860429,-0.143833043244726) (0.198728246860429,-0.143492931492626) (0.198728246860429,-0.143492931492625) (0.198728246860429,-0.141394897550546) (0.198728246860429,-0.141394897550546) (0.198728246860429,-0.138832486103865) (0.198728246860429,-0.138832486103865) (0.198728246860429,-0.136151009088943) (0.198728246860429,-0.136151009088943) (0.198728246860429,-0.133355316833664) (0.198728246860429,-0.133355316833664) (0.198728246860429,-0.130449896188927) (0.198728246860429,-0.130449896188927) (0.198728246860429,-0.12743898894218) (0.198728246860429,-0.12743898894218) (0.198728246860429,-0.124326681764734) (0.198728246860429,-0.124326681764734) (0.198728246860429,-0.12111697759224) (0.198728246860429,-0.12111697759224) (0.198728246860429,-0.117813853619263) (0.198728246860429,-0.117813853619263) (0.198728246860429,-0.114421309377519) (0.198728246860429,-0.114421309377519) (0.198728246860429,-0.110943406224905) (0.198728246860429,-0.110943406224905) (0.198728246860429,-0.107384298520573) (0.198728246860429,-0.107384298520573) (0.198728246860429,-0.103748255339674) (0.198728246860429,-0.103748255339674) (0.198728246860429,-0.100039670084655) (0.198728246860429,-0.100039670084655) (0.198728246860429,-0.0962630537418144) (0.198728246860429,-0.0962630537418144) (0.198728246860429,-0.092423005960314) (0.198728246860429,-0.0924230059603138) (0.198728246860429,-0.0885241572774703) (0.198728246860429,-0.0885241572774702) (0.198728246860429,-0.0845710768777886) (0.198728246860429,-0.0845710768777886) (0.198728246860429,-0.080568145154163) (0.198728246860429,-0.080568145154163) (0.198728246860429,-0.0765194009665054) (0.198728246860429,-0.0765194009665054) (0.198728246860429,-0.0724283901209015) (0.198728246860429,-0.0724283901209014) (0.198728246860429,-0.0682980599794708) (0.198728246860429,-0.0682980599794707) (0.198728246860429,-0.064130754783177) (0.198728246860429,-0.064130754783177) (0.198728246860429,-0.0599283540899784) (0.198728246860429,-0.0599283540899783) (0.198728246860429,-0.0556925578273006) (0.198728246860429,-0.0556925578273003) (0.198728246860429,-0.0514252701079853) (0.198728246860429,-0.0514252701079852) (0.198728246860429,-0.0471289997037122) (0.198728246860429,-0.0471289997037122) (0.198728246860429,-0.0428072005564725) (0.198728246860429,-0.0428072005564722) (0.198728246860429,-0.0384645167015984) (0.198728246860429,-0.0384645167015982) (0.198728246860429,-0.0341069457492961) (0.198728246860429,-0.0341069457492961) (0.198728246860429,-0.0297419674312544) (0.198728246860429,-0.0297419674312543) (0.198728246860429,-0.0253786932220599) (0.198728246860429,-0.0253786932220599) (0.198728246860429,-0.0210280870869703) (0.198728246860429,-0.02102808708697) (0.198728246860429,-0.0167032950044793) (0.198728246860429,-0.016703295004479) (0.198728246860429,-0.0124201115990208) (0.198728246860429,-0.0124201115990206) (0.198728246860429,-0.008197615984676) (0.198728246860429,-0.00819761598467594) (0.198728246860429,-0.00405901662895399) (0.198728246860429,-0.00405901662895395) (0.198728246860429,-3.31120154104471e-05) (0.198728246860429,-3.31120154103754e-05) (0.198728246860429,0.00384346811243209) (0.198728246860429,0.00384346811243237) (0.198728246860429,0.00753309316091896) (0.198728246860429,0.00753309316091898) (0.198728246860429,0.0109925501991943) (0.198728246860429,0.0109925501991945) (0.198728246860429,0.0141690005694808) (0.198728246860429,0.0141690005694809) (0.198728246860429,0.0169930399076098) (0.198728246860429,0.0169930399076101) (0.198728246860429,0.0193569504140246) (0.198728246860429,0.0193569504140247) (0.198728246860429,0.054442433284608) (0.198728246860429,0.0544424332846083) (0.198728246860429,0.0749263871996455) (0.198728246860429,0.0749263871996469) (0.198728246860429,0.102292206170169) (0.198728246860429,0.102292206170169) (0.198728246860429,0.120956087031781) (0.198728246860429,0.120956087031781) (0.198728246860429,0.138005300142763) (0.198728246860429,0.138005300142763) (0.198728246860429,0.154441225561121) (0.198728246860429,0.154441225561121) (0.198728246860429,0.170264885035059) (0.198728246860429,0.170264885035059) (0.198728246860429,0.185479016436591) (0.198728246860429,0.185479016436592) (0.198728246860429,0.200082550581739) (0.198728246860429,0.20008255058174) (0.198728246860429,0.214073932229913) (0.198728246860429,0.214073932229914) (0.198728246860429,0.227451181565242) (0.198728246860429,0.227451181565243) (0.198728246860429,0.240211751329557) (0.198728246860429,0.240211751329557) (0.198728246860429,0.252352310319447) (0.198728246860429,0.252352310319448) (0.198728246860429,0.262434769326436) (0.198728246860429,0.262434769326436) (0.198728246860429,0.26386841590579) (0.198728246860429,0.263868415905791) (0.198728246860429,0.274754002403891) (0.198728246860429,0.274754002403891) (0.198728246860429,0.282972698657797) (0.198728246860429,0.282972698657797) (0.198728246860429,0.285000547497017) (0.198728246860429,0.285000547497018) (0.198728246860429,0.294595646948287) (0.198728246860429,0.294595646948287) (0.198728246860429,0.296300079896324) (0.198728246860429,0.296300079896324) (0.198728246860429,0.303520448399026) (0.198728246860429,0.303520448399027) (0.198728246860429,0.305949852815638) (0.198728246860429,0.305949852815638) (0.198728246860429,0.311744797860964) (0.198728246860429,0.311744797860964) (0.198728246860429,0.314011730769271) (0.198728246860429,0.314011730769272) (0.198728246860429,0.319217703496061) (0.198728246860429,0.319217703496061) (0.198728246860429,0.321245708604205) (0.198728246860429,0.321245708604206) (0.198728246860429,0.325848418709871) (0.198728246860429,0.325848418709871) (0.198728246860429,0.327604535526497) (0.198728246860429,0.327604535526498) (0.198728246860429,0.331471744118424) (0.198728246860429,0.331471744118424) (0.198728246860429,0.332886384413475) (0.198728246860429,0.332886384413476) (0.198728246860429,0.335799978328473) (0.198728246860429,0.335799978328473) (0.198728246860429,0.336754830415195) (0.198728246860429,0.336754830415196) (0.198728246860429,0.33826685195181) (0.198728246860429,0.33826685195181) (0.198728246860429,0.339054146390192) (0.198728246860429,0.339054146390192) (0.198728246860429,0.34028349351788) (0.198728246860429,0.34028349351788) (0.198728246860429,0.341681403639847) (0.198728246860429,0.341681403639847) (0.198728246860429,0.34320718308489) (0.198728246860429,0.34320718308489) (0.198728246860429,0.344830135049918) (0.198728246860429,0.344830135049918) (0.198728246860429,0.346528296566762) (0.198728246860429,0.346528296566763) (0.198728246860429,0.348286439500649) (0.198728246860429,0.348286439500649) (0.198728246860429,0.35009282573778) (0.198728246860429,0.35009282573778) (0.198728246860429,0.3519361226129) (0.198728246860429,0.3519361226129) (0.198728246860429,0.353808163630662) (0.198728246860429,0.353808163630662) (0.198728246860429,0.355701175040021) (0.198728246860429,0.355701175040021) (0.198728246860429,0.357608362332065) (0.198728246860429,0.357608362332065) (0.198728246860429,0.359523605908056) (0.198728246860429,0.359523605908056) (0.198728246860429,0.361441279203139) (0.198728246860429,0.36144127920314) (0.198728246860429,0.363356164785335) (0.198728246860429,0.363356164785335) (0.198728246860429,0.365263371433924) (0.198728246860429,0.365263371433924) (0.198728246860429,0.367158269980664) (0.198728246860429,0.367158269980665) (0.198728246860429,0.369036443787313) (0.198728246860429,0.369036443787313) (0.198728246860429,0.370893649535413) (0.198728246860429,0.370893649535413) (0.198728246860429,0.372725786125121) (0.198728246860429,0.372725786125121) (0.198728246860429,0.37452887096232) (0.198728246860429,0.374528870962321) (0.198728246860429,0.376299023080789) (0.198728246860429,0.37629902308079) (0.198728246860429,0.378032452684282) (0.198728246860429,0.378032452684282) (0.198728246860429,0.379725457516511) (0.198728246860429,0.379725457516512) (0.198728246860429,0.38137442654202) (0.198728246860429,0.38137442654202) (0.198728246860429,0.382975851748237) (0.198728246860429,0.382975851748237) (0.198728246860429,0.384526349071501) (0.198728246860429,0.384526349071501) (0.198728246860429,0.386022689495568) (0.198728246860429,0.386022689495568) (0.198728246860429,0.387461841194327) (0.198728246860429,0.387461841194327) (0.198728246860429,0.388841022982767) (0.198728246860429,0.388841022982767) (0.198728246860429,0.39015776798323) (0.198728246860429,0.39015776798323) (0.198728246860429,0.39140999381346) (0.198728246860429,0.39140999381346) (0.198728246860429,0.392596071136503) (0.198728246860429,0.392596071136504) (0.198728246860429,0.393714875676785) (0.198728246860429,0.393714875676785) (0.198728246860429,0.394765800680276) (0.198728246860429,0.394765800680276) (0.198728246860429,0.395748701603308) (0.198728246860429,0.395748701603309) (0.198728246860429,0.396663752417393) (0.198728246860429,0.396663752417393) (0.198728246860429,0.397511226100604) (0.198728246860429,0.397511226100604) (0.198728246860429,0.398291272760285) (0.198728246860429,0.398291272760285) (0.198728246860429,0.399003829887241) (0.198728246860429,0.399003829887242) (0.198728246860429,0.39964880590612) (0.198728246860429,0.39964880590612) (0.198728246860429,0.400226570629786) (0.198728246860429,0.400226570629786) (0.198728246860429,0.400738441744046) (0.198728246860429,0.400738441744046) (0.198728246860429,0.401186357262895) (0.198728246860429,0.401186357262895) (0.198728246860429,0.401571088656395) (0.198728246860429,0.401571088656395) (0.198728246860429,0.401890672638398) (0.198728246860429,0.401890672638398) (0.198728246860429,0.402140279916721) (0.198728246860429,0.402140279916721) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.257552551131749,-0.448887636924732) (0.257552551131749,-0.448887636924732) (0.257552551131749,-0.411856043740719) (0.257552551131749,-0.411856043740719) (0.257552551131749,-0.382861715715825) (0.257552551131749,-0.382861715715823) (0.257552551131749,-0.35834425001934) (0.257552551131749,-0.358344250019338) (0.257552551131749,-0.336902006297911) (0.257552551131749,-0.33690200629791) (0.257552551131749,-0.317769399987258) (0.257552551131749,-0.317769399987257) (0.257552551131749,-0.300428210007083) (0.257552551131749,-0.300428210007081) (0.257552551131749,-0.284474835704565) (0.257552551131749,-0.284474835704565) (0.257552551131749,-0.269595754206222) (0.257552551131749,-0.269595754206221) (0.257552551131749,-0.255581873020811) (0.257552551131749,-0.25558187302081) (0.257552551131749,-0.242324222600127) (0.257552551131749,-0.242324222600126) (0.257552551131749,-0.229783291632788) (0.257552551131749,-0.229783291632788) (0.257552551131749,-0.217957646292643) (0.257552551131749,-0.217957646292643) (0.257552551131749,-0.20827075088102) (0.257552551131749,-0.20827075088102) (0.257552551131749,-0.206866464296393) (0.257552551131749,-0.206866464296393) (0.257552551131749,-0.196544801281995) (0.257552551131749,-0.196544801281994) (0.257552551131749,-0.188920205680596) (0.257552551131749,-0.188920205680596) (0.257552551131749,-0.187047885238139) (0.257552551131749,-0.187047885238139) (0.257552551131749,-0.178464772288539) (0.257552551131749,-0.178464772288539) (0.257552551131749,-0.175513366645104) (0.257552551131749,-0.175513366645104) (0.257552551131749,-0.171396944244796) (0.257552551131749,-0.171396944244796) (0.257552551131749,-0.1709455351201) (0.257552551131749,-0.1709455351201) (0.257552551131749,-0.166136058040558) (0.257552551131749,-0.166136058040558) (0.257552551131749,-0.164744778034585) (0.257552551131749,-0.164744778034585) (0.257552551131749,-0.160287207196972) (0.257552551131749,-0.160287207196972) (0.257552551131749,-0.160210374413175) (0.257552551131749,-0.160210374413175) (0.257552551131749,-0.157824301513655) (0.257552551131749,-0.157824301513654) (0.257552551131749,-0.157409516933119) (0.257552551131749,-0.157409516933119) (0.257552551131749,-0.156318492471105) (0.257552551131749,-0.156318492471105) (0.257552551131749,-0.155028384510799) (0.257552551131749,-0.155028384510799) (0.257552551131749,-0.153518526432739) (0.257552551131749,-0.153518526432739) (0.257552551131749,-0.151819155382907) (0.257552551131749,-0.151819155382907) (0.257552551131749,-0.149949261599029) (0.257552551131749,-0.149949261599029) (0.257552551131749,-0.147922737645316) (0.257552551131749,-0.147922737645316) (0.257552551131749,-0.145748664232464) (0.257552551131749,-0.145748664232463) (0.257552551131749,-0.143434921459317) (0.257552551131749,-0.143434921459317) (0.257552551131749,-0.14098793303362) (0.257552551131749,-0.14098793303362) (0.257552551131749,-0.138413204650844) (0.257552551131749,-0.138413204650844) (0.257552551131749,-0.135715596571643) (0.257552551131749,-0.135715596571643) (0.257552551131749,-0.132899510700664) (0.257552551131749,-0.132899510700664) (0.257552551131749,-0.129969029253015) (0.257552551131749,-0.129969029253015) (0.257552551131749,-0.126928017537753) (0.257552551131749,-0.126928017537753) (0.257552551131749,-0.12378020398726) (0.257552551131749,-0.12378020398726) (0.257552551131749,-0.120529245112988) (0.257552551131749,-0.120529245112988) (0.257552551131749,-0.117178780436649) (0.257552551131749,-0.117178780436649) (0.257552551131749,-0.113732480060063) (0.257552551131749,-0.113732480060063) (0.257552551131749,-0.110194087448034) (0.257552551131749,-0.110194087448034) (0.257552551131749,-0.106567459223366) (0.257552551131749,-0.106567459223365) (0.257552551131749,-0.102856603200667) (0.257552551131749,-0.102856603200667) (0.257552551131749,-0.0990657155964312) (0.257552551131749,-0.0990657155964312) (0.257552551131749,-0.0951992179864341) (0.257552551131749,-0.095199217986434) (0.257552551131749,-0.0912617941500779) (0.257552551131749,-0.0912617941500777) (0.257552551131749,-0.0872584263430971) (0.257552551131749,-0.0872584263430968) (0.257552551131749,-0.0831944296011645) (0.257552551131749,-0.0831944296011641) (0.257552551131749,-0.0790754812043768) (0.257552551131749,-0.0790754812043766) (0.257552551131749,-0.0749076401554978) (0.257552551131749,-0.0749076401554978) (0.257552551131749,-0.0706973481779875) (0.257552551131749,-0.0706973481779872) (0.257552551131749,-0.0664513992891469) (0.257552551131749,-0.0664513992891466) (0.257552551131749,-0.0621768601771989) (0.257552551131749,-0.0621768601771988) (0.257552551131749,-0.0578809209404155) (0.257552551131749,-0.0578809209404155) (0.257552551131749,-0.0535706609253958) (0.257552551131749,-0.0535706609253957) (0.257552551131749,-0.0492527365991902) (0.257552551131749,-0.0492527365991901) (0.257552551131749,-0.0449330458216839) (0.257552551131749,-0.0449330458216838) (0.257552551131749,-0.0406164896332417) (0.257552551131749,-0.0406164896332415) (0.257552551131749,-0.036307001567077) (0.257552551131749,-0.0363070015670769) (0.257552551131749,-0.0320079822449776) (0.257552551131749,-0.0320079822449774) (0.257552551131749,-0.0277231325842879) (0.257552551131749,-0.0277231325842878) (0.257552551131749,-0.0234574946583585) (0.257552551131749,-0.0234574946583584) (0.257552551131749,-0.0192184282603078) (0.257552551131749,-0.0192184282603076) (0.257552551131749,-0.0150163457551063) (0.257552551131749,-0.0150163457551061) (0.257552551131749,-0.010865217246094) (0.257552551131749,-0.010865217246094) (0.257552551131749,-0.006783003161221) (0.257552551131749,-0.00678300316122072) (0.257552551131749,-0.0027921980742128) (0.257552551131749,-0.00279219807421265) (0.257552551131749,0.00107857845489003) (0.257552551131749,0.00107857845489046) (0.257552551131749,0.00479480693644318) (0.257552551131749,0.00479480693644344) (0.257552551131749,0.00832129802060762) (0.257552551131749,0.00832129802060771) (0.257552551131749,0.0116165699812756) (0.257552551131749,0.0116165699812759) (0.257552551131749,0.014629939357562) (0.257552551131749,0.0146299393575621) (0.257552551131749,0.017294453748426) (0.257552551131749,0.0172944537484261) (0.257552551131749,0.0195047343087856) (0.257552551131749,0.0195047343087856) (0.257552551131749,0.0479766797519958) (0.257552551131749,0.0479766797519965) (0.257552551131749,0.0759682779135062) (0.257552551131749,0.0759682779135065) (0.257552551131749,0.0850804175596236) (0.257552551131749,0.0850804175596237) (0.257552551131749,0.0953684011179779) (0.257552551131749,0.0953684011179786) (0.257552551131749,0.113291317207581) (0.257552551131749,0.113291317207581) (0.257552551131749,0.130600793550082) (0.257552551131749,0.130600793550083) (0.257552551131749,0.147299496353345) (0.257552551131749,0.147299496353346) (0.257552551131749,0.163390114986399) (0.257552551131749,0.1633901149864) (0.257552551131749,0.178871853965921) (0.257552551131749,0.178871853965922) (0.257552551131749,0.193743584922088) (0.257552551131749,0.193743584922089) (0.257552551131749,0.208003894782019) (0.257552551131749,0.208003894782019) (0.257552551131749,0.221651001727992) (0.257552551131749,0.221651001727992) (0.257552551131749,0.234682629154017) (0.257552551131749,0.234682629154017) (0.257552551131749,0.247095822527452) (0.257552551131749,0.247095822527453) (0.257552551131749,0.258886676976463) (0.257552551131749,0.258886676976464) (0.257552551131749,0.270049918643759) (0.257552551131749,0.27004991864376) (0.257552551131749,0.280578235649996) (0.257552551131749,0.280578235649996) (0.257552551131749,0.289738689252619) (0.257552551131749,0.28973868925262) (0.257552551131749,0.290461158947174) (0.257552551131749,0.290461158947174) (0.257552551131749,0.299683092985908) (0.257552551131749,0.299683092985908) (0.257552551131749,0.307729165127617) (0.257552551131749,0.307729165127617) (0.257552551131749,0.308219668973955) (0.257552551131749,0.308219668973956) (0.257552551131749,0.316030688060744) (0.257552551131749,0.316030688060744) (0.257552551131749,0.319355557960388) (0.257552551131749,0.319355557960388) (0.257552551131749,0.323046116530081) (0.257552551131749,0.323046116530081) (0.257552551131749,0.327420119527003) (0.257552551131749,0.327420119527004) (0.257552551131749,0.329139044411525) (0.257552551131749,0.329139044411525) (0.257552551131749,0.333114030035079) (0.257552551131749,0.333114030035079) (0.257552551131749,0.334082549338507) (0.257552551131749,0.334082549338507) (0.257552551131749,0.336947396697665) (0.257552551131749,0.336947396697665) (0.257552551131749,0.337488926962079) (0.257552551131749,0.337488926962079) (0.257552551131749,0.338739918570255) (0.257552551131749,0.338739918570255) (0.257552551131749,0.339701543941336) (0.257552551131749,0.339701543941336) (0.257552551131749,0.340968465412967) (0.257552551131749,0.340968465412968) (0.257552551131749,0.342383826064879) (0.257552551131749,0.342383826064879) (0.257552551131749,0.343908271110444) (0.257552551131749,0.343908271110445) (0.257552551131749,0.345518621626263) (0.257552551131749,0.345518621626263) (0.257552551131749,0.347196739498856) (0.257552551131749,0.347196739498856) (0.257552551131749,0.348928219405391) (0.257552551131749,0.348928219405391) (0.257552551131749,0.350703391859648) (0.257552551131749,0.350703391859648) (0.257552551131749,0.352512291456911) (0.257552551131749,0.352512291456911) (0.257552551131749,0.354346909027399) (0.257552551131749,0.354346909027399) (0.257552551131749,0.356200370329191) (0.257552551131749,0.356200370329191) (0.257552551131749,0.358066327562805) (0.257552551131749,0.358066327562805) (0.257552551131749,0.359939081585097) (0.257552551131749,0.359939081585097) (0.257552551131749,0.361813374361606) (0.257552551131749,0.361813374361607) (0.257552551131749,0.363684305065428) (0.257552551131749,0.363684305065428) (0.257552551131749,0.365547266626004) (0.257552551131749,0.365547266626004) (0.257552551131749,0.367397892101649) (0.257552551131749,0.367397892101649) (0.257552551131749,0.369232011683668) (0.257552551131749,0.369232011683669) (0.257552551131749,0.371045618648887) (0.257552551131749,0.371045618648887) (0.257552551131749,0.372834842462844) (0.257552551131749,0.372834842462845) (0.257552551131749,0.374595927992368) (0.257552551131749,0.374595927992369) (0.257552551131749,0.376325220795705) (0.257552551131749,0.376325220795706) (0.257552551131749,0.378019158212234) (0.257552551131749,0.378019158212234) (0.257552551131749,0.379674266348407) (0.257552551131749,0.379674266348407) (0.257552551131749,0.381287163438855) (0.257552551131749,0.381287163438855) (0.257552551131749,0.382854570184574) (0.257552551131749,0.382854570184574) (0.257552551131749,0.384373327834231) (0.257552551131749,0.384373327834231) (0.257552551131749,0.385840424813219) (0.257552551131749,0.38584042481322) (0.257552551131749,0.38725303254798) (0.257552551131749,0.38725303254798) (0.257552551131749,0.388608550663381) (0.257552551131749,0.388608550663382) (0.257552551131749,0.38990466070725) (0.257552551131749,0.389904660707251) (0.257552551131749,0.391139385632067) (0.257552551131749,0.391139385632068) (0.257552551131749,0.392311149002039) (0.257552551131749,0.39231114900204) (0.257552551131749,0.393418822970455) (0.257552551131749,0.393418822970456) (0.257552551131749,0.394461747936936) (0.257552551131749,0.394461747936936) (0.257552551131749,0.395439702057796) (0.257552551131749,0.395439702057796) (0.257552551131749,0.396352801786878) (0.257552551131749,0.396352801786878) (0.257552551131749,0.397201334572461) (0.257552551131749,0.397201334572461) (0.257552551131749,0.39798556627193) (0.257552551131749,0.397985566271932) (0.257552551131749,0.398705615038546) (0.257552551131749,0.398705615038546) (0.257552551131749,0.399361505112805) (0.257552551131749,0.399361505112806) (0.257552551131749,0.39995346771253) (0.257552551131749,0.399953467712531) (0.257552551131749,0.400482388220276) (0.257552551131749,0.400482388220276) (0.257552551131749,0.400949976670782) (0.257552551131749,0.400949976670782) (0.257552551131749,0.401358065071367) (0.257552551131749,0.401358065071367) (0.257552551131749,0.401707179642207) (0.257552551131749,0.401707179642207) (0.257552551131749,0.40199639552452) (0.257552551131749,0.401996395524521) (0.257552551131749,0.402222282845498) (0.257552551131749,0.402222282845499) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.307978586633658,-0.47564260773347) (0.307978586633658,-0.475642607733469) (0.307978586633658,-0.437459444495139) (0.307978586633658,-0.437459444495134) (0.307978586633658,-0.407524463114745) (0.307978586633658,-0.407524463114745) (0.307978586633658,-0.382179070316658) (0.307978586633658,-0.382179070316655) (0.307978586633658,-0.359979567984597) (0.307978586633658,-0.359979567984597) (0.307978586633658,-0.340125827819444) (0.307978586633658,-0.34012582781944) (0.307978586633658,-0.322060767536796) (0.307978586633658,-0.322060767536794) (0.307978586633658,-0.305345027694069) (0.307978586633658,-0.305345027694067) (0.307978586633658,-0.289649036319742) (0.307978586633658,-0.289649036319742) (0.307978586633658,-0.274769418684894) (0.307978586633658,-0.274769418684893) (0.307978586633658,-0.260609816244811) (0.307978586633658,-0.260609816244809) (0.307978586633658,-0.247138156789798) (0.307978586633658,-0.247138156789797) (0.307978586633658,-0.234352883354009) (0.307978586633658,-0.234352883354009) (0.307978586633658,-0.222266626438992) (0.307978586633658,-0.222266626438991) (0.307978586633658,-0.210901307607099) (0.307978586633658,-0.210901307607099) (0.307978586633658,-0.200289640605119) (0.307978586633658,-0.200289640605119) (0.307978586633658,-0.199261011652632) (0.307978586633658,-0.199261011652632) (0.307978586633658,-0.190477452847393) (0.307978586633658,-0.190477452847393) (0.307978586633658,-0.189258982301899) (0.307978586633658,-0.189258982301899) (0.307978586633658,-0.181541226780127) (0.307978586633658,-0.181541226780127) (0.307978586633658,-0.173679075148999) (0.307978586633658,-0.173679075148999) (0.307978586633658,-0.173603673360787) (0.307978586633658,-0.173603673360787) (0.307978586633658,-0.166875398949782) (0.307978586633658,-0.166875398949782) (0.307978586633658,-0.16421318897995) (0.307978586633658,-0.164213188979949) (0.307978586633658,-0.161678396753887) (0.307978586633658,-0.161678396753887) (0.307978586633658,-0.159084872386419) (0.307978586633658,-0.159084872386418) (0.307978586633658,-0.158378377099803) (0.307978586633658,-0.158378377099803) (0.307978586633658,-0.157293063578311) (0.307978586633658,-0.157293063578311) (0.307978586633658,-0.156430380731013) (0.307978586633658,-0.156430380731012) (0.307978586633658,-0.155201032717592) (0.307978586633658,-0.155201032717592) (0.307978586633658,-0.153745355201149) (0.307978586633658,-0.153745355201148) (0.307978586633658,-0.152096656289224) (0.307978586633658,-0.152096656289224) (0.307978586633658,-0.150274204709869) (0.307978586633658,-0.150274204709869) (0.307978586633658,-0.148289546785492) (0.307978586633658,-0.148289546785492) (0.307978586633658,-0.146152784114104) (0.307978586633658,-0.146152784114104) (0.307978586633658,-0.143871941451899) (0.307978586633658,-0.143871941451899) (0.307978586633658,-0.141453034393449) (0.307978586633658,-0.141453034393449) (0.307978586633658,-0.138901459077951) (0.307978586633658,-0.138901459077951) (0.307978586633658,-0.136221928949676) (0.307978586633658,-0.136221928949676) (0.307978586633658,-0.133418701799397) (0.307978586633658,-0.133418701799397) (0.307978586633658,-0.130495716614552) (0.307978586633658,-0.130495716614552) (0.307978586633658,-0.127456694703284) (0.307978586633658,-0.127456694703284) (0.307978586633658,-0.124305218802204) (0.307978586633658,-0.124305218802204) (0.307978586633658,-0.121044797167194) (0.307978586633658,-0.121044797167194) (0.307978586633658,-0.117678916788472) (0.307978586633658,-0.117678916788472) (0.307978586633658,-0.11421108927561) (0.307978586633658,-0.11421108927561) (0.307978586633658,-0.110644892040887) (0.307978586633658,-0.110644892040886) (0.307978586633658,-0.106984006406371) (0.307978586633658,-0.10698400640637) (0.307978586633658,-0.103232254078545) (0.307978586633658,-0.103232254078545) (0.307978586633658,-0.0993936331579109) (0.307978586633658,-0.0993936331579108) (0.307978586633658,-0.0954723546645715) (0.307978586633658,-0.0954723546645714) (0.307978586633658,-0.0914728804629918) (0.307978586633658,-0.0914728804629918) (0.307978586633658,-0.0873999633817796) (0.307978586633658,-0.0873999633817795) (0.307978586633658,-0.0832586902468773) (0.307978586633658,-0.0832586902468772) (0.307978586633658,-0.0790545284351837) (0.307978586633658,-0.0790545284351837) (0.307978586633658,-0.0747933763500723) (0.307978586633658,-0.0747933763500722) (0.307978586633658,-0.0704816178319079) (0.307978586633658,-0.0704816178319077) (0.307978586633658,-0.0661261797727394) (0.307978586633658,-0.0661261797727393) (0.307978586633658,-0.0617345908320811) (0.307978586633658,-0.061734590832081) (0.307978586633658,-0.0573150366982382) (0.307978586633658,-0.057315036698238) (0.307978586633658,-0.0528764031429549) (0.307978586633658,-0.0528764031429549) (0.307978586633658,-0.0484282913720046) (0.307978586633658,-0.0484282913720043) (0.307978586633658,-0.0439809804045317) (0.307978586633658,-0.0439809804045315) (0.307978586633658,-0.0395452998204507) (0.307978586633658,-0.0395452998204504) (0.307978586633658,-0.0351323697549473) (0.307978586633658,-0.0351323697549471) (0.307978586633658,-0.0307531802553914) (0.307978586633658,-0.0307531802553912) (0.307978586633658,-0.0264180486862946) (0.307978586633658,-0.0264180486862946) (0.307978586633658,-0.0221361331031557) (0.307978586633658,-0.0221361331031556) (0.307978586633658,-0.0179153467659634) (0.307978586633658,-0.0179153467659634) (0.307978586633658,-0.0137630563325087) (0.307978586633658,-0.0137630563325085) (0.307978586633658,-0.00968768039258264) (0.307978586633658,-0.00968768039258244) (0.307978586633658,-0.00570082112022879) (0.307978586633658,-0.00570082112022872) (0.307978586633658,-0.00181930766139588) (0.307978586633658,-0.00181930766139571) (0.307978586633658,0.00193220044153907) (0.307978586633658,0.00193220044153909) (0.307978586633658,0.00552382963670363) (0.307978586633658,0.00552382963670364) (0.307978586633658,0.00892310255486665) (0.307978586633658,0.00892310255486683) (0.307978586633658,0.0120905768687054) (0.307978586633658,0.0120905768687055) (0.307978586633658,0.0149775245045825) (0.307978586633658,0.0149775245045827) (0.307978586633658,0.0175190511145209) (0.307978586633658,0.0175190511145211) (0.307978586633658,0.0196117428118506) (0.307978586633658,0.0196117428118506) (0.307978586633658,0.0210537481591877) (0.307978586633658,0.0210537481591881) (0.307978586633658,0.0496659298636137) (0.307978586633658,0.0496659298636149) (0.307978586633658,0.0698063872881321) (0.307978586633658,0.0698063872881322) (0.307978586633658,0.0885652227259001) (0.307978586633658,0.0885652227259004) (0.307978586633658,0.106706489858682) (0.307978586633658,0.106706489858683) (0.307978586633658,0.107379274055078) (0.307978586633658,0.107379274055078) (0.307978586633658,0.124237946669) (0.307978586633658,0.124237946669) (0.307978586633658,0.141162333434729) (0.307978586633658,0.141162333434729) (0.307978586633658,0.157479059496119) (0.307978586633658,0.157479059496119) (0.307978586633658,0.173187277578903) (0.307978586633658,0.173187277578904) (0.307978586633658,0.188285939099691) (0.307978586633658,0.188285939099692) (0.307978586633658,0.202773742843553) (0.307978586633658,0.202773742843554) (0.307978586633658,0.216649056285892) (0.307978586633658,0.216649056285892) (0.307978586633658,0.229909804573664) (0.307978586633658,0.229909804573664) (0.307978586633658,0.242553311336314) (0.307978586633658,0.242553311336315) (0.307978586633658,0.254576064463481) (0.307978586633658,0.254576064463481) (0.307978586633658,0.265973360757075) (0.307978586633658,0.265973360757075) (0.307978586633658,0.276738746707544) (0.307978586633658,0.276738746707544) (0.307978586633658,0.286863099432384) (0.307978586633658,0.286863099432385) (0.307978586633658,0.296333040104519) (0.307978586633658,0.29633304010452) (0.307978586633658,0.305128049992318) (0.307978586633658,0.305128049992318) (0.307978586633658,0.308658008380179) (0.307978586633658,0.308658008380179) (0.307978586633658,0.313214972563341) (0.307978586633658,0.313214972563342) (0.307978586633658,0.320537168930366) (0.307978586633658,0.320537168930366) (0.307978586633658,0.323607321259596) (0.307978586633658,0.323607321259597) (0.307978586633658,0.326993151161951) (0.307978586633658,0.326993151161951) (0.307978586633658,0.332397093923388) (0.307978586633658,0.332397093923388) (0.307978586633658,0.332398943530652) (0.307978586633658,0.332398943530652) (0.307978586633658,0.336439469573142) (0.307978586633658,0.336439469573142) (0.307978586633658,0.337223544109071) (0.307978586633658,0.337223544109072) (0.307978586633658,0.338552128195037) (0.307978586633658,0.338552128195037) (0.307978586633658,0.339444122559915) (0.307978586633658,0.339444122559915) (0.307978586633658,0.340706369971484) (0.307978586633658,0.340706369971484) (0.307978586633658,0.34215210237679) (0.307978586633658,0.34215210237679) (0.307978586633658,0.343727749741418) (0.307978586633658,0.343727749741419) (0.307978586633658,0.345398393351681) (0.307978586633658,0.345398393351681) (0.307978586633658,0.347137734919749) (0.307978586633658,0.34713773491975) (0.307978586633658,0.348925485778678) (0.307978586633658,0.348925485778678) (0.307978586633658,0.350743591379396) (0.307978586633658,0.350743591379396) (0.307978586633658,0.352577861426782) (0.307978586633658,0.352577861426782) (0.307978586633658,0.354418721205063) (0.307978586633658,0.354418721205064) (0.307978586633658,0.356260316916705) (0.307978586633658,0.356260316916705) (0.307978586633658,0.358100985530834) (0.307978586633658,0.358100985530834) (0.307978586633658,0.359940905432257) (0.307978586633658,0.359940905432258) (0.307978586633658,0.361779760955993) (0.307978586633658,0.361779760955993) (0.307978586633658,0.363615494171405) (0.307978586633658,0.363615494171405) (0.307978586633658,0.36544450372339) (0.307978586633658,0.36544450372339) (0.307978586633658,0.367262487906212) (0.307978586633658,0.367262487906212) (0.307978586633658,0.369065124386938) (0.307978586633658,0.369065124386938) (0.307978586633658,0.370848350320339) (0.307978586633658,0.370848350320339) (0.307978586633658,0.372608371378731) (0.307978586633658,0.372608371378732) (0.307978586633658,0.374341581669694) (0.307978586633658,0.374341581669694) (0.307978586633658,0.376044495933005) (0.307978586633658,0.376044495933005) (0.307978586633658,0.377713717680085) (0.307978586633658,0.377713717680085) (0.307978586633658,0.379345932770043) (0.307978586633658,0.379345932770043) (0.307978586633658,0.380937914785263) (0.307978586633658,0.380937914785264) (0.307978586633658,0.382486535885796) (0.307978586633658,0.382486535885796) (0.307978586633658,0.383988782638311) (0.307978586633658,0.383988782638311) (0.307978586633658,0.385441778264651) (0.307978586633658,0.385441778264652) (0.307978586633658,0.386842812601199) (0.307978586633658,0.386842812601199) (0.307978586633658,0.388189380273393) (0.307978586633658,0.388189380273393) (0.307978586633658,0.389479226603608) (0.307978586633658,0.389479226603608) (0.307978586633658,0.390710399325248) (0.307978586633658,0.390710399325248) (0.307978586633658,0.391881301808456) (0.307978586633658,0.391881301808457) (0.307978586633658,0.392990739835918) (0.307978586633658,0.392990739835918) (0.307978586633658,0.394037949093655) (0.307978586633658,0.394037949093655) (0.307978586633658,0.395022585879756) (0.307978586633658,0.395022585879756) (0.307978586633658,0.395944663124584) (0.307978586633658,0.395944663124585) (0.307978586633658,0.396804424607802) (0.307978586633658,0.396804424607802) (0.307978586633658,0.397602178296558) (0.307978586633658,0.397602178296558) (0.307978586633658,0.398338150645604) (0.307978586633658,0.398338150645604) (0.307978586633658,0.39901245433532) (0.307978586633658,0.399012454335321) (0.307978586633658,0.399625251274703) (0.307978586633658,0.399625251274703) (0.307978586633658,0.40017710543379) (0.307978586633658,0.40017710543379) (0.307978586633658,0.400669311827169) (0.307978586633658,0.400669311827169) (0.307978586633658,0.4011037425878) (0.307978586633658,0.401103742587801) (0.307978586633658,0.401481921763269) (0.307978586633658,0.40148192176327) (0.307978586633658,0.40180420163934) (0.307978586633658,0.401804201639341) (0.307978586633658,0.402070934512409) (0.307978586633658,0.402070934512409) (0.307978586633658,0.402279050415087) (0.307978586633658,0.402279050415087) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.349781734096411,-0.498282633042213) (0.349781734096411,-0.498282633042211) (0.349781734096411,-0.459060792055248) (0.349781734096411,-0.459060792055245) (0.349781734096411,-0.428342525601091) (0.349781734096411,-0.428342525601091) (0.349781734096411,-0.402321310895682) (0.349781734096411,-0.402321310895679) (0.349781734096411,-0.379507293745617) (0.349781734096411,-0.379507293745615) (0.349781734096411,-0.359066724354072) (0.349781734096411,-0.359066724354072) (0.349781734096411,-0.340408574673709) (0.349781734096411,-0.340408574673709) (0.349781734096411,-0.32306724770832) (0.349781734096411,-0.323067247708319) (0.349781734096411,-0.306706258678629) (0.349781734096411,-0.306706258678629) (0.349781734096411,-0.291130513209334) (0.349781734096411,-0.291130513209334) (0.349781734096411,-0.276253668990763) (0.349781734096411,-0.276253668990762) (0.349781734096411,-0.262048572863936) (0.349781734096411,-0.262048572863935) (0.349781734096411,-0.248513714666668) (0.349781734096411,-0.248513714666667) (0.349781734096411,-0.235658473109234) (0.349781734096411,-0.235658473109234) (0.349781734096411,-0.223502173378284) (0.349781734096411,-0.223502173378284) (0.349781734096411,-0.223148828505056) (0.349781734096411,-0.223148828505055) (0.349781734096411,-0.212056004572665) (0.349781734096411,-0.212056004572665) (0.349781734096411,-0.201362691313656) (0.349781734096411,-0.201362691313656) (0.349781734096411,-0.191464050482976) (0.349781734096411,-0.191464050482976) (0.349781734096411,-0.182430967769552) (0.349781734096411,-0.182430967769552) (0.349781734096411,-0.175258944628412) (0.349781734096411,-0.175258944628412) (0.349781734096411,-0.174380294867121) (0.349781734096411,-0.17438029486712) (0.349781734096411,-0.167511554275166) (0.349781734096411,-0.167511554275166) (0.349781734096411,-0.164053258292797) (0.349781734096411,-0.164053258292797) (0.349781734096411,-0.162136788364211) (0.349781734096411,-0.162136788364211) (0.349781734096411,-0.158813197408896) (0.349781734096411,-0.158813197408896) (0.349781734096411,-0.158616240397873) (0.349781734096411,-0.158616240397873) (0.349781734096411,-0.157298006034583) (0.349781734096411,-0.157298006034583) (0.349781734096411,-0.156516658462328) (0.349781734096411,-0.156516658462328) (0.349781734096411,-0.155349875381851) (0.349781734096411,-0.155349875381851) (0.349781734096411,-0.153953113771501) (0.349781734096411,-0.153953113771501) (0.349781734096411,-0.15235994905362) (0.349781734096411,-0.15235994905362) (0.349781734096411,-0.150589304881398) (0.349781734096411,-0.150589304881398) (0.349781734096411,-0.148653252948676) (0.349781734096411,-0.148653252948676) (0.349781734096411,-0.146561424876088) (0.349781734096411,-0.146561424876088) (0.349781734096411,-0.14432124640014) (0.349781734096411,-0.14432124640014) (0.349781734096411,-0.141938888292403) (0.349781734096411,-0.141938888292403) (0.349781734096411,-0.139419568454016) (0.349781734096411,-0.139419568454016) (0.349781734096411,-0.136767864890653) (0.349781734096411,-0.136767864890653) (0.349781734096411,-0.133987922492776) (0.349781734096411,-0.133987922492776) (0.349781734096411,-0.131083576942839) (0.349781734096411,-0.131083576942839) (0.349781734096411,-0.128058452935833) (0.349781734096411,-0.128058452935833) (0.349781734096411,-0.124916041414642) (0.349781734096411,-0.124916041414642) (0.349781734096411,-0.121659761849623) (0.349781734096411,-0.121659761849623) (0.349781734096411,-0.118293013777688) (0.349781734096411,-0.118293013777688) (0.349781734096411,-0.114819221211334) (0.349781734096411,-0.114819221211334) (0.349781734096411,-0.111241872436011) (0.349781734096411,-0.111241872436011) (0.349781734096411,-0.107564556684641) (0.349781734096411,-0.107564556684641) (0.349781734096411,-0.103790999223708) (0.349781734096411,-0.103790999223708) (0.349781734096411,-0.0999250959328627) (0.349781734096411,-0.0999250959328627) (0.349781734096411,-0.0959709483581172) (0.349781734096411,-0.0959709483581171) (0.349781734096411,-0.0919329001292078) (0.349781734096411,-0.0919329001292078) (0.349781734096411,-0.0878155755864191) (0.349781734096411,-0.0878155755864191) (0.349781734096411,-0.08362392146566) (0.349781734096411,-0.08362392146566) (0.349781734096411,-0.0793632525076603) (0.349781734096411,-0.0793632525076603) (0.349781734096411,-0.0750393019029274) (0.349781734096411,-0.0750393019029273) (0.349781734096411,-0.0706582775279269) (0.349781734096411,-0.0706582775279269) (0.349781734096411,-0.0662269249621479) (0.349781734096411,-0.0662269249621477) (0.349781734096411,-0.0617525982527622) (0.349781734096411,-0.0617525982527622) (0.349781734096411,-0.0572433392514597) (0.349781734096411,-0.0572433392514596) (0.349781734096411,-0.0527079659473155) (0.349781734096411,-0.0527079659473152) (0.349781734096411,-0.0481561693213709) (0.349781734096411,-0.0481561693213707) (0.349781734096411,-0.0435986163946686) (0.349781734096411,-0.0435986163946684) (0.349781734096411,-0.0390470535593633) (0.349781734096411,-0.0390470535593631) (0.349781734096411,-0.0345143978088633) (0.349781734096411,-0.0345143978088632) (0.349781734096411,-0.0300147919134359) (0.349781734096411,-0.0300147919134359) (0.349781734096411,-0.0255635825225155) (0.349781734096411,-0.0255635825225152) (0.349781734096411,-0.0211771593154869) (0.349781734096411,-0.0211771593154868) (0.349781734096411,-0.0168725803791904) (0.349781734096411,-0.0168725803791902) (0.349781734096411,-0.0126669458124252) (0.349781734096411,-0.0126669458124251) (0.349781734096411,-0.00857664344941847) (0.349781734096411,-0.00857664344941845) (0.349781734096411,-0.0046169083074933) (0.349781734096411,-0.00461690830749311) (0.349781734096411,-0.00178770386525639) (0.349781734096411,-0.00178770386525549) (0.349781734096411,-0.000802589881441636) (0.349781734096411,-0.000802589881441381) (0.349781734096411,0.00284846503089353) (0.349781734096411,0.00284846503089375) (0.349781734096411,0.00631765033090675) (0.349781734096411,0.00631765033090699) (0.349781734096411,0.00958181405763981) (0.349781734096411,0.00958181405763987) (0.349781734096411,0.0126088789169781) (0.349781734096411,0.0126088789169782) (0.349781734096411,0.0153553446301501) (0.349781734096411,0.0153553446301502) (0.349781734096411,0.0177601275558799) (0.349781734096411,0.01776012755588) (0.349781734096411,0.019722655606701) (0.349781734096411,0.0197226556067012) (0.349781734096411,0.0274649726920003) (0.349781734096411,0.0274649726920004) (0.349781734096411,0.0483295226616153) (0.349781734096411,0.0483295226616158) (0.349781734096411,0.0678062688053998) (0.349781734096411,0.0678062688054002) (0.349781734096411,0.0866279461525918) (0.349781734096411,0.0866279461525925) (0.349781734096411,0.104831763869814) (0.349781734096411,0.104831763869814) (0.349781734096411,0.122427356291301) (0.349781734096411,0.122427356291301) (0.349781734096411,0.125016205413905) (0.349781734096411,0.125016205413905) (0.349781734096411,0.139415744636989) (0.349781734096411,0.139415744636989) (0.349781734096411,0.15579651105187) (0.349781734096411,0.155796511051871) (0.349781734096411,0.171568860088279) (0.349781734096411,0.17156886008828) (0.349781734096411,0.186731771267557) (0.349781734096411,0.186731771267558) (0.349781734096411,0.201283973920502) (0.349781734096411,0.201283973920503) (0.349781734096411,0.215223875051918) (0.349781734096411,0.215223875051918) (0.349781734096411,0.228549452870549) (0.349781734096411,0.22854945287055) (0.349781734096411,0.24125810375914) (0.349781734096411,0.24125810375914) (0.349781734096411,0.253346417691339) (0.349781734096411,0.253346417691339) (0.349781734096411,0.264809838695484) (0.349781734096411,0.264809838695484) (0.349781734096411,0.275642132710842) (0.349781734096411,0.275642132710842) (0.349781734096411,0.285834517268866) (0.349781734096411,0.285834517268867) (0.349781734096411,0.295374167026904) (0.349781734096411,0.295374167026904) (0.349781734096411,0.304241511407274) (0.349781734096411,0.304241511407275) (0.349781734096411,0.312405104955257) (0.349781734096411,0.312405104955257) (0.349781734096411,0.319811529844097) (0.349781734096411,0.319811529844097) (0.349781734096411,0.322412851320105) (0.349781734096411,0.322412851320105) (0.349781734096411,0.326365425857646) (0.349781734096411,0.326365425857647) (0.349781734096411,0.331893550307233) (0.349781734096411,0.331893550307233) (0.349781734096411,0.333283163410404) (0.349781734096411,0.333283163410405) (0.349781734096411,0.336097858811245) (0.349781734096411,0.336097858811245) (0.349781734096411,0.337896621883018) (0.349781734096411,0.337896621883018) (0.349781734096411,0.338524461185811) (0.349781734096411,0.338524461185811) (0.349781734096411,0.339587566865362) (0.349781734096411,0.339587566865362) (0.349781734096411,0.340876226505402) (0.349781734096411,0.340876226505402) (0.349781734096411,0.342360084844931) (0.349781734096411,0.342360084844931) (0.349781734096411,0.343989991067794) (0.349781734096411,0.343989991067795) (0.349781734096411,0.345732064958794) (0.349781734096411,0.345732064958795) (0.349781734096411,0.34756127061737) (0.349781734096411,0.34756127061737) (0.349781734096411,0.349458368110727) (0.349781734096411,0.349458368110727) (0.349781734096411,0.35140589648598) (0.349781734096411,0.351405896485981) (0.349781734096411,0.353389122920837) (0.349781734096411,0.353389122920838) (0.349781734096411,0.355394388305969) (0.349781734096411,0.35539438830597) (0.349781734096411,0.357409402566935) (0.349781734096411,0.357409402566935) (0.349781734096411,0.359422647514374) (0.349781734096411,0.359422647514375) (0.349781734096411,0.361423172255475) (0.349781734096411,0.361423172255475) (0.349781734096411,0.363400506962027) (0.349781734096411,0.363400506962027) (0.349781734096411,0.365344726846514) (0.349781734096411,0.365344726846514) (0.349781734096411,0.367246891299023) (0.349781734096411,0.367246891299023) (0.349781734096411,0.369100098413071) (0.349781734096411,0.369100098413071) (0.349781734096411,0.370901137947703) (0.349781734096411,0.370901137947703) (0.349781734096411,0.372651798412057) (0.349781734096411,0.372651798412057) (0.349781734096411,0.374357975837683) (0.349781734096411,0.374357975837684) (0.349781734096411,0.37602609200929) (0.349781734096411,0.376026092009291) (0.349781734096411,0.377659530745784) (0.349781734096411,0.377659530745785) (0.349781734096411,0.379257883751859) (0.349781734096411,0.379257883751859) (0.349781734096411,0.380818448979436) (0.349781734096411,0.380818448979437) (0.349781734096411,0.382337877220601) (0.349781734096411,0.382337877220602) (0.349781734096411,0.383812988445928) (0.349781734096411,0.383812988445928) (0.349781734096411,0.385240938084951) (0.349781734096411,0.385240938084952) (0.349781734096411,0.386619155494838) (0.349781734096411,0.386619155494838) (0.349781734096411,0.387945289661241) (0.349781734096411,0.387945289661242) (0.349781734096411,0.389217213945945) (0.349781734096411,0.389217213945945) (0.349781734096411,0.390433068061049) (0.349781734096411,0.390433068061049) (0.349781734096411,0.391591310374398) (0.349781734096411,0.391591310374399) (0.349781734096411,0.392690764872962) (0.349781734096411,0.392690764872963) (0.349781734096411,0.393730651951691) (0.349781734096411,0.393730651951692) (0.349781734096411,0.394710589972054) (0.349781734096411,0.394710589972054) (0.349781734096411,0.395630552016542) (0.349781734096411,0.395630552016542) (0.349781734096411,0.396490767310991) (0.349781734096411,0.396490767310991) (0.349781734096411,0.397291575931691) (0.349781734096411,0.397291575931692) (0.349781734096411,0.398033278719725) (0.349781734096411,0.398033278719727) (0.349781734096411,0.398716057472513) (0.349781734096411,0.398716057472515) (0.349781734096411,0.399340046980484) (0.349781734096411,0.399340046980484) (0.349781734096411,0.399905599854182) (0.349781734096411,0.399905599854182) (0.349781734096411,0.400413655837308) (0.349781734096411,0.400413655837308) (0.349781734096411,0.400865899109573) (0.349781734096411,0.400865899109574) (0.349781734096411,0.401264268977359) (0.349781734096411,0.401264268977359) (0.349781734096411,0.401609915527154) (0.349781734096411,0.401609915527154) (0.349781734096411,0.401903114740173) (0.349781734096411,0.401903114740174) (0.349781734096411,0.402145571980721) (0.349781734096411,0.402145571980721) (0.349781734096411,0.40233442800573) (0.349781734096411,0.40233442800573) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (1.15676357381744e-11,-0.347948726186701) (1.15676357381744e-11,-0.347948726186701) (1.15676357381744e-11,-0.347948726179995) (1.15676357381744e-11,-0.347948726179995) (1.15676357381744e-11,-0.31600830217704) (1.15676357381744e-11,-0.31600830217704) (1.15676357381744e-11,-0.316008302174902) (1.15676357381744e-11,-0.316008302174902) (1.15676357381744e-11,-0.291257711401292) (1.15676357381744e-11,-0.291257711401292) (1.15676357381744e-11,-0.291257711399433) (1.15676357381744e-11,-0.291257711399433) (1.15676357381744e-11,-0.270537754331607) (1.15676357381744e-11,-0.270537754331607) (1.15676357381744e-11,-0.27053775432878) (1.15676357381744e-11,-0.27053775432878) (1.15676357381744e-11,-0.252613021746729) (1.15676357381744e-11,-0.252613021746729) (1.15676357381744e-11,-0.252613021745019) (1.15676357381744e-11,-0.252613021745019) (1.15676357381744e-11,-0.236833667459673) (1.15676357381744e-11,-0.236833667459673) (1.15676357381744e-11,-0.236833667458255) (1.15676357381744e-11,-0.236833667458255) (1.15676357381744e-11,-0.222801528223109) (1.15676357381744e-11,-0.222801528223108) (1.15676357381744e-11,-0.222801528221598) (1.15676357381744e-11,-0.222801528221598) (1.15676357381744e-11,-0.210248544437496) (1.15676357381744e-11,-0.210248544437496) (1.15676357381744e-11,-0.210248544436165) (1.15676357381744e-11,-0.210248544436165) (1.15676357381744e-11,-0.198986632482842) (1.15676357381744e-11,-0.198986632482842) (1.15676357381744e-11,-0.198986632482537) (1.15676357381744e-11,-0.198986632482537) (1.15676357381744e-11,-0.188892486032474) (1.15676357381744e-11,-0.188892486032474) (1.15676357381744e-11,-0.188892486031708) (1.15676357381744e-11,-0.188892486031708) (1.15676357381744e-11,-0.179914970177789) (1.15676357381744e-11,-0.179914970177789) (1.15676357381744e-11,-0.179914970176853) (1.15676357381744e-11,-0.179914970176852) (1.15676357381744e-11,-0.172099389971109) (1.15676357381744e-11,-0.172099389971109) (1.15676357381744e-11,-0.172099389968161) (1.15676357381744e-11,-0.172099389968161) (1.15676357381744e-11,-0.165623377327078) (1.15676357381744e-11,-0.165623377327078) (1.15676357381744e-11,-0.165623369882407) (1.15676357381744e-11,-0.165623369882406) (1.15676357381744e-11,-0.160803074328128) (1.15676357381744e-11,-0.160803074328128) (1.15676357381744e-11,-0.160796354642024) (1.15676357381744e-11,-0.160796354642023) (1.15676357381744e-11,-0.158203839347566) (1.15676357381744e-11,-0.158203839347566) (1.15676357381744e-11,-0.157707536088678) (1.15676357381744e-11,-0.157707536088678) (1.15676357381744e-11,-0.15638661249752) (1.15676357381744e-11,-0.156386612497519) (1.15676357381744e-11,-0.154909525609231) (1.15676357381744e-11,-0.154909525609231) (1.15676357381744e-11,-0.153208405197818) (1.15676357381744e-11,-0.153208405197818) (1.15676357381744e-11,-0.15132402309759) (1.15676357381744e-11,-0.15132402309759) (1.15676357381744e-11,-0.149279477329166) (1.15676357381744e-11,-0.149279477329166) (1.15676357381744e-11,-0.147086413894446) (1.15676357381744e-11,-0.147086413894446) (1.15676357381744e-11,-0.144756555778361) (1.15676357381744e-11,-0.144756555778361) (1.15676357381744e-11,-0.142297988523338) (1.15676357381744e-11,-0.142297988523338) (1.15676357381744e-11,-0.13971721033697) (1.15676357381744e-11,-0.139717210336969) (1.15676357381744e-11,-0.137019704468251) (1.15676357381744e-11,-0.137019704468251) (1.15676357381744e-11,-0.134210093388584) (1.15676357381744e-11,-0.134210093388584) (1.15676357381744e-11,-0.131292377237712) (1.15676357381744e-11,-0.131292377237712) (1.15676357381744e-11,-0.128270082576959) (1.15676357381744e-11,-0.128270082576959) (1.15676357381744e-11,-0.125146370870331) (1.15676357381744e-11,-0.125146370870331) (1.15676357381744e-11,-0.121924121645725) (1.15676357381744e-11,-0.121924121645725) (1.15676357381744e-11,-0.118605998362427) (1.15676357381744e-11,-0.118605998362427) (1.15676357381744e-11,-0.115194500888565) (1.15676357381744e-11,-0.115194500888565) (1.15676357381744e-11,-0.111692008990106) (1.15676357381744e-11,-0.111692008990106) (1.15676357381744e-11,-0.108100819500035) (1.15676357381744e-11,-0.108100819500035) (1.15676357381744e-11,-0.104423179099728) (1.15676357381744e-11,-0.104423179099728) (1.15676357381744e-11,-0.100661314348806) (1.15676357381744e-11,-0.100661314348806) (1.15676357381744e-11,-0.0968174602631822) (1.15676357381744e-11,-0.0968174602631822) (1.15676357381744e-11,-0.0928938885523297) (1.15676357381744e-11,-0.0928938885523296) (1.15676357381744e-11,-0.0888929365305445) (1.15676357381744e-11,-0.0888929365305444) (1.15676357381744e-11,-0.0848170376840194) (1.15676357381744e-11,-0.0848170376840193) (1.15676357381744e-11,-0.0806687549100814) (1.15676357381744e-11,-0.0806687549100813) (1.15676357381744e-11,-0.0764508175522619) (1.15676357381744e-11,-0.0764508175522617) (1.15676357381744e-11,-0.0721661635789645) (1.15676357381744e-11,-0.0721661635789644) (1.15676357381744e-11,-0.067817989649224) (1.15676357381744e-11,-0.0678179896492238) (1.15676357381744e-11,-0.0658967638873417) (1.15676357381744e-11,-0.0658967638873414) (1.15676357381744e-11,-0.0658967592384243) (1.15676357381744e-11,-0.0658967592384237) (1.15676357381744e-11,-0.0634097950810269) (1.15676357381744e-11,-0.0634097950810267) (1.15676357381744e-11,-0.0589454875861632) (1.15676357381744e-11,-0.0589454875861631) (1.15676357381744e-11,-0.054429414967472) (1.15676357381744e-11,-0.0544294149674719) (1.15676357381744e-11,-0.049866499831911) (1.15676357381744e-11,-0.0498664998319109) (1.15676357381744e-11,-0.0452623523268557) (1.15676357381744e-11,-0.0452623523268556) (1.15676357381744e-11,-0.0406234252120245) (1.15676357381744e-11,-0.0406234252120242) (1.15676357381744e-11,-0.0359572086833731) (1.15676357381744e-11,-0.0359572086833728) (1.15676357381744e-11,-0.0312724791304396) (1.15676357381744e-11,-0.0312724791304392) (1.15676357381744e-11,-0.0265796205383611) (1.15676357381744e-11,-0.0265796205383609) (1.15676357381744e-11,-0.0218910476612983) (1.15676357381744e-11,-0.0218910476612981) (1.15676357381744e-11,-0.0172217706493742) (1.15676357381744e-11,-0.0172217706493742) (1.15676357381744e-11,-0.0125901497394001) (1.15676357381744e-11,-0.0125901497393997) (1.15676357381744e-11,-0.00801890934580411) (1.15676357381744e-11,-0.00801890934580373) (1.15676357381744e-11,-0.00353650954277317) (1.15676357381744e-11,-0.00353650954277295) (1.15676357381744e-11,0.000820223074209662) (1.15676357381744e-11,0.000820223074209808) (1.15676357381744e-11,0.00500425805893953) (1.15676357381744e-11,0.00500425805893965) (1.15676357381744e-11,0.00896684773571373) (1.15676357381744e-11,0.00896684773571422) (1.15676357381744e-11,0.0126489795402404) (1.15676357381744e-11,0.0126489795402406) (1.15676357381744e-11,0.0159742805368076) (1.15676357381744e-11,0.0159742805368077) (1.15676357381744e-11,0.018828930406734) (1.15676357381744e-11,0.0188289304067343) (1.15676357381744e-11,0.149498764976365) (1.15676357381744e-11,0.149498764976366) (1.15676357381744e-11,0.149498764983559) (1.15676357381744e-11,0.149498764983559) (1.15676357381744e-11,0.174938087301754) (1.15676357381744e-11,0.174938087301755) (1.15676357381744e-11,0.174938087306501) (1.15676357381744e-11,0.174938087306502) (1.15676357381744e-11,0.191560462750741) (1.15676357381744e-11,0.191560462750742) (1.15676357381744e-11,0.19156046275457) (1.15676357381744e-11,0.19156046275457) (1.15676357381744e-11,0.205945989635352) (1.15676357381744e-11,0.205945989635352) (1.15676357381744e-11,0.205945989636674) (1.15676357381744e-11,0.205945989636674) (1.15676357381744e-11,0.219686766671672) (1.15676357381744e-11,0.219686766671672) (1.15676357381744e-11,0.219686766671733) (1.15676357381744e-11,0.219686766671733) (1.15676357381744e-11,0.232808978446229) (1.15676357381744e-11,0.232808978446229) (1.15676357381744e-11,0.232808978447113) (1.15676357381744e-11,0.232808978447114) (1.15676357381744e-11,0.24531257340259) (1.15676357381744e-11,0.24531257340259) (1.15676357381744e-11,0.245312573402727) (1.15676357381744e-11,0.245312573402728) (1.15676357381744e-11,0.257194461150524) (1.15676357381744e-11,0.257194461150524) (1.15676357381744e-11,0.257194461150782) (1.15676357381744e-11,0.257194461150782) (1.15676357381744e-11,0.268449609968756) (1.15676357381744e-11,0.268449609968757) (1.15676357381744e-11,0.268449609970195) (1.15676357381744e-11,0.268449609970195) (1.15676357381744e-11,0.279071062867759) (1.15676357381744e-11,0.279071062867759) (1.15676357381744e-11,0.279071062869502) (1.15676357381744e-11,0.279071062869503) (1.15676357381744e-11,0.289048907270368) (1.15676357381744e-11,0.289048907270368) (1.15676357381744e-11,0.289048907270991) (1.15676357381744e-11,0.289048907270992) (1.15676357381744e-11,0.298368468649302) (1.15676357381744e-11,0.298368468649302) (1.15676357381744e-11,0.298368468649317) (1.15676357381744e-11,0.298368468649317) (1.15676357381744e-11,0.307006985894819) (1.15676357381744e-11,0.30700698589482) (1.15676357381744e-11,0.307006985894961) (1.15676357381744e-11,0.307006985894961) (1.15676357381744e-11,0.314927208962599) (1.15676357381744e-11,0.314927208962599) (1.15676357381744e-11,0.314927208963036) (1.15676357381744e-11,0.314927208963037) (1.15676357381744e-11,0.322064690018036) (1.15676357381744e-11,0.322064690018036) (1.15676357381744e-11,0.322064690077292) (1.15676357381744e-11,0.322064690077293) (1.15676357381744e-11,0.328302846176251) (1.15676357381744e-11,0.328302846176251) (1.15676357381744e-11,0.328302858267797) (1.15676357381744e-11,0.328302858267797) (1.15676357381744e-11,0.333429207824677) (1.15676357381744e-11,0.333429207824677) (1.15676357381744e-11,0.333431504906263) (1.15676357381744e-11,0.333431504906263) (1.15676357381744e-11,0.336977858205526) (1.15676357381744e-11,0.336977858205527) (1.15676357381744e-11,0.337173767448723) (1.15676357381744e-11,0.337173767448724) (1.15676357381744e-11,0.338781510807957) (1.15676357381744e-11,0.338781510807957) (1.15676357381744e-11,0.340021484758889) (1.15676357381744e-11,0.340021484758889) (1.15676357381744e-11,0.341554185478924) (1.15676357381744e-11,0.341554185478925) (1.15676357381744e-11,0.343223058807485) (1.15676357381744e-11,0.343223058807485) (1.15676357381744e-11,0.344993956562627) (1.15676357381744e-11,0.344993956562627) (1.15676357381744e-11,0.34684256785216) (1.15676357381744e-11,0.346842567852161) (1.15676357381744e-11,0.348749812318712) (1.15676357381744e-11,0.348749812318712) (1.15676357381744e-11,0.35070445705489) (1.15676357381744e-11,0.35070445705489) (1.15676357381744e-11,0.352694175033186) (1.15676357381744e-11,0.352694175033186) (1.15676357381744e-11,0.354709773550171) (1.15676357381744e-11,0.354709773550171) (1.15676357381744e-11,0.356743109377698) (1.15676357381744e-11,0.356743109377698) (1.15676357381744e-11,0.358786810393883) (1.15676357381744e-11,0.358786810393883) (1.15676357381744e-11,0.360834264568187) (1.15676357381744e-11,0.360834264568187) (1.15676357381744e-11,0.362879367350809) (1.15676357381744e-11,0.362879367350809) (1.15676357381744e-11,0.364916422550555) (1.15676357381744e-11,0.364916422550555) (1.15676357381744e-11,0.366940052935311) (1.15676357381744e-11,0.366940052935312) (1.15676357381744e-11,0.368945128805822) (1.15676357381744e-11,0.368945128805822) (1.15676357381744e-11,0.370926713293318) (1.15676357381744e-11,0.370926713293318) (1.15676357381744e-11,0.372880019899222) (1.15676357381744e-11,0.372880019899222) (1.15676357381744e-11,0.374800379709102) (1.15676357381744e-11,0.374800379709102) (1.15676357381744e-11,0.376683218391234) (1.15676357381744e-11,0.376683218391234) (1.15676357381744e-11,0.378524042538455) (1.15676357381744e-11,0.378524042538455) (1.15676357381744e-11,0.380318435987602) (1.15676357381744e-11,0.380318435987602) (1.15676357381744e-11,0.382062067374769) (1.15676357381744e-11,0.382062067374769) (1.15676357381744e-11,0.383750710580316) (1.15676357381744e-11,0.383750710580316) (1.15676357381744e-11,0.385380280104008) (1.15676357381744e-11,0.385380280104008) (1.15676357381744e-11,0.386946883447622) (1.15676357381744e-11,0.386946883447622) (1.15676357381744e-11,0.388446892038176) (1.15676357381744e-11,0.388446892038177) (1.15676357381744e-11,0.389877030560792) (1.15676357381744e-11,0.389877030560792) (1.15676357381744e-11,0.391234480871014) (1.15676357381744e-11,0.391234480871014) (1.15676357381744e-11,0.392516989607844) (1.15676357381744e-11,0.392516989607845) (1.15676357381744e-11,0.393722956934003) (1.15676357381744e-11,0.393722956934004) (1.15676357381744e-11,0.394851468074354) (1.15676357381744e-11,0.394851468074355) (1.15676357381744e-11,0.395902216563386) (1.15676357381744e-11,0.395902216563386) (1.15676357381744e-11,0.396875277659707) (1.15676357381744e-11,0.396875277659707) (1.15676357381744e-11,0.397770750223434) (1.15676357381744e-11,0.397770750223434) (1.15676357381744e-11,0.398588402433681) (1.15676357381744e-11,0.398588402433682) (1.15676357381744e-11,0.399327571881985) (1.15676357381744e-11,0.399327571881986) (1.15676357381744e-11,0.399987557534832) (1.15676357381744e-11,0.399987557534832) (1.15676357381744e-11,0.40056840176572) (1.15676357381744e-11,0.40056840176572) (1.15676357381744e-11,0.401070964015474) (1.15676357381744e-11,0.401070964015474) (1.15676357381744e-11,0.401494153239335) (1.15676357381744e-11,0.401494153239335) (1.15676357381744e-11,0.40182341633322) (1.15676357381744e-11,0.401823416333221) };

\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.15676357381744e-11,-0.0658967592384237)(0.102586412348126,-0.00433393342625214)(0.198728246860429,0.0544424332846083)(0.257552551131749,0.0850804175596236)(0.307978586633658,0.107379274055078)(0.349781734096411,0.125016205413905) 
};

\addplot [
color=green,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.15676357381744e-11,-0.0658967592384237)(0.102586412348126,-0.106530874140177)(0.198728246860429,-0.143492931492626)(0.257552551131749,-0.172852068865503)(0.307978586633658,-0.196544801281994)(0.349781734096411,-0.223148828505055) 
};

\addplot [
color=blue,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.15676357381744e-11,0.149498764976365)(0.102586412348126,0.110553294843891)(0.198728246860429,0.0749263871996455)(0.257552551131749,0.0479766797519965)(0.307978586633658,0.0210537481591881)(0.349781734096411,-0.00178770386525549) 
};

\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (1.15676357381744e-11,0.0188289304067343)(0.102586412348126,0.0190506091736097)(0.198728246860429,0.0193569504140246)(0.257552551131749,0.0195047343087856)(0.307978586633658,0.0196117428118506)(0.349781734096411,0.0197226556067012) 
};

\end{axis}

\begin{axis}[
width=0.5\columnwidth,
height=3in,
xmin=0, xmax=0.37,
xlabel={$\Delta V (eV)$},
ymin=-0.5, ymax=0.3,
axis lines=left,
mark size=1pt,
name=plot4,
at=(plot2.right of south east), anchor=left of south west,
title={n-doped, medium surf. dopants}]
\addplot[only marks,mark=*,color=black] plot coordinates{ (0.0231832108607875,-0.523730158578236) (0.0231832108607875,-0.523730158578235) (0.0231832108607875,-0.518958365501792) (0.0231832108607875,-0.518958365501792) (0.0231832108607875,-0.518247796671192) (0.0231832108607875,-0.518247796671191) (0.0231832108607875,-0.518002035727347) (0.0231832108607875,-0.518002035727347) (0.0231832108607875,-0.517632195120534) (0.0231832108607875,-0.517632195120534) (0.0231832108607875,-0.517159838311984) (0.0231832108607875,-0.517159838311983) (0.0231832108607875,-0.516594447345717) (0.0231832108607875,-0.516594447345717) (0.0231832108607875,-0.515939936183586) (0.0231832108607875,-0.515939936183585) (0.0231832108607875,-0.515197338970389) (0.0231832108607875,-0.515197338970389) (0.0231832108607875,-0.514366227470539) (0.0231832108607875,-0.514366227470539) (0.0231832108607875,-0.513445655719357) (0.0231832108607875,-0.513445655719357) (0.0231832108607875,-0.512434726917264) (0.0231832108607875,-0.512434726917263) (0.0231832108607875,-0.511332831184062) (0.0231832108607875,-0.511332831184062) (0.0231832108607875,-0.510139673133485) (0.0231832108607875,-0.510139673133485) (0.0231832108607875,-0.50885521168494) (0.0231832108607875,-0.508855211684939) (0.0231832108607875,-0.507479586950692) (0.0231832108607875,-0.507479586950691) (0.0231832108607875,-0.506013063787924) (0.0231832108607875,-0.506013063787924) (0.0231832108607875,-0.504455996557201) (0.0231832108607875,-0.504455996557201) (0.0231832108607875,-0.502808809886508) (0.0231832108607875,-0.502808809886508) (0.0231832108607875,-0.501071985227302) (0.0231832108607875,-0.501071985227302) (0.0231832108607875,-0.499246042620173) (0.0231832108607875,-0.499246042620173) (0.0231832108607875,-0.49733157526712) (0.0231832108607875,-0.49733157526712) (0.0231832108607875,-0.495329343379823) (0.0231832108607875,-0.495329343379822) (0.0231832108607875,-0.493240191816869) (0.0231832108607875,-0.493240191816869) (0.0231832108607875,-0.491065011302831) (0.0231832108607875,-0.491065011302831) (0.0231832108607875,-0.488804777149296) (0.0231832108607875,-0.488804777149296) (0.0231832108607875,-0.486460571879388) (0.0231832108607875,-0.486460571879388) (0.0231832108607875,-0.484033597089845) (0.0231832108607875,-0.484033597089845) (0.0231832108607875,-0.481525182564496) (0.0231832108607875,-0.481525182564495) (0.0231832108607875,-0.478936794669356) (0.0231832108607875,-0.478936794669356) (0.0231832108607875,-0.476270044491502) (0.0231832108607875,-0.476270044491502) (0.0231832108607875,-0.473526695842275) (0.0231832108607875,-0.473526695842275) (0.0231832108607875,-0.470708673161719) (0.0231832108607875,-0.470708673161719) (0.0231832108607875,-0.467818069341669) (0.0231832108607875,-0.467818069341669) (0.0231832108607875,-0.464857153479961) (0.0231832108607875,-0.464857153479961) (0.0231832108607875,-0.461828378577153) (0.0231832108607875,-0.461828378577152) (0.0231832108607875,-0.45873438918526) (0.0231832108607875,-0.458734389185259) (0.0231832108607875,-0.455578029020232) (0.0231832108607875,-0.455578029020232) (0.0231832108607875,-0.452362348547268) (0.0231832108607875,-0.452362348547267) (0.0231832108607875,-0.449090612548209) (0.0231832108607875,-0.449090612548209) (0.0231832108607875,-0.445766307675742) (0.0231832108607875,-0.445766307675741) (0.0231832108607875,-0.44239314999623) (0.0231832108607875,-0.442393149996229) (0.0231832108607875,-0.438975092518983) (0.0231832108607875,-0.438975092518983) (0.0231832108607875,-0.435516332699979) (0.0231832108607875,-0.435516332699979) (0.0231832108607875,-0.432021319901017) (0.0231832108607875,-0.432021319901017) (0.0231832108607875,-0.428494762773009) (0.0231832108607875,-0.428494762773009) (0.0231832108607875,-0.424941636517456) (0.0231832108607875,-0.424941636517456) (0.0231832108607875,-0.421367189965805) (0.0231832108607875,-0.421367189965805) (0.0231832108607875,-0.417776952398996) (0.0231832108607875,-0.417776952398996) (0.0231832108607875,-0.414176740014319) (0.0231832108607875,-0.414176740014318) (0.0231832108607875,-0.410572661933764) (0.0231832108607875,-0.410572661933763) (0.0231832108607875,-0.406971125640428) (0.0231832108607875,-0.406971125640428) (0.0231832108607875,-0.403378841722741) (0.0231832108607875,-0.403378841722741) (0.0231832108607875,-0.399802827779735) (0.0231832108607875,-0.399802827779735) (0.0231832108607875,-0.396250411234652) (0.0231832108607875,-0.396250411234652) (0.0231832108607875,-0.392729230473875) (0.0231832108607875,-0.392729230473874) (0.0231832108607875,-0.389247232908521) (0.0231832108607875,-0.389247232908521) (0.0231832108607875,-0.385812666714794) (0.0231832108607875,-0.385812666714794) (0.0231832108607875,-0.382434058331959) (0.0231832108607875,-0.382434058331959) (0.0231832108607875,-0.379120166614955) (0.0231832108607875,-0.379120166614954) (0.0231832108607875,-0.375879965289797) (0.0231832108607875,-0.375879965289797) (0.0231832108607875,-0.372722658749517) (0.0231832108607875,-0.372722658749517) (0.0231832108607875,-0.369657609592546) (0.0231832108607875,-0.369657609592546) (0.0231832108607875,-0.366694249090078) (0.0231832108607875,-0.366694249090078) (0.0231832108607875,-0.363841981453084) (0.0231832108607875,-0.363841981453084) (0.0231832108607875,-0.361110058667531) (0.0231832108607875,-0.361110058667531) (0.0231832108607875,-0.358507424162629) (0.0231832108607875,-0.358507424162629) (0.0231832108607875,-0.356042534486504) (0.0231832108607875,-0.356042534486504) (0.0231832108607875,-0.353723186817675) (0.0231832108607875,-0.353723186817675) (0.0231832108607875,-0.351556409025936) (0.0231832108607875,-0.351556409025935) (0.0231832108607875,-0.349548496868004) (0.0231832108607875,-0.349548496868004) (0.0231832108607875,-0.347705283141515) (0.0231832108607875,-0.347705283141515) (0.0231832108607875,-0.346032669623225) (0.0231832108607875,-0.346032669623225) (0.0231832108607875,-0.344537358614586) (0.0231832108607875,-0.344537358614586) (0.0231832108607875,-0.343227676884148) (0.0231832108607875,-0.343227676884148) (0.0231832108607875,-0.342114523818192) (0.0231832108607875,-0.342114523818192) (0.0231832108607875,-0.34121302937011) (0.0231832108607875,-0.341213029370109) (0.0231832108607875,-0.340547523521736) (0.0231832108607875,-0.340547523521735) (0.0231832108607875,-0.34016709509662) (0.0231832108607875,-0.340167095096619) (0.0231832108607875,-0.219861708307738) (0.0231832108607875,-0.219861708307737) (0.0231832108607875,-0.197114980808333) (0.0231832108607875,-0.197114980808333) (0.0231832108607875,-0.0267251230640231) (0.0231832108607875,-0.0267251230640228) (0.0231832108607875,-0.0225488750372527) (0.0231832108607875,-0.0225488750372525) (0.0231832108607875,-0.022200661807888) (0.0231832108607875,-0.0222006618078876) (0.0231832108607875,-0.0217970298499479) (0.0231832108607875,-0.0217970298499477) (0.0231832108607875,-0.0212484000837453) (0.0231832108607875,-0.0212484000837452) (0.0231832108607875,-0.0205733727244006) (0.0231832108607875,-0.0205733727244005) (0.0231832108607875,-0.0197818249100479) (0.0231832108607875,-0.0197818249100478) (0.0231832108607875,-0.0188806531517044) (0.0231832108607875,-0.0188806531517043) (0.0231832108607875,-0.0178758765851245) (0.0231832108607875,-0.0178758765851243) (0.0231832108607875,-0.0167736939910205) (0.0231832108607875,-0.0167736939910204) (0.0231832108607875,-0.0155808774629531) (0.0231832108607875,-0.0155808774629529) (0.0231832108607875,-0.0143047794066539) (0.0231832108607875,-0.0143047794066538) (0.0231832108607875,-0.0129531824666123) (0.0231832108607875,-0.0129531824666123) (0.0231832108607875,-0.0115341226493122) (0.0231832108607875,-0.0115341226493121) (0.0231832108607875,-0.010055736026924) (0.0231832108607875,-0.0100557360269238) (0.0231832108607875,-0.00852613858050463) (0.0231832108607875,-0.00852613858050455) (0.0231832108607875,-0.00695333473013488) (0.0231832108607875,-0.00695333473013484) (0.0231832108607875,-0.00534514753387624) (0.0231832108607875,-0.00534514753387604) (0.0231832108607875,-0.00370916411651213) (0.0231832108607875,-0.00370916411651205) (0.0231832108607875,-0.00205268959448705) (0.0231832108607875,-0.00205268959448685) (0.0231832108607875,-0.000382706468643641) (0.0231832108607875,-0.000382706468643619) (0.0231832108607875,0.00129412124168965) (0.0231832108607875,0.00129412124168974) (0.0231832108607875,0.00297141388149741) (0.0231832108607875,0.00297141388149756) (0.0231832108607875,0.00464316035237608) (0.0231832108607875,0.00464316035237653) (0.0231832108607875,0.00630374932550854) (0.0231832108607875,0.00630374932550897) (0.0231832108607875,0.0079479422579411) (0.0231832108607875,0.00794794225794126) (0.0231832108607875,0.00957086087473327) (0.0231832108607875,0.00957086087473365) (0.0231832108607875,0.0111679805045348) (0.0231832108607875,0.0111679805045349) (0.0231832108607875,0.0127351223154135) (0.0231832108607875,0.0127351223154136) (0.0231832108607875,0.0142684435681995) (0.0231832108607875,0.0142684435681996) (0.0231832108607875,0.0157644265649183) (0.0231832108607875,0.0157644265649184) (0.0231832108607875,0.0172198676989398) (0.0231832108607875,0.0172198676989401) (0.0231832108607875,0.0186318690669277) (0.0231832108607875,0.0186318690669278) (0.0231832108607875,0.0199978369812769) (0.0231832108607875,0.0199978369812769) (0.0231832108607875,0.0213154948130728) (0.0231832108607875,0.0213154948130728) (0.0231832108607875,0.022582921900415) (0.0231832108607875,0.0225829219004151) (0.0231832108607875,0.023798634215513) (0.0231832108607875,0.023798634215513) (0.0231832108607875,0.0249617204708085) (0.0231832108607875,0.0249617204708087) (0.0231832108607875,0.0260720272473637) (0.0231832108607875,0.0260720272473638) (0.0231832108607875,0.0271303354294348) (0.0231832108607875,0.0271303354294349) (0.0231832108607875,0.0281384008701468) (0.0231832108607875,0.028138400870147) (0.0231832108607875,0.0290987201568261) (0.0231832108607875,0.0290987201568262) (0.0231832108607875,0.0300140202550536) (0.0231832108607875,0.0300140202550538) (0.0231832108607875,0.0308866971558371) (0.0231832108607875,0.0308866971558371) (0.0231832108607875,0.0317184956396235) (0.0231832108607875,0.0317184956396236) (0.0231832108607875,0.0325105250007196) (0.0231832108607875,0.0325105250007196) (0.0231832108607875,0.0332634714923704) (0.0231832108607875,0.0332634714923705) (0.0231832108607875,0.0339778230565745) (0.0231832108607875,0.0339778230565745) (0.0231832108607875,0.0346540214556586) (0.0231832108607875,0.0346540214556587) (0.0231832108607875,0.0352925488253853) (0.0231832108607875,0.0352925488253853) (0.0231832108607875,0.0358939775648174) (0.0231832108607875,0.0358939775648174) (0.0231832108607875,0.0364589927990404) (0.0231832108607875,0.0364589927990405) (0.0231832108607875,0.036988381054404) (0.0231832108607875,0.0369883810544041) (0.0231832108607875,0.0374829884896606) (0.0231832108607875,0.0374829884896607) (0.0231832108607875,0.0379436765556259) (0.0231832108607875,0.037943676555626) (0.0231832108607875,0.0383713128678178) (0.0231832108607875,0.0383713128678179) (0.0231832108607875,0.0387668090202314) (0.0231832108607875,0.0387668090202315) (0.0231832108607875,0.0391311676206867) (0.0231832108607875,0.0391311676206868) (0.0231832108607875,0.0394654765938473) (0.0231832108607875,0.0394654765938473) (0.0231832108607875,0.0397708397493857) (0.0231832108607875,0.0397708397493857) (0.0231832108607875,0.0400483366164451) (0.0231832108607875,0.0400483366164452) (0.0231832108607875,0.0402991069415506) (0.0231832108607875,0.0402991069415507) (0.0231832108607875,0.0405243710898066) (0.0231832108607875,0.0405243710898066) (0.0231832108607875,0.0407253198263336) (0.0231832108607875,0.0407253198263336) (0.0231832108607875,0.0409031728712934) (0.0231832108607875,0.0409031728712935) (0.0231832108607875,0.0410591890932477) (0.0231832108607875,0.0410591890932477) (0.0231832108607875,0.0411946513269046) (0.0231832108607875,0.0411946513269046) (0.0231832108607875,0.0413108638652518) (0.0231832108607875,0.0413108638652519) (0.0231832108607875,0.0414091513243535) (0.0231832108607875,0.0414091513243536) (0.0231832108607875,0.0414908573712519) (0.0231832108607875,0.0414908573712519) (0.0231832108607875,0.0415573423325739) (0.0231832108607875,0.041557342332574) (0.0231832108607875,0.0416099768106519) (0.0231832108607875,0.041609976810652) (0.0231832108607875,0.0416501238104867) (0.0231832108607875,0.0416501238104868) (0.0231832108607875,0.041679086023993) (0.0231832108607875,0.041679086023993) (0.0231832108607875,0.0417010478884101) (0.0231832108607875,0.0417010478884101) (0.0231832108607875,0.0417926103900367) (0.0231832108607875,0.0417926103900367) (0.0231832108607875,0.0420875782140307) (0.0231832108607875,0.0420875782140307) (0.0231832108607875,0.0427575523031785) (0.0231832108607875,0.0427575523031787) (0.0231832108607875,0.0440808591822018) (0.0231832108607875,0.0440808591822019) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.0534566097792208,-0.530284109766322) (0.0534566097792208,-0.530284109766321) (0.0534566097792208,-0.521301259747712) (0.0534566097792208,-0.521301259747712) (0.0534566097792208,-0.518482189306724) (0.0534566097792208,-0.518482189306724) (0.0534566097792208,-0.518137057952831) (0.0534566097792208,-0.518137057952831) (0.0534566097792208,-0.517736787910102) (0.0534566097792208,-0.517736787910101) (0.0534566097792208,-0.517206925436452) (0.0534566097792208,-0.517206925436452) (0.0534566097792208,-0.516564485385003) (0.0534566097792208,-0.516564485385002) (0.0534566097792208,-0.515819230081879) (0.0534566097792208,-0.515819230081879) (0.0534566097792208,-0.514977863040035) (0.0534566097792208,-0.514977863040034) (0.0534566097792208,-0.5140453550254) (0.0534566097792208,-0.5140453550254) (0.0534566097792208,-0.513025579641834) (0.0534566097792208,-0.513025579641834) (0.0534566097792208,-0.511921653126928) (0.0534566097792208,-0.511921653126928) (0.0534566097792208,-0.510736111164433) (0.0534566097792208,-0.510736111164432) (0.0534566097792208,-0.509470976544937) (0.0534566097792208,-0.509470976544937) (0.0534566097792208,-0.508127743962625) (0.0534566097792208,-0.508127743962625) (0.0534566097792208,-0.506707306502566) (0.0534566097792208,-0.506707306502566) (0.0534566097792208,-0.505209865552096) (0.0534566097792208,-0.505209865552096) (0.0534566097792208,-0.50363488794518) (0.0534566097792208,-0.50363488794518) (0.0534566097792208,-0.501981176107935) (0.0534566097792208,-0.501981176107934) (0.0534566097792208,-0.50024707450043) (0.0534566097792208,-0.50024707450043) (0.0534566097792208,-0.498430774708991) (0.0534566097792208,-0.498430774708991) (0.0534566097792208,-0.496530694513534) (0.0534566097792208,-0.496530694513533) (0.0534566097792208,-0.494545735263128) (0.0534566097792208,-0.494545735263128) (0.0534566097792208,-0.492475284640494) (0.0534566097792208,-0.492475284640494) (0.0534566097792208,-0.490319201185698) (0.0534566097792208,-0.490319201185697) (0.0534566097792208,-0.488077779730761) (0.0534566097792208,-0.488077779730761) (0.0534566097792208,-0.485751688899676) (0.0534566097792208,-0.485751688899676) (0.0534566097792208,-0.483341906323449) (0.0534566097792208,-0.483341906323449) (0.0534566097792208,-0.480849665306009) (0.0534566097792208,-0.480849665306009) (0.0534566097792208,-0.47827641658867) (0.0534566097792208,-0.47827641658867) (0.0534566097792208,-0.475623803939906) (0.0534566097792208,-0.475623803939906) (0.0534566097792208,-0.472893650580932) (0.0534566097792208,-0.472893650580932) (0.0534566097792208,-0.470087953385206) (0.0534566097792208,-0.470087953385206) (0.0534566097792208,-0.467208882338959) (0.0534566097792208,-0.467208882338958) (0.0534566097792208,-0.464258783423303) (0.0534566097792208,-0.464258783423302) (0.0534566097792208,-0.461240183649178) (0.0534566097792208,-0.461240183649178) (0.0534566097792208,-0.458155797411393) (0.0534566097792208,-0.458155797411393) (0.0534566097792208,-0.455008533630371) (0.0534566097792208,-0.455008533630371) (0.0534566097792208,-0.451801503348081) (0.0534566097792208,-0.451801503348081) (0.0534566097792208,-0.448538027575307) (0.0534566097792208,-0.448538027575307) (0.0534566097792208,-0.445221645271823) (0.0534566097792208,-0.445221645271823) (0.0534566097792208,-0.441856121386396) (0.0534566097792208,-0.441856121386396) (0.0534566097792208,-0.438445454914798) (0.0534566097792208,-0.438445454914798) (0.0534566097792208,-0.434993886946705) (0.0534566097792208,-0.434993886946705) (0.0534566097792208,-0.431505908673508) (0.0534566097792208,-0.431505908673508) (0.0534566097792208,-0.427986269322448) (0.0534566097792208,-0.427986269322448) (0.0534566097792208,-0.424439983959987) (0.0534566097792208,-0.424439983959987) (0.0534566097792208,-0.420872341072485) (0.0534566097792208,-0.420872341072485) (0.0534566097792208,-0.417288909775741) (0.0534566097792208,-0.417288909775741) (0.0534566097792208,-0.413695546419704) (0.0534566097792208,-0.413695546419704) (0.0534566097792208,-0.410098400241125) (0.0534566097792208,-0.410098400241125) (0.0534566097792208,-0.406503917581149) (0.0534566097792208,-0.406503917581148) (0.0534566097792208,-0.402918844064921) (0.0534566097792208,-0.402918844064921) (0.0534566097792208,-0.399350224117742) (0.0534566097792208,-0.399350224117741) (0.0534566097792208,-0.395805397393306) (0.0534566097792208,-0.395805397393306) (0.0534566097792208,-0.392291992205181) (0.0534566097792208,-0.392291992205181) (0.0534566097792208,-0.388817916686441) (0.0534566097792208,-0.38881791668644) (0.0534566097792208,-0.385391347986713) (0.0534566097792208,-0.385391347986713) (0.0534566097792208,-0.382020712241212) (0.0534566097792208,-0.382020712241212) (0.0534566097792208,-0.378714618336089) (0.0534566097792208,-0.378714618336089) (0.0534566097792208,-0.375481763329312) (0.0534566097792208,-0.375481763329312) (0.0534566097792208,-0.372330918409684) (0.0534566097792208,-0.372330918409684) (0.0534566097792208,-0.369270845684975) (0.0534566097792208,-0.369270845684975) (0.0534566097792208,-0.366310162238866) (0.0534566097792208,-0.366310162238866) (0.0534566097792208,-0.363457225517204) (0.0534566097792208,-0.363457225517204) (0.0534566097792208,-0.360720050508544) (0.0534566097792208,-0.360720050508544) (0.0534566097792208,-0.358106288856776) (0.0534566097792208,-0.358106288856776) (0.0534566097792208,-0.355623307918905) (0.0534566097792208,-0.355623307918905) (0.0534566097792208,-0.353278394658759) (0.0534566097792208,-0.353278394658759) (0.0534566097792208,-0.351079078530249) (0.0534566097792208,-0.351079078530249) (0.0534566097792208,-0.349033535394541) (0.0534566097792208,-0.349033535394541) (0.0534566097792208,-0.347151029128369) (0.0534566097792208,-0.347151029128369) (0.0534566097792208,-0.345442393504628) (0.0534566097792208,-0.345442393504628) (0.0534566097792208,-0.343920661657067) (0.0534566097792208,-0.343920661657067) (0.0534566097792208,-0.342602145595395) (0.0534566097792208,-0.342602145595395) (0.0534566097792208,-0.341508787218922) (0.0534566097792208,-0.341508787218922) (0.0534566097792208,-0.340674970941018) (0.0534566097792208,-0.340674970941017) (0.0534566097792208,-0.340172158118205) (0.0534566097792208,-0.340172158118205) (0.0534566097792208,-0.335541162230678) (0.0534566097792208,-0.335541162230678) (0.0534566097792208,-0.232801929078909) (0.0534566097792208,-0.232801929078909) (0.0534566097792208,-0.180308675273286) (0.0534566097792208,-0.180308675273285) (0.0534566097792208,-0.0328565844403599) (0.0534566097792208,-0.0328565844403593) (0.0534566097792208,-0.0243594050986511) (0.0534566097792208,-0.0243594050986511) (0.0534566097792208,-0.022313290388144) (0.0534566097792208,-0.0223132903881436) (0.0534566097792208,-0.0219508708384388) (0.0534566097792208,-0.0219508708384387) (0.0534566097792208,-0.0213705704712488) (0.0534566097792208,-0.0213705704712487) (0.0534566097792208,-0.0206305777981461) (0.0534566097792208,-0.0206305777981459) (0.0534566097792208,-0.0197579895540602) (0.0534566097792208,-0.01975798955406) (0.0534566097792208,-0.0187706181452017) (0.0534566097792208,-0.0187706181452013) (0.0534566097792208,-0.01768233948392) (0.0534566097792208,-0.01768233948392) (0.0534566097792208,-0.0165048658846208) (0.0534566097792208,-0.0165048658846208) (0.0534566097792208,-0.0152484824187673) (0.0534566097792208,-0.0152484824187669) (0.0534566097792208,-0.0139223921370754) (0.0534566097792208,-0.0139223921370753) (0.0534566097792208,-0.0125349009345096) (0.0534566097792208,-0.0125349009345095) (0.0534566097792208,-0.0110935505605874) (0.0534566097792208,-0.0110935505605873) (0.0534566097792208,-0.00960525628937171) (0.0534566097792208,-0.00960525628937168) (0.0534566097792208,-0.00807646931474037) (0.0534566097792208,-0.00807646931474033) (0.0534566097792208,-0.00651335307331707) (0.0534566097792208,-0.00651335307331699) (0.0534566097792208,-0.00492194348835287) (0.0534566097792208,-0.00492194348835258) (0.0534566097792208,-0.00330826184924038) (0.0534566097792208,-0.00330826184924026) (0.0534566097792208,-0.00167836205533829) (0.0534566097792208,-0.00167836205533807) (0.0534566097792208,-3.83200280705472e-05) (0.0534566097792208,-3.83200280705261e-05) (0.0534566097792208,0.00160577240523134) (0.0534566097792208,0.00160577240523137) (0.0534566097792208,0.00324784686950183) (0.0534566097792208,0.0032478468695021) (0.0534566097792208,0.00488200772576248) (0.0534566097792208,0.00488200772576269) (0.0534566097792208,0.00650260891747892) (0.0534566097792208,0.00650260891747897) (0.0534566097792208,0.00810430071525891) (0.0534566097792208,0.00810430071525894) (0.0534566097792208,0.00968210255033971) (0.0534566097792208,0.00968210255033983) (0.0534566097792208,0.0112315025930683) (0.0534566097792208,0.0112315025930685) (0.0534566097792208,0.0127485866447622) (0.0534566097792208,0.0127485866447623) (0.0534566097792208,0.0142301904041993) (0.0534566097792208,0.0142301904041994) (0.0534566097792208,0.0156740432135843) (0.0534566097792208,0.0156740432135845) (0.0534566097792208,0.0170788370465294) (0.0534566097792208,0.0170788370465294) (0.0534566097792208,0.0184441406394759) (0.0534566097792208,0.018444140639476) (0.0534566097792208,0.0197701243299126) (0.0534566097792208,0.0197701243299126) (0.0534566097792208,0.0210571656975517) (0.0534566097792208,0.0210571656975517) (0.0534566097792208,0.0223054922570398) (0.0534566097792208,0.0223054922570401) (0.0534566097792208,0.0235149970119129) (0.0534566097792208,0.023514997011913) (0.0534566097792208,0.0246852497958188) (0.0534566097792208,0.0246852497958189) (0.0534566097792208,0.0258156263152467) (0.0534566097792208,0.0258156263152468) (0.0534566097792208,0.0269054567602022) (0.0534566097792208,0.0269054567602022) (0.0534566097792208,0.0279541361317719) (0.0534566097792208,0.027954136131772) (0.0534566097792208,0.0289611849473667) (0.0534566097792208,0.0289611849473667) (0.0534566097792208,0.0299262723807376) (0.0534566097792208,0.0299262723807376) (0.0534566097792208,0.0308492159552547) (0.0534566097792208,0.0308492159552548) (0.0534566097792208,0.031729966506752) (0.0534566097792208,0.0317299665067521) (0.0534566097792208,0.0325685847222885) (0.0534566097792208,0.0325685847222885) (0.0534566097792208,0.0333652178505052) (0.0534566097792208,0.0333652178505052) (0.0534566097792208,0.034120087185296) (0.0534566097792208,0.034120087185296) (0.0534566097792208,0.0348334929198468) (0.0534566097792208,0.0348334929198468) (0.0534566097792208,0.0355058321526337) (0.0534566097792208,0.0355058321526338) (0.0534566097792208,0.0361376143868199) (0.0534566097792208,0.0361376143868199) (0.0534566097792208,0.0367294569231147) (0.0534566097792208,0.0367294569231147) (0.0534566097792208,0.0372820565471794) (0.0534566097792208,0.0372820565471795) (0.0534566097792208,0.03779615736639) (0.0534566097792208,0.0377961573663901) (0.0534566097792208,0.0382725459402699) (0.0534566097792208,0.03827254594027) (0.0534566097792208,0.0387120832132923) (0.0534566097792208,0.0387120832132923) (0.0534566097792208,0.0391157371545918) (0.0534566097792208,0.0391157371545918) (0.0534566097792208,0.039484562702375) (0.0534566097792208,0.039484562702375) (0.0534566097792208,0.0398196408055594) (0.0534566097792208,0.0398196408055595) (0.0534566097792208,0.0401220829779289) (0.0534566097792208,0.040122082977929) (0.0534566097792208,0.0403931092722313) (0.0534566097792208,0.0403931092722313) (0.0534566097792208,0.0406339934523784) (0.0534566097792208,0.0406339934523785) (0.0534566097792208,0.0408460589173443) (0.0534566097792208,0.0408460589173444) (0.0534566097792208,0.0410307013141195) (0.0534566097792208,0.0410307013141195) (0.0534566097792208,0.0411893744815603) (0.0534566097792208,0.0411893744815603) (0.0534566097792208,0.0413235955363916) (0.0534566097792208,0.0413235955363916) (0.0534566097792208,0.0414349491526658) (0.0534566097792208,0.0414349491526658) (0.0534566097792208,0.0415250914157053) (0.0534566097792208,0.0415250914157054) (0.0534566097792208,0.0415957550296439) (0.0534566097792208,0.041595755029644) (0.0534566097792208,0.0416487656612419) (0.0534566097792208,0.0416487656612419) (0.0534566097792208,0.0416865009142953) (0.0534566097792208,0.0416865009142953) (0.0534566097792208,0.0417529780567371) (0.0534566097792208,0.0417529780567371) (0.0534566097792208,0.0419760601259168) (0.0534566097792208,0.0419760601259169) (0.0534566097792208,0.0424836772028852) (0.0534566097792208,0.0424836772028852) (0.0534566097792208,0.0434263111572769) (0.0534566097792208,0.0434263111572769) (0.0534566097792208,0.0449923430835062) (0.0534566097792208,0.0449923430835063) (0.0534566097792208,0.0474327519409583) (0.0534566097792208,0.0474327519409584) (0.0534566097792208,0.0511083781300857) (0.0534566097792208,0.0511083781300859) (0.0534566097792208,0.0565897109751071) (0.0534566097792208,0.0565897109751072) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.0791094542094697,-0.533600632033928) (0.0791094542094697,-0.533600632033928) (0.0791094542094697,-0.522717531064459) (0.0791094542094697,-0.522717531064459) (0.0791094542094697,-0.518830375386012) (0.0791094542094697,-0.518830375386011) (0.0791094542094697,-0.518171540187445) (0.0791094542094697,-0.518171540187444) (0.0791094542094697,-0.517763257353883) (0.0791094542094697,-0.517763257353883) (0.0791094542094697,-0.517197255771518) (0.0791094542094697,-0.517197255771518) (0.0791094542094697,-0.51650317686509) (0.0791094542094697,-0.516503176865089) (0.0791094542094697,-0.515694815513645) (0.0791094542094697,-0.515694815513644) (0.0791094542094697,-0.514780670811987) (0.0791094542094697,-0.514780670811987) (0.0791094542094697,-0.513766778938849) (0.0791094542094697,-0.513766778938848) (0.0791094542094697,-0.512657782300913) (0.0791094542094697,-0.512657782300913) (0.0791094542094697,-0.511457443415301) (0.0791094542094697,-0.511457443415301) (0.0791094542094697,-0.510168932709696) (0.0791094542094697,-0.510168932709696) (0.0791094542094697,-0.50879500630976) (0.0791094542094697,-0.508795006309759) (0.0791094542094697,-0.507338123269829) (0.0791094542094697,-0.507338123269828) (0.0791094542094697,-0.505800525870278) (0.0791094542094697,-0.505800525870278) (0.0791094542094697,-0.504184294772718) (0.0791094542094697,-0.504184294772718) (0.0791094542094697,-0.502491384208342) (0.0791094542094697,-0.502491384208342) (0.0791094542094697,-0.500723636252548) (0.0791094542094697,-0.500723636252547) (0.0791094542094697,-0.498882765317899) (0.0791094542094697,-0.498882765317899) (0.0791094542094697,-0.496970352633638) (0.0791094542094697,-0.496970352633638) (0.0791094542094697,-0.494987854867807) (0.0791094542094697,-0.494987854867807) (0.0791094542094697,-0.492936418178228) (0.0791094542094697,-0.492936418178228) (0.0791094542094697,-0.4908166535679) (0.0791094542094697,-0.490816653567899) (0.0791094542094697,-0.488628487395764) (0.0791094542094697,-0.488628487395763) (0.0791094542094697,-0.486371109104285) (0.0791094542094697,-0.486371109104285) (0.0791094542094697,-0.484043075653665) (0.0791094542094697,-0.484043075653665) (0.0791094542094697,-0.481642587386046) (0.0791094542094697,-0.481642587386046) (0.0791094542094697,-0.479167870619766) (0.0791094542094697,-0.479167870619766) (0.0791094542094697,-0.476617549098353) (0.0791094542094697,-0.476617549098352) (0.0791094542094697,-0.473990900056587) (0.0791094542094697,-0.473990900056587) (0.0791094542094697,-0.471287956124605) (0.0791094542094697,-0.471287956124605) (0.0791094542094697,-0.468509479923906) (0.0791094542094697,-0.468509479923906) (0.0791094542094697,-0.465656868061599) (0.0791094542094697,-0.465656868061599) (0.0791094542094697,-0.462732036105365) (0.0791094542094697,-0.462732036105365) (0.0791094542094697,-0.459737315845465) (0.0791094542094697,-0.459737315845465) (0.0791094542094697,-0.456675377091724) (0.0791094542094697,-0.456675377091724) (0.0791094542094697,-0.453549174544495) (0.0791094542094697,-0.453549174544495) (0.0791094542094697,-0.45036191524926) (0.0791094542094697,-0.45036191524926) (0.0791094542094697,-0.44711704110718) (0.0791094542094697,-0.44711704110718) (0.0791094542094697,-0.443818221636402) (0.0791094542094697,-0.443818221636402) (0.0791094542094697,-0.440469353376022) (0.0791094542094697,-0.440469353376022) (0.0791094542094697,-0.437074563424881) (0.0791094542094697,-0.437074563424881) (0.0791094542094697,-0.433638215453029) (0.0791094542094697,-0.433638215453029) (0.0791094542094697,-0.430164917099602) (0.0791094542094697,-0.430164917099601) (0.0791094542094697,-0.426659528040868) (0.0791094542094697,-0.426659528040868) (0.0791094542094697,-0.423127168229158) (0.0791094542094697,-0.423127168229158) (0.0791094542094697,-0.419573225916222) (0.0791094542094697,-0.419573225916222) (0.0791094542094697,-0.41600336512231) (0.0791094542094697,-0.416003365122309) (0.0791094542094697,-0.412423532225142) (0.0791094542094697,-0.412423532225142) (0.0791094542094697,-0.408839961350693) (0.0791094542094697,-0.408839961350693) (0.0791094542094697,-0.405259178266546) (0.0791094542094697,-0.405259178266546) (0.0791094542094697,-0.401688002490406) (0.0791094542094697,-0.401688002490406) (0.0791094542094697,-0.398133547229724) (0.0791094542094697,-0.398133547229724) (0.0791094542094697,-0.394603216274929) (0.0791094542094697,-0.394603216274929) (0.0791094542094697,-0.391104695572226) (0.0791094542094697,-0.391104695572226) (0.0791094542094697,-0.387645934406706) (0.0791094542094697,-0.387645934406706) (0.0791094542094697,-0.384235108662678) (0.0791094542094697,-0.384235108662678) (0.0791094542094697,-0.380880569651204) (0.0791094542094697,-0.380880569651204) (0.0791094542094697,-0.377590808635608) (0.0791094542094697,-0.377590808635608) (0.0791094542094697,-0.37437438889137) (0.0791094542094697,-0.37437438889137) (0.0791094542094697,-0.371239841674496) (0.0791094542094697,-0.371239841674496) (0.0791094542094697,-0.368195608996947) (0.0791094542094697,-0.368195608996947) (0.0791094542094697,-0.365249978869458) (0.0791094542094697,-0.365249978869458) (0.0791094542094697,-0.362411040189299) (0.0791094542094697,-0.362411040189299) (0.0791094542094697,-0.359686707334871) (0.0791094542094697,-0.359686707334871) (0.0791094542094697,-0.357084842565613) (0.0791094542094697,-0.357084842565613) (0.0791094542094697,-0.354613480864332) (0.0791094542094697,-0.354613480864332) (0.0791094542094697,-0.352281137534031) (0.0791094542094697,-0.352281137534031) (0.0791094542094697,-0.350097165752743) (0.0791094542094697,-0.350097165752743) (0.0791094542094697,-0.348072146368918) (0.0791094542094697,-0.348072146368918) (0.0791094542094697,-0.346218347679886) (0.0791094542094697,-0.346218347679886) (0.0791094542094697,-0.344550404132139) (0.0791094542094697,-0.344550404132139) (0.0791094542094697,-0.343086602977253) (0.0791094542094697,-0.343086602977253) (0.0791094542094697,-0.341851895705161) (0.0791094542094697,-0.341851895705161) (0.0791094542094697,-0.340886878220912) (0.0791094542094697,-0.340886878220912) (0.0791094542094697,-0.340281876862084) (0.0791094542094697,-0.340281876862084) (0.0791094542094697,-0.337188738663603) (0.0791094542094697,-0.337188738663602) (0.0791094542094697,-0.325131909344882) (0.0791094542094697,-0.325131909344881) (0.0791094542094697,-0.239268374303087) (0.0791094542094697,-0.239268374303086) (0.0791094542094697,-0.161502168282014) (0.0791094542094697,-0.161502168282013) (0.0791094542094697,-0.0360987093412045) (0.0791094542094697,-0.0360987093412043) (0.0791094542094697,-0.0257142283063673) (0.0791094542094697,-0.0257142283063671) (0.0791094542094697,-0.0224766044013375) (0.0791094542094697,-0.0224766044013373) (0.0791094542094697,-0.0220356391970481) (0.0791094542094697,-0.022035639197048) (0.0791094542094697,-0.0214201514155542) (0.0791094542094697,-0.0214201514155541) (0.0791094542094697,-0.0206315429319702) (0.0791094542094697,-0.0206315429319699) (0.0791094542094697,-0.019698699119829) (0.0791094542094697,-0.019698699119829) (0.0791094542094697,-0.0186419668906817) (0.0791094542094697,-0.0186419668906816) (0.0791094542094697,-0.0174776140862664) (0.0791094542094697,-0.0174776140862664) (0.0791094542094697,-0.0162195031721785) (0.0791094542094697,-0.0162195031721784) (0.0791094542094697,-0.0148799194373452) (0.0791094542094697,-0.014879919437345) (0.0791094542094697,-0.0134700200734611) (0.0791094542094697,-0.0134700200734611) (0.0791094542094697,-0.0120000904835457) (0.0791094542094697,-0.0120000904835455) (0.0791094542094697,-0.0104796965624025) (0.0791094542094697,-0.0104796965624024) (0.0791094542094697,-0.0089177782511628) (0.0791094542094697,-0.00891777825116277) (0.0791094542094697,-0.00732270894897299) (0.0791094542094697,-0.00732270894897273) (0.0791094542094697,-0.00570233475773604) (0.0791094542094697,-0.00570233475773597) (0.0791094542094697,-0.00406400148052859) (0.0791094542094697,-0.00406400148052821) (0.0791094542094697,-0.00241457228371103) (0.0791094542094697,-0.00241457228371101) (0.0791094542094697,-0.000760436019221565) (0.0791094542094697,-0.000760436019221498) (0.0791094542094697,0.000892466693531744) (0.0791094542094697,0.000892466693531818) (0.0791094542094697,0.00253858182516808) (0.0791094542094697,0.00253858182516834) (0.0791094542094697,0.00417280009401817) (0.0791094542094697,0.00417280009401827) (0.0791094542094697,0.00579053069643492) (0.0791094542094697,0.00579053069643511) (0.0791094542094697,0.00738772130734136) (0.0791094542094697,0.00738772130734155) (0.0791094542094697,0.00896090984477856) (0.0791094542094697,0.0089609098447786) (0.0791094542094697,0.0105072925017979) (0.0791094542094697,0.0105072925017981) (0.0791094542094697,0.0120247608217217) (0.0791094542094697,0.0120247608217218) (0.0791094542094697,0.0135118570258246) (0.0791094542094697,0.0135118570258248) (0.0791094542094697,0.0149676185177138) (0.0791094542094697,0.0149676185177139) (0.0791094542094697,0.0163913355101723) (0.0791094542094697,0.0163913355101725) (0.0791094542094697,0.0177823002456449) (0.0791094542094697,0.017782300245645) (0.0791094542094697,0.0191396367264061) (0.0791094542094697,0.0191396367264062) (0.0791094542094697,0.020462254340746) (0.0791094542094697,0.0204622543407461) (0.0791094542094697,0.0217489051699858) (0.0791094542094697,0.021748905169986) (0.0791094542094697,0.0229982891848082) (0.0791094542094697,0.0229982891848082) (0.0791094542094697,0.0242091556889878) (0.0791094542094697,0.0242091556889879) (0.0791094542094697,0.0253803739435168) (0.0791094542094697,0.0253803739435168) (0.0791094542094697,0.0265109686190291) (0.0791094542094697,0.0265109686190292) (0.0791094542094697,0.0276001274122784) (0.0791094542094697,0.0276001274122785) (0.0791094542094697,0.0286471909741215) (0.0791094542094697,0.0286471909741216) (0.0791094542094697,0.0296516347079289) (0.0791094542094697,0.0296516347079289) (0.0791094542094697,0.0306130512006719) (0.0791094542094697,0.0306130512006719) (0.0791094542094697,0.0315311407183437) (0.0791094542094697,0.0315311407183437) (0.0791094542094697,0.0324057134409035) (0.0791094542094697,0.0324057134409035) (0.0791094542094697,0.033236700512901) (0.0791094542094697,0.0332367005129011) (0.0791094542094697,0.0340241642910352) (0.0791094542094697,0.0340241642910352) (0.0791094542094697,0.034768296424891) (0.0791094542094697,0.0347682964248912) (0.0791094542094697,0.0354693994225849) (0.0791094542094697,0.0354693994225849) (0.0791094542094697,0.0361278609949775) (0.0791094542094697,0.0361278609949775) (0.0791094542094697,0.0367441405696063) (0.0791094542094697,0.0367441405696064) (0.0791094542094697,0.037318781478496) (0.0791094542094697,0.037318781478496) (0.0791094542094697,0.0378524385756124) (0.0791094542094697,0.0378524385756124) (0.0791094542094697,0.0383458882383078) (0.0791094542094697,0.0383458882383078) (0.0791094542094697,0.0387999977869148) (0.0791094542094697,0.0387999977869148) (0.0791094542094697,0.0392156831231523) (0.0791094542094697,0.0392156831231524) (0.0791094542094697,0.0395939200741604) (0.0791094542094697,0.0395939200741605) (0.0791094542094697,0.0399358065889509) (0.0791094542094697,0.0399358065889509) (0.0791094542094697,0.0402425473258143) (0.0791094542094697,0.0402425473258144) (0.0791094542094697,0.0405153837551335) (0.0791094542094697,0.0405153837551336) (0.0791094542094697,0.0407556591095598) (0.0791094542094697,0.0407556591095598) (0.0791094542094697,0.0409648022017866) (0.0791094542094697,0.0409648022017867) (0.0791094542094697,0.0411443295453117) (0.0791094542094697,0.0411443295453117) (0.0791094542094697,0.0412958540743981) (0.0791094542094697,0.0412958540743982) (0.0791094542094697,0.0414210908056025) (0.0791094542094697,0.0414210908056025) (0.0791094542094697,0.0415218738145296) (0.0791094542094697,0.0415218738145296) (0.0791094542094697,0.0416002059674874) (0.0791094542094697,0.0416002059674875) (0.0791094542094697,0.0416585071395348) (0.0791094542094697,0.0416585071395349) (0.0791094542094697,0.041708953332119) (0.0791094542094697,0.0417089533321191) (0.0791094542094697,0.0418444619699168) (0.0791094542094697,0.0418444619699168) (0.0791094542094697,0.0421964592163136) (0.0791094542094697,0.0421964592163137) (0.0791094542094697,0.0428908725913874) (0.0791094542094697,0.0428908725913875) (0.0791094542094697,0.0440686575902622) (0.0791094542094697,0.0440686575902623) (0.0791094542094697,0.0458873344016018) (0.0791094542094697,0.0458873344016019) (0.0791094542094697,0.0485281533798828) (0.0791094542094697,0.0485281533798829) (0.0791094542094697,0.0522039861405281) (0.0791094542094697,0.0522039861405283) (0.0791094542094697,0.0572007480071316) (0.0791094542094697,0.0572007480071319) (0.0791094542094697,0.063896854465159) (0.0791094542094697,0.0638968544651591) (0.0791094542094697,0.0727313271794432) (0.0791094542094697,0.0727313271794437) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.113365233084557,-0.537900991256871) (0.113365233084557,-0.53790099125687) (0.113365233084557,-0.524662492928814) (0.113365233084557,-0.524662492928814) (0.113365233084557,-0.519463059462898) (0.113365233084557,-0.519463059462897) (0.113365233084557,-0.518219201368578) (0.113365233084557,-0.518219201368577) (0.113365233084557,-0.517811259812203) (0.113365233084557,-0.517811259812203) (0.113365233084557,-0.517210391182569) (0.113365233084557,-0.517210391182569) (0.113365233084557,-0.516463837840931) (0.113365233084557,-0.516463837840931) (0.113365233084557,-0.515590017361313) (0.113365233084557,-0.515590017361313) (0.113365233084557,-0.514599563997022) (0.113365233084557,-0.514599563997022) (0.113365233084557,-0.513499804618345) (0.113365233084557,-0.513499804618345) (0.113365233084557,-0.512296283700963) (0.113365233084557,-0.512296283700962) (0.113365233084557,-0.510993455035699) (0.113365233084557,-0.510993455035699) (0.113365233084557,-0.509595054090395) (0.113365233084557,-0.509595054090395) (0.113365233084557,-0.508104322199968) (0.113365233084557,-0.508104322199968) (0.113365233084557,-0.506524152398189) (0.113365233084557,-0.506524152398189) (0.113365233084557,-0.504857189761074) (0.113365233084557,-0.504857189761074) (0.113365233084557,-0.503105903281706) (0.113365233084557,-0.503105903281706) (0.113365233084557,-0.501272638584129) (0.113365233084557,-0.501272638584128) (0.113365233084557,-0.499359656972445) (0.113365233084557,-0.499359656972445) (0.113365233084557,-0.49736920719776) (0.113365233084557,-0.497369207197759) (0.113365233084557,-0.495303654539112) (0.113365233084557,-0.495303654539112) (0.113365233084557,-0.493165435791742) (0.113365233084557,-0.493165435791742) (0.113365233084557,-0.490956985721201) (0.113365233084557,-0.490956985721201) (0.113365233084557,-0.488680727166797) (0.113365233084557,-0.488680727166797) (0.113365233084557,-0.486339062818137) (0.113365233084557,-0.486339062818137) (0.113365233084557,-0.483934363028543) (0.113365233084557,-0.483934363028543) (0.113365233084557,-0.481468943994163) (0.113365233084557,-0.481468943994162) (0.113365233084557,-0.478945026397895) (0.113365233084557,-0.478945026397895) (0.113365233084557,-0.476364662820862) (0.113365233084557,-0.476364662820862) (0.113365233084557,-0.473729623359652) (0.113365233084557,-0.473729623359652) (0.113365233084557,-0.471041238136658) (0.113365233084557,-0.471041238136658) (0.113365233084557,-0.468300218188758) (0.113365233084557,-0.468300218188758) (0.113365233084557,-0.465506511100619) (0.113365233084557,-0.465506511100619) (0.113365233084557,-0.462659276955994) (0.113365233084557,-0.462659276955994) (0.113365233084557,-0.45975706097978) (0.113365233084557,-0.45975706097978) (0.113365233084557,-0.456798170581527) (0.113365233084557,-0.456798170581527) (0.113365233084557,-0.453781164283736) (0.113365233084557,-0.453781164283736) (0.113365233084557,-0.45070529953101) (0.113365233084557,-0.45070529953101) (0.113365233084557,-0.44757081404747) (0.113365233084557,-0.44757081404747) (0.113365233084557,-0.44437900495709) (0.113365233084557,-0.44437900495709) (0.113365233084557,-0.441132152102628) (0.113365233084557,-0.441132152102627) (0.113365233084557,-0.437833363914285) (0.113365233084557,-0.437833363914284) (0.113365233084557,-0.434486411716891) (0.113365233084557,-0.434486411716891) (0.113365233084557,-0.431095589302094) (0.113365233084557,-0.431095589302094) (0.113365233084557,-0.427665609692514) (0.113365233084557,-0.427665609692514) (0.113365233084557,-0.42420153681493) (0.113365233084557,-0.424201536814929) (0.113365233084557,-0.420708744385458) (0.113365233084557,-0.420708744385457) (0.113365233084557,-0.417192893790525) (0.113365233084557,-0.417192893790525) (0.113365233084557,-0.413659924147204) (0.113365233084557,-0.413659924147204) (0.113365233084557,-0.410116049431641) (0.113365233084557,-0.41011604943164) (0.113365233084557,-0.406567758901653) (0.113365233084557,-0.406567758901653) (0.113365233084557,-0.403021817820411) (0.113365233084557,-0.403021817820411) (0.113365233084557,-0.399485265775061) (0.113365233084557,-0.39948526577506) (0.113365233084557,-0.395965409935513) (0.113365233084557,-0.395965409935512) (0.113365233084557,-0.392469810966913) (0.113365233084557,-0.392469810966913) (0.113365233084557,-0.38900626100573) (0.113365233084557,-0.38900626100573) (0.113365233084557,-0.385582757548754) (0.113365233084557,-0.385582757548754) (0.113365233084557,-0.382207479246595) (0.113365233084557,-0.382207479246595) (0.113365233084557,-0.378888734753033) (0.113365233084557,-0.378888734753033) (0.113365233084557,-0.375634874198522) (0.113365233084557,-0.375634874198522) (0.113365233084557,-0.372454283159256) (0.113365233084557,-0.372454283159256) (0.113365233084557,-0.369355320790778) (0.113365233084557,-0.369355320790777) (0.113365233084557,-0.366346257039652) (0.113365233084557,-0.366346257039652) (0.113365233084557,-0.36343532559641) (0.113365233084557,-0.36343532559641) (0.113365233084557,-0.36063085688398) (0.113365233084557,-0.36063085688398) (0.113365233084557,-0.357941458297456) (0.113365233084557,-0.357941458297456) (0.113365233084557,-0.355376232726758) (0.113365233084557,-0.355376232726758) (0.113365233084557,-0.352945033823277) (0.113365233084557,-0.352945033823276) (0.113365233084557,-0.350658759481859) (0.113365233084557,-0.350658759481859) (0.113365233084557,-0.348529702659652) (0.113365233084557,-0.348529702659652) (0.113365233084557,-0.34657202410513) (0.113365233084557,-0.34657202410513) (0.113365233084557,-0.344802503875708) (0.113365233084557,-0.344802503875708) (0.113365233084557,-0.343241938923186) (0.113365233084557,-0.343241938923186) (0.113365233084557,-0.341918207272027) (0.113365233084557,-0.341918207272027) (0.113365233084557,-0.340875070240596) (0.113365233084557,-0.340875070240596) (0.113365233084557,-0.340213191696259) (0.113365233084557,-0.340213191696258) (0.113365233084557,-0.336615855975169) (0.113365233084557,-0.336615855975169) (0.113365233084557,-0.326131973805044) (0.113365233084557,-0.326131973805044) (0.113365233084557,-0.306455338024949) (0.113365233084557,-0.306455338024949) (0.113365233084557,-0.247426071716296) (0.113365233084557,-0.247426071716296) (0.113365233084557,-0.135843672723564) (0.113365233084557,-0.135843672723563) (0.113365233084557,-0.0404123576045419) (0.113365233084557,-0.0404123576045415) (0.113365233084557,-0.0277569610058206) (0.113365233084557,-0.0277569610058203) (0.113365233084557,-0.0229843485647717) (0.113365233084557,-0.0229843485647717) (0.113365233084557,-0.0221246944452167) (0.113365233084557,-0.0221246944452167) (0.113365233084557,-0.021512663625312) (0.113365233084557,-0.0215126636253118) (0.113365233084557,-0.0206893568116852) (0.113365233084557,-0.0206893568116852) (0.113365233084557,-0.0197032434420122) (0.113365233084557,-0.0197032434420122) (0.113365233084557,-0.0185816462033153) (0.113365233084557,-0.0185816462033151) (0.113365233084557,-0.0173446321835022) (0.113365233084557,-0.0173446321835019) (0.113365233084557,-0.0160087213193252) (0.113365233084557,-0.0160087213193249) (0.113365233084557,-0.0145883026942845) (0.113365233084557,-0.0145883026942844) (0.113365233084557,-0.013096301628989) (0.113365233084557,-0.0130963016289889) (0.113365233084557,-0.0115445352978778) (0.113365233084557,-0.0115445352978777) (0.113365233084557,-0.00994391765360312) (0.113365233084557,-0.0099439176536031) (0.113365233084557,-0.00830458276276878) (0.113365233084557,-0.00830458276276872) (0.113365233084557,-0.0066359592151425) (0.113365233084557,-0.00663595921514229) (0.113365233084557,-0.00494681088914625) (0.113365233084557,-0.00494681088914624) (0.113365233084557,-0.00324524914686849) (0.113365233084557,-0.00324524914686844) (0.113365233084557,-0.00153871393428891) (0.113365233084557,-0.00153871393428877) (0.113365233084557,0.000166067555241871) (0.113365233084557,0.000166067555242039) (0.113365233084557,0.00186308083222019) (0.113365233084557,0.00186308083222027) (0.113365233084557,0.00354707138352391) (0.113365233084557,0.00354707138352405) (0.113365233084557,0.0052136748498509) (0.113365233084557,0.00521367484985101) (0.113365233084557,0.00685938968432503) (0.113365233084557,0.00685938968432506) (0.113365233084557,0.00848145420956964) (0.113365233084557,0.00848145420956989) (0.113365233084557,0.0100776700665447) (0.113365233084557,0.0100776700665448) (0.113365233084557,0.0116461918558293) (0.113365233084557,0.0116461918558293) (0.113365233084557,0.0131853331462285) (0.113365233084557,0.0131853331462287) (0.113365233084557,0.0146934371409172) (0.113365233084557,0.0146934371409173) (0.113365233084557,0.0161688299559014) (0.113365233084557,0.0161688299559014) (0.113365233084557,0.0176098402193277) (0.113365233084557,0.0176098402193278) (0.113365233084557,0.0190148509220237) (0.113365233084557,0.0190148509220238) (0.113365233084557,0.020382351688678) (0.113365233084557,0.0203823516886782) (0.113365233084557,0.0217109728883023) (0.113365233084557,0.0217109728883024) (0.113365233084557,0.022999496972482) (0.113365233084557,0.022999496972482) (0.113365233084557,0.0242468518230675) (0.113365233084557,0.0242468518230676) (0.113365233084557,0.0254520950434982) (0.113365233084557,0.0254520950434982) (0.113365233084557,0.0266143982858754) (0.113365233084557,0.0266143982858754) (0.113365233084557,0.0277330381629509) (0.113365233084557,0.027733038162951) (0.113365233084557,0.0288073960292062) (0.113365233084557,0.0288073960292062) (0.113365233084557,0.0298369640870857) (0.113365233084557,0.0298369640870857) (0.113365233084557,0.0308213516358915) (0.113365233084557,0.0308213516358915) (0.113365233084557,0.0317602848882578) (0.113365233084557,0.0317602848882578) (0.113365233084557,0.0326535977750878) (0.113365233084557,0.0326535977750879) (0.113365233084557,0.0335012181613594) (0.113365233084557,0.0335012181613594) (0.113365233084557,0.0343031594248879) (0.113365233084557,0.034303159424888) (0.113365233084557,0.0350595259312511) (0.113365233084557,0.0350595259312513) (0.113365233084557,0.0357705307571304) (0.113365233084557,0.0357705307571304) (0.113365233084557,0.0364365110086245) (0.113365233084557,0.0364365110086246) (0.113365233084557,0.0370579229845957) (0.113365233084557,0.0370579229845957) (0.113365233084557,0.0376353160400432) (0.113365233084557,0.0376353160400433) (0.113365233084557,0.0381693113519144) (0.113365233084557,0.0381693113519144) (0.113365233084557,0.0386606174290325) (0.113365233084557,0.0386606174290325) (0.113365233084557,0.0391100719237029) (0.113365233084557,0.039110071923703) (0.113365233084557,0.0395186455652886) (0.113365233084557,0.0395186455652886) (0.113365233084557,0.039887383758262) (0.113365233084557,0.039887383758262) (0.113365233084557,0.0402174057336136) (0.113365233084557,0.0402174057336137) (0.113365233084557,0.0405099901981338) (0.113365233084557,0.0405099901981339) (0.113365233084557,0.0407665019961209) (0.113365233084557,0.0407665019961209) (0.113365233084557,0.0409884150692551) (0.113365233084557,0.0409884150692552) (0.113365233084557,0.0411773339368254) (0.113365233084557,0.0411773339368255) (0.113365233084557,0.0413349956909426) (0.113365233084557,0.0413349956909427) (0.113365233084557,0.0414632932498738) (0.113365233084557,0.0414632932498739) (0.113365233084557,0.0415643417913548) (0.113365233084557,0.0415643417913549) (0.113365233084557,0.0416407961821126) (0.113365233084557,0.0416407961821126) (0.113365233084557,0.0417021799654151) (0.113365233084557,0.0417021799654153) (0.113365233084557,0.0418322400344204) (0.113365233084557,0.0418322400344205) (0.113365233084557,0.042168906516328) (0.113365233084557,0.042168906516328) (0.113365233084557,0.0428310011816279) (0.113365233084557,0.042831001181628) (0.113365233084557,0.0439394513622111) (0.113365233084557,0.0439394513622113) (0.113365233084557,0.0456161596576619) (0.113365233084557,0.0456161596576619) (0.113365233084557,0.0479842692182734) (0.113365233084557,0.0479842692182735) (0.113365233084557,0.0511641612157262) (0.113365233084557,0.0511641612157262) (0.113365233084557,0.0552911019446178) (0.113365233084557,0.0552911019446179) (0.113365233084557,0.0605013278608583) (0.113365233084557,0.0605013278608584) (0.113365233084557,0.0669277105153305) (0.113365233084557,0.0669277105153312) (0.113365233084557,0.0747561434729568) (0.113365233084557,0.0747561434729572) (0.113365233084557,0.0843380919569979) (0.113365233084557,0.0843380919569987) (0.113365233084557,0.0961686068134019) (0.113365233084557,0.0961686068134029) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.149539910765526,-0.541610762705796) (0.149539910765526,-0.541610762705795) (0.149539910765526,-0.526396914984829) (0.149539910765526,-0.526396914984829) (0.149539910765526,-0.520126723097007) (0.149539910765526,-0.520126723097007) (0.149539910765526,-0.518288001786537) (0.149539910765526,-0.518288001786537) (0.149539910765526,-0.51784904964749) (0.149539910765526,-0.517849049647489) (0.149539910765526,-0.517204835203974) (0.149539910765526,-0.517204835203973) (0.149539910765526,-0.516402189764293) (0.149539910765526,-0.516402189764292) (0.149539910765526,-0.515460928355152) (0.149539910765526,-0.515460928355152) (0.149539910765526,-0.514393114257272) (0.149539910765526,-0.514393114257272) (0.149539910765526,-0.513207150312991) (0.149539910765526,-0.51320715031299) (0.149539910765526,-0.511909391305802) (0.149539910765526,-0.511909391305801) (0.149539910765526,-0.510504931009691) (0.149539910765526,-0.510504931009691) (0.149539910765526,-0.508998036767408) (0.149539910765526,-0.508998036767408) (0.149539910765526,-0.507392412350753) (0.149539910765526,-0.507392412350753) (0.149539910765526,-0.505691368382999) (0.149539910765526,-0.505691368382999) (0.149539910765526,-0.503897938630479) (0.149539910765526,-0.503897938630478) (0.149539910765526,-0.502014961218298) (0.149539910765526,-0.502014961218298) (0.149539910765526,-0.500045132175673) (0.149539910765526,-0.500045132175673) (0.149539910765526,-0.497991068852371) (0.149539910765526,-0.497991068852371) (0.149539910765526,-0.495855500295151) (0.149539910765526,-0.495855500295151) (0.149539910765526,-0.493641279020733) (0.149539910765526,-0.493641279020733) (0.149539910765526,-0.49135124324347) (0.149539910765526,-0.49135124324347) (0.149539910765526,-0.488988208455466) (0.149539910765526,-0.488988208455466) (0.149539910765526,-0.486554969807678) (0.149539910765526,-0.486554969807678) (0.149539910765526,-0.484054302003389) (0.149539910765526,-0.484054302003389) (0.149539910765526,-0.481488961858508) (0.149539910765526,-0.481488961858508) (0.149539910765526,-0.47886169220977) (0.149539910765526,-0.478861692209769) (0.149539910765526,-0.476175226200179) (0.149539910765526,-0.476175226200179) (0.149539910765526,-0.473432291505889) (0.149539910765526,-0.473432291505889) (0.149539910765526,-0.47063561402478) (0.149539910765526,-0.47063561402478) (0.149539910765526,-0.467787920162252) (0.149539910765526,-0.467787920162252) (0.149539910765526,-0.464891936128474) (0.149539910765526,-0.464891936128473) (0.149539910765526,-0.461950381422175) (0.149539910765526,-0.461950381422175) (0.149539910765526,-0.458965951653814) (0.149539910765526,-0.458965951653814) (0.149539910765526,-0.455941283164841) (0.149539910765526,-0.455941283164841) (0.149539910765526,-0.452878889498866) (0.149539910765526,-0.452878889498866) (0.149539910765526,-0.449781060255771) (0.149539910765526,-0.449781060255771) (0.149539910765526,-0.446649720678237) (0.149539910765526,-0.446649720678237) (0.149539910765526,-0.443486270177428) (0.149539910765526,-0.443486270177428) (0.149539910765526,-0.440291449381826) (0.149539910765526,-0.440291449381826) (0.149539910765526,-0.437065314219527) (0.149539910765526,-0.437065314219527) (0.149539910765526,-0.433807393442689) (0.149539910765526,-0.433807393442689) (0.149539910765526,-0.430517049615096) (0.149539910765526,-0.430517049615096) (0.149539910765526,-0.427193969177826) (0.149539910765526,-0.427193969177826) (0.149539910765526,-0.423838636448471) (0.149539910765526,-0.423838636448471) (0.149539910765526,-0.420452654999376) (0.149539910765526,-0.420452654999376) (0.149539910765526,-0.417038859459815) (0.149539910765526,-0.417038859459815) (0.149539910765526,-0.413601249415593) (0.149539910765526,-0.413601249415593) (0.149539910765526,-0.410144822511143) (0.149539910765526,-0.410144822511143) (0.149539910765526,-0.406675380375556) (0.149539910765526,-0.406675380375555) (0.149539910765526,-0.403199353169899) (0.149539910765526,-0.403199353169899) (0.149539910765526,-0.399723660563859) (0.149539910765526,-0.399723660563859) (0.149539910765526,-0.396255609273262) (0.149539910765526,-0.396255609273262) (0.149539910765526,-0.392802819644424) (0.149539910765526,-0.392802819644424) (0.149539910765526,-0.389373172018411) (0.149539910765526,-0.389373172018411) (0.149539910765526,-0.385974763405699) (0.149539910765526,-0.385974763405699) (0.149539910765526,-0.382615856703017) (0.149539910765526,-0.382615856703017) (0.149539910765526,-0.379304805303525) (0.149539910765526,-0.379304805303525) (0.149539910765526,-0.376050054302867) (0.149539910765526,-0.376050054302867) (0.149539910765526,-0.372860120672155) (0.149539910765526,-0.372860120672155) (0.149539910765526,-0.369743490524356) (0.149539910765526,-0.369743490524356) (0.149539910765526,-0.366708729344133) (0.149539910765526,-0.366708729344133) (0.149539910765526,-0.363764610112864) (0.149539910765526,-0.363764610112864) (0.149539910765526,-0.360920181106772) (0.149539910765526,-0.360920181106772) (0.149539910765526,-0.358184888288137) (0.149539910765526,-0.358184888288137) (0.149539910765526,-0.355568815706191) (0.149539910765526,-0.355568815706191) (0.149539910765526,-0.353083005568884) (0.149539910765526,-0.353083005568884) (0.149539910765526,-0.35073980366677) (0.149539910765526,-0.35073980366677) (0.149539910765526,-0.348553242977961) (0.149539910765526,-0.348553242977961) (0.149539910765526,-0.34653957463046) (0.149539910765526,-0.34653957463046) (0.149539910765526,-0.344718166535584) (0.149539910765526,-0.344718166535584) (0.149539910765526,-0.343113192329573) (0.149539910765526,-0.343113192329573) (0.149539910765526,-0.341757146276363) (0.149539910765526,-0.341757146276363) (0.149539910765526,-0.340701061471888) (0.149539910765526,-0.340701061471887) (0.149539910765526,-0.339813423814815) (0.149539910765526,-0.339813423814815) (0.149539910765526,-0.334874379687546) (0.149539910765526,-0.334874379687546) (0.149539910765526,-0.324401925758378) (0.149539910765526,-0.324401925758378) (0.149539910765526,-0.308057968153983) (0.149539910765526,-0.308057968153983) (0.149539910765526,-0.283213264365586) (0.149539910765526,-0.283213264365586) (0.149539910765526,-0.254754905994797) (0.149539910765526,-0.254754905994797) (0.149539910765526,-0.107427979310465) (0.149539910765526,-0.107427979310465) (0.149539910765526,-0.0442582490112321) (0.149539910765526,-0.0442582490112314) (0.149539910765526,-0.0297450747150312) (0.149539910765526,-0.0297450747150307) (0.149539910765526,-0.0237186741830151) (0.149539910765526,-0.023718674183015) (0.149539910765526,-0.0221942040881195) (0.149539910765526,-0.0221942040881193) (0.149539910765526,-0.0215929459368266) (0.149539910765526,-0.0215929459368265) (0.149539910765526,-0.020736304520276) (0.149539910765526,-0.020736304520276) (0.149539910765526,-0.0196985591959399) (0.149539910765526,-0.0196985591959397) (0.149539910765526,-0.0185146440900853) (0.149539910765526,-0.0185146440900851) (0.149539910765526,-0.017208455392256) (0.149539910765526,-0.0172084553922559) (0.149539910765526,-0.0157991065189327) (0.149539910765526,-0.0157991065189326) (0.149539910765526,-0.0143029851677263) (0.149539910765526,-0.0143029851677262) (0.149539910765526,-0.0127346383600636) (0.149539910765526,-0.0127346383600636) (0.149539910765526,-0.0111072156346174) (0.149539910765526,-0.0111072156346173) (0.149539910765526,-0.00943270843808974) (0.149539910765526,-0.00943270843808955) (0.149539910765526,-0.0077220807176091) (0.149539910765526,-0.00772208071760907) (0.149539910765526,-0.00598533510597932) (0.149539910765526,-0.00598533510597926) (0.149539910765526,-0.00423153839416604) (0.149539910765526,-0.00423153839416589) (0.149539910765526,-0.00246881996959222) (0.149539910765526,-0.00246881996959211) (0.149539910765526,-0.000704354516179982) (0.149539910765526,-0.000704354516179779) (0.149539910765526,0.00105561199282909) (0.149539910765526,0.0010556119928292) (0.149539910765526,0.00280564447587382) (0.149539910765526,0.00280564447587404) (0.149539910765526,0.00454110900052948) (0.149539910765526,0.00454110900052962) (0.149539910765526,0.00625808837118126) (0.149539910765526,0.00625808837118144) (0.149539910765526,0.00795318011645562) (0.149539910765526,0.00795318011645565) (0.149539910765526,0.00962333032967427) (0.149539910765526,0.00962333032967429) (0.149539910765526,0.0112657235685653) (0.149539910765526,0.0112657235685654) (0.149539910765526,0.0128777260865591) (0.149539910765526,0.0128777260865593) (0.149539910765526,0.0144568712871205) (0.149539910765526,0.0144568712871206) (0.149539910765526,0.0160008684003407) (0.149539910765526,0.0160008684003408) (0.149539910765526,0.0175076157443378) (0.149539910765526,0.017507615744338) (0.149539910765526,0.0189752069247422) (0.149539910765526,0.0189752069247423) (0.149539910765526,0.0204019269276262) (0.149539910765526,0.0204019269276263) (0.149539910765526,0.0217862413669938) (0.149539910765526,0.0217862413669938) (0.149539910765526,0.0231267846092908) (0.149539910765526,0.0231267846092908) (0.149539910765526,0.0244223513989744) (0.149539910765526,0.0244223513989744) (0.149539910765526,0.0256718932883387) (0.149539910765526,0.0256718932883387) (0.149539910765526,0.026874517475763) (0.149539910765526,0.0268745174757631) (0.149539910765526,0.0280294835124309) (0.149539910765526,0.028029483512431) (0.149539910765526,0.0291361941830757) (0.149539910765526,0.0291361941830757) (0.149539910765526,0.0301941807697435) (0.149539910765526,0.0301941807697437) (0.149539910765526,0.0312030879051917) (0.149539910765526,0.0312030879051917) (0.149539910765526,0.0321626657352642) (0.149539910765526,0.0321626657352643) (0.149539910765526,0.0330727740242915) (0.149539910765526,0.0330727740242916) (0.149539910765526,0.0339333944473724) (0.149539910765526,0.0339333944473725) (0.149539910765526,0.0347446389579485) (0.149539910765526,0.0347446389579486) (0.149539910765526,0.0355067421584703) (0.149539910765526,0.0355067421584704) (0.149539910765526,0.0362200386181553) (0.149539910765526,0.0362200386181554) (0.149539910765526,0.0368849445316852) (0.149539910765526,0.0368849445316853) (0.149539910765526,0.037501966848329) (0.149539910765526,0.037501966848329) (0.149539910765526,0.0380717368570694) (0.149539910765526,0.0380717368570694) (0.149539910765526,0.0385950273868699) (0.149539910765526,0.0385950273868699) (0.149539910765526,0.0390727195056171) (0.149539910765526,0.0390727195056172) (0.149539910765526,0.0395057639178785) (0.149539910765526,0.0395057639178787) (0.149539910765526,0.0398952252277243) (0.149539910765526,0.0398952252277244) (0.149539910765526,0.0402423374467164) (0.149539910765526,0.0402423374467165) (0.149539910765526,0.0405484288024087) (0.149539910765526,0.0405484288024088) (0.149539910765526,0.040814952267391) (0.149539910765526,0.0408149522673911) (0.149539910765526,0.0410435086043621) (0.149539910765526,0.0410435086043621) (0.149539910765526,0.0412358571780999) (0.149539910765526,0.0412358571781) (0.149539910765526,0.0413939505812288) (0.149539910765526,0.0413939505812289) (0.149539910765526,0.0415200286861569) (0.149539910765526,0.041520028686157) (0.149539910765526,0.0416170479873778) (0.149539910765526,0.0416170479873778) (0.149539910765526,0.0416940791992109) (0.149539910765526,0.041694079199211) (0.149539910765526,0.0418259779047314) (0.149539910765526,0.0418259779047315) (0.149539910765526,0.0421554873706423) (0.149539910765526,0.0421554873706424) (0.149539910765526,0.042802476860364) (0.149539910765526,0.0428024768603641) (0.149539910765526,0.0438807987691216) (0.149539910765526,0.0438807987691217) (0.149539910765526,0.045498501006775) (0.149539910765526,0.0454985010067754) (0.149539910765526,0.0477545644735113) (0.149539910765526,0.0477545644735115) (0.149539910765526,0.0507299256196495) (0.149539910765526,0.0507299256196497) (0.149539910765526,0.0544972795549282) (0.149539910765526,0.0544972795549287) (0.149539910765526,0.0591100577685433) (0.149539910765526,0.0591100577685436) (0.149539910765526,0.0645963888122116) (0.149539910765526,0.0645963888122116) (0.149539910765526,0.070994325253897) (0.149539910765526,0.0709943252538976) (0.149539910765526,0.0783880730479505) (0.149539910765526,0.0783880730479508) (0.149539910765526,0.0869306707101649) (0.149539910765526,0.086930670710166) (0.149539910765526,0.0968720642983895) (0.149539910765526,0.09687206429839) (0.149539910765526,0.108653004428965) (0.149539910765526,0.108653004428966) (0.149539910765526,0.122859300650079) (0.149539910765526,0.12285930065008) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (2.47268872044515e-12,-0.519618823766821) (2.47268872044515e-12,-0.519618823766821) (2.47268872044515e-12,-0.519618816841566) (2.47268872044515e-12,-0.519618816841565) (2.47268872044515e-12,-0.518305419255835) (2.47268872044515e-12,-0.518305419255835) (2.47268872044515e-12,-0.518156703745013) (2.47268872044515e-12,-0.518156703745013) (2.47268872044515e-12,-0.517857898563159) (2.47268872044515e-12,-0.517857898563159) (2.47268872044515e-12,-0.517434220459334) (2.47268872044515e-12,-0.517434220459334) (2.47268872044515e-12,-0.516901173941269) (2.47268872044515e-12,-0.516901173941269) (2.47268872044515e-12,-0.516266118646639) (2.47268872044515e-12,-0.516266118646639) (2.47268872044515e-12,-0.515532996972836) (2.47268872044515e-12,-0.515532996972836) (2.47268872044515e-12,-0.514704153933307) (2.47268872044515e-12,-0.514704153933307) (2.47268872044515e-12,-0.513781098129056) (2.47268872044515e-12,-0.513781098129055) (2.47268872044515e-12,-0.512764865098656) (2.47268872044515e-12,-0.512764865098656) (2.47268872044515e-12,-0.511656210288877) (2.47268872044515e-12,-0.511656210288877) (2.47268872044515e-12,-0.510455720501774) (2.47268872044515e-12,-0.510455720501774) (2.47268872044515e-12,-0.509163883195025) (2.47268872044515e-12,-0.509163883195025) (2.47268872044515e-12,-0.507781132589329) (2.47268872044515e-12,-0.507781132589329) (2.47268872044515e-12,-0.506307882287051) (2.47268872044515e-12,-0.506307882287051) (2.47268872044515e-12,-0.504744549580403) (2.47268872044515e-12,-0.504744549580403) (2.47268872044515e-12,-0.503091573509089) (2.47268872044515e-12,-0.503091573509089) (2.47268872044515e-12,-0.501349423980487) (2.47268872044515e-12,-0.501349423980487) (2.47268872044515e-12,-0.499518594193512) (2.47268872044515e-12,-0.499518594193512) (2.47268872044515e-12,-0.497599628502949) (2.47268872044515e-12,-0.497599628502949) (2.47268872044515e-12,-0.495593240162958) (2.47268872044515e-12,-0.495593240162958) (2.47268872044515e-12,-0.493500247486339) (2.47268872044515e-12,-0.493500247486339) (2.47268872044515e-12,-0.491321512451188) (2.47268872044515e-12,-0.491321512451188) (2.47268872044515e-12,-0.489057981584272) (2.47268872044515e-12,-0.489057981584272) (2.47268872044515e-12,-0.486710711586624) (2.47268872044515e-12,-0.486710711586624) (2.47268872044515e-12,-0.484280881120853) (2.47268872044515e-12,-0.484280881120853) (2.47268872044515e-12,-0.481769799393497) (2.47268872044515e-12,-0.481769799393496) (2.47268872044515e-12,-0.479178914140942) (2.47268872044515e-12,-0.479178914140942) (2.47268872044515e-12,-0.476509819484879) (2.47268872044515e-12,-0.476509819484879) (2.47268872044515e-12,-0.473764263723571) (2.47268872044515e-12,-0.47376426372357) (2.47268872044515e-12,-0.470944157065401) (2.47268872044515e-12,-0.470944157065401) (2.47268872044515e-12,-0.468051579305147) (2.47268872044515e-12,-0.468051579305147) (2.47268872044515e-12,-0.465088787443299) (2.47268872044515e-12,-0.465088787443298) (2.47268872044515e-12,-0.462058223262169) (2.47268872044515e-12,-0.462058223262169) (2.47268872044515e-12,-0.458962520863393) (2.47268872044515e-12,-0.458962520863393) (2.47268872044515e-12,-0.455804514178155) (2.47268872044515e-12,-0.455804514178155) (2.47268872044515e-12,-0.452587244460055) (2.47268872044515e-12,-0.452587244460055) (2.47268872044515e-12,-0.449313967768146) (2.47268872044515e-12,-0.449313967768146) (2.47268872044515e-12,-0.44598816244714) (2.47268872044515e-12,-0.44598816244714) (2.47268872044515e-12,-0.442613536605723) (2.47268872044515e-12,-0.442613536605723) (2.47268872044515e-12,-0.439194035592136) (2.47268872044515e-12,-0.439194035592136) (2.47268872044515e-12,-0.435733849457388) (2.47268872044515e-12,-0.435733849457388) (2.47268872044515e-12,-0.432237420386155) (2.47268872044515e-12,-0.432237420386155) (2.47268872044515e-12,-0.428709450065342) (2.47268872044515e-12,-0.428709450065342) (2.47268872044515e-12,-0.425154906942896) (2.47268872044515e-12,-0.425154906942896) (2.47268872044515e-12,-0.421579033309418) (2.47268872044515e-12,-0.421579033309417) (2.47268872044515e-12,-0.417987352107608) (2.47268872044515e-12,-0.417987352107608) (2.47268872044515e-12,-0.414385673340117) (2.47268872044515e-12,-0.414385673340116) (2.47268872044515e-12,-0.410780099900557) (2.47268872044515e-12,-0.410780099900556) (2.47268872044515e-12,-0.407177032595616) (2.47268872044515e-12,-0.407177032595616) (2.47268872044515e-12,-0.403583174055227) (2.47268872044515e-12,-0.403583174055227) (2.47268872044515e-12,-0.400005531149223) (2.47268872044515e-12,-0.400005531149223) (2.47268872044515e-12,-0.396451415473429) (2.47268872044515e-12,-0.396451415473429) (2.47268872044515e-12,-0.392928441531743) (2.47268872044515e-12,-0.392928441531743) (2.47268872044515e-12,-0.389444522752407) (2.47268872044515e-12,-0.389444522752406) (2.47268872044515e-12,-0.386007867628027) (2.47268872044515e-12,-0.386007867628027) (2.47268872044515e-12,-0.382626985364549) (2.47268872044515e-12,-0.382626985364549) (2.47268872044515e-12,-0.37931070604469) (2.47268872044515e-12,-0.37931070604469) (2.47268872044515e-12,-0.376068126116759) (2.47268872044515e-12,-0.376068126116759) (2.47268872044515e-12,-0.372908513103286) (2.47268872044515e-12,-0.372908513103286) (2.47268872044515e-12,-0.369841322575969) (2.47268872044515e-12,-0.369841322575969) (2.47268872044515e-12,-0.366876168330369) (2.47268872044515e-12,-0.366876168330369) (2.47268872044515e-12,-0.364022750491201) (2.47268872044515e-12,-0.364022750491201) (2.47268872044515e-12,-0.361290770644466) (2.47268872044515e-12,-0.361290770644466) (2.47268872044515e-12,-0.358689824920581) (2.47268872044515e-12,-0.358689824920581) (2.47268872044515e-12,-0.35622926390002) (2.47268872044515e-12,-0.35622926390002) (2.47268872044515e-12,-0.353918007739052) (2.47268872044515e-12,-0.353918007739052) (2.47268872044515e-12,-0.35176430482803) (2.47268872044515e-12,-0.351764304828029) (2.47268872044515e-12,-0.349775428866228) (2.47268872044515e-12,-0.349775428866227) (2.47268872044515e-12,-0.347957334189235) (2.47268872044515e-12,-0.347957334189235) (2.47268872044515e-12,-0.346314349706114) (2.47268872044515e-12,-0.346314349706114) (2.47268872044515e-12,-0.344849100516614) (2.47268872044515e-12,-0.344849100516614) (2.47268872044515e-12,-0.343562981649796) (2.47268872044515e-12,-0.343562981649796) (2.47268872044515e-12,-0.342457591933781) (2.47268872044515e-12,-0.342457591933781) (2.47268872044515e-12,-0.341537559567472) (2.47268872044515e-12,-0.341537559567472) (2.47268872044515e-12,-0.340815710904176) (2.47268872044515e-12,-0.340815710904176) (2.47268872044515e-12,-0.340324754773536) (2.47268872044515e-12,-0.340324754773536) (2.47268872044515e-12,-0.209710478694554) (2.47268872044515e-12,-0.209710478694553) (2.47268872044515e-12,-0.209710478692633) (2.47268872044515e-12,-0.209710478692632) (2.47268872044515e-12,-0.0231981703639209) (2.47268872044515e-12,-0.0231981703639209) (2.47268872044515e-12,-0.0231974920351853) (2.47268872044515e-12,-0.0231974920351852) (2.47268872044515e-12,-0.0222819689068599) (2.47268872044515e-12,-0.0222819689068597) (2.47268872044515e-12,-0.0219659796288513) (2.47268872044515e-12,-0.0219659796288512) (2.47268872044515e-12,-0.0214708239840101) (2.47268872044515e-12,-0.02147082398401) (2.47268872044515e-12,-0.0208261970974661) (2.47268872044515e-12,-0.0208261970974659) (2.47268872044515e-12,-0.0200498539677882) (2.47268872044515e-12,-0.0200498539677879) (2.47268872044515e-12,-0.0191537093574836) (2.47268872044515e-12,-0.0191537093574834) (2.47268872044515e-12,-0.0181474560107742) (2.47268872044515e-12,-0.0181474560107741) (2.47268872044515e-12,-0.0170399655766233) (2.47268872044515e-12,-0.0170399655766233) (2.47268872044515e-12,-0.0158398167695804) (2.47268872044515e-12,-0.0158398167695802) (2.47268872044515e-12,-0.0145554872710391) (2.47268872044515e-12,-0.014555487271039) (2.47268872044515e-12,-0.013195407630612) (2.47268872044515e-12,-0.0131954076306118) (2.47268872044515e-12,-0.0117679551527934) (2.47268872044515e-12,-0.0117679551527932) (2.47268872044515e-12,-0.0102814216893311) (2.47268872044515e-12,-0.010281421689331) (2.47268872044515e-12,-0.00874397135849591) (2.47268872044515e-12,-0.0087439713584954) (2.47268872044515e-12,-0.00716359618084964) (2.47268872044515e-12,-0.00716359618084923) (2.47268872044515e-12,-0.00554807365059029) (2.47268872044515e-12,-0.00554807365058978) (2.47268872044515e-12,-0.00390492759796672) (2.47268872044515e-12,-0.00390492759796638) (2.47268872044515e-12,-0.00224139073251802) (2.47268872044515e-12,-0.00224139073251785) (2.47268872044515e-12,-0.00056436737310539) (2.47268872044515e-12,-0.000564367373105251) (2.47268872044515e-12,0.00111956779154651) (2.47268872044515e-12,0.00111956779154673) (2.47268872044515e-12,0.00280412740451923) (2.47268872044515e-12,0.00280412740451927) (2.47268872044515e-12,0.00448338803341338) (2.47268872044515e-12,0.0044833880334137) (2.47268872044515e-12,0.00615183486821143) (2.47268872044515e-12,0.00615183486821165) (2.47268872044515e-12,0.00780433628513522) (2.47268872044515e-12,0.00780433628513526) (2.47268872044515e-12,0.00943613227726169) (2.47268872044515e-12,0.00943613227726179) (2.47268872044515e-12,0.0110428306623241) (2.47268872044515e-12,0.0110428306623245) (2.47268872044515e-12,0.0126204027890607) (2.47268872044515e-12,0.0126204027890608) (2.47268872044515e-12,0.0141651773447365) (2.47268872044515e-12,0.0141651773447366) (2.47268872044515e-12,0.0156738324037656) (2.47268872044515e-12,0.0156738324037656) (2.47268872044515e-12,0.0171433860295165) (2.47268872044515e-12,0.0171433860295166) (2.47268872044515e-12,0.0185711856952214) (2.47268872044515e-12,0.0185711856952214) (2.47268872044515e-12,0.0199548967276736) (2.47268872044515e-12,0.0199548967276737) (2.47268872044515e-12,0.0212924899250651) (2.47268872044515e-12,0.0212924899250651) (2.47268872044515e-12,0.0225822284631513) (2.47268872044515e-12,0.0225822284631513) (2.47268872044515e-12,0.0238226541853027) (2.47268872044515e-12,0.0238226541853028) (2.47268872044515e-12,0.0250125733785242) (2.47268872044515e-12,0.0250125733785243) (2.47268872044515e-12,0.026151042190453) (2.47268872044515e-12,0.026151042190453) (2.47268872044515e-12,0.0272373519743112) (2.47268872044515e-12,0.0272373519743114) (2.47268872044515e-12,0.0282710151237022) (2.47268872044515e-12,0.0282710151237023) (2.47268872044515e-12,0.0292517524830875) (2.47268872044515e-12,0.0292517524830876) (2.47268872044515e-12,0.0301794843719924) (2.47268872044515e-12,0.0301794843719924) (2.47268872044515e-12,0.0310543288720126) (2.47268872044515e-12,0.0310543288720126) (2.47268872044515e-12,0.0318766135231672) (2.47268872044515e-12,0.0318766135231673) (2.47268872044515e-12,0.0326469098486277) (2.47268872044515e-12,0.0326469098486278) (2.47268872044515e-12,0.0333661028447743) (2.47268872044515e-12,0.0333661028447744) (2.47268872044515e-12,0.0340355055608486) (2.47268872044515e-12,0.0340355055608488) (2.47268872044515e-12,0.0346570136373995) (2.47268872044515e-12,0.0346570136373995) (2.47268872044515e-12,0.0352332569020642) (2.47268872044515e-12,0.0352332569020642) (2.47268872044515e-12,0.0357676515163798) (2.47268872044515e-12,0.0357676515163799) (2.47268872044515e-12,0.0362642335959385) (2.47268872044515e-12,0.0362642335959386) (2.47268872044515e-12,0.0367272339456791) (2.47268872044515e-12,0.0367272339456792) (2.47268872044515e-12,0.0371605265874917) (2.47268872044515e-12,0.0371605265874919) (2.47268872044515e-12,0.0375671998179326) (2.47268872044515e-12,0.0375671998179327) (2.47268872044515e-12,0.0379494169429061) (2.47268872044515e-12,0.0379494169429061) (2.47268872044515e-12,0.0383085370484286) (2.47268872044515e-12,0.0383085370484287) (2.47268872044515e-12,0.0386453587287518) (2.47268872044515e-12,0.0386453587287519) (2.47268872044515e-12,0.0389603840360936) (2.47268872044515e-12,0.0389603840360936) (2.47268872044515e-12,0.0392540593753327) (2.47268872044515e-12,0.0392540593753328) (2.47268872044515e-12,0.0395269463717188) (2.47268872044515e-12,0.0395269463717189) (2.47268872044515e-12,0.0397797494690719) (2.47268872044515e-12,0.039779749469072) (2.47268872044515e-12,0.0400131835838428) (2.47268872044515e-12,0.0400131835838429) (2.47268872044515e-12,0.0402278451599534) (2.47268872044515e-12,0.0402278451599535) (2.47268872044515e-12,0.0404243370677632) (2.47268872044515e-12,0.0404243370677632) (2.47268872044515e-12,0.0406033824463013) (2.47268872044515e-12,0.0406033824463014) (2.47268872044515e-12,0.0407656970753334) (2.47268872044515e-12,0.0407656970753334) (2.47268872044515e-12,0.0409119916684199) (2.47268872044515e-12,0.0409119916684199) (2.47268872044515e-12,0.0410430001786335) (2.47268872044515e-12,0.0410430001786335) (2.47268872044515e-12,0.0411594751103143) (2.47268872044515e-12,0.0411594751103144) (2.47268872044515e-12,0.0412621837037347) (2.47268872044515e-12,0.0412621837037348) (2.47268872044515e-12,0.0413519071759815) (2.47268872044515e-12,0.0413519071759815) (2.47268872044515e-12,0.041429439862629) (2.47268872044515e-12,0.041429439862629) (2.47268872044515e-12,0.041495587570158) (2.47268872044515e-12,0.0414955875701581) (2.47268872044515e-12,0.0415511647550559) (2.47268872044515e-12,0.0415511647550559) (2.47268872044515e-12,0.0415969890293801) (2.47268872044515e-12,0.0415969890293801) (2.47268872044515e-12,0.0416338686168953) (2.47268872044515e-12,0.0416338686168954) (2.47268872044515e-12,0.0416625676942006) (2.47268872044515e-12,0.0416625676942007) (2.47268872044515e-12,0.0416836687885914) (2.47268872044515e-12,0.0416836687885914) };

\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (2.47268872044515e-12,-0.209710478692632)(0.0231832108607875,-0.197114980808333)(0.0534566097792208,-0.180308675273286)(0.0791094542094697,-0.161502168282014)(0.113365233084557,-0.135843672723563)(0.149539910765526,-0.107427979310465) 
};

\addplot [
color=green,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (2.47268872044515e-12,-0.209710478692632)(0.0231832108607875,-0.219861708307737)(0.0534566097792208,-0.232801929078909)(0.0791094542094697,-0.239268374303087)(0.113365233084557,-0.247426071716296)(0.149539910765526,-0.254754905994797) 
};

\addplot [
color=blue,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (2.47268872044515e-12,-0.0231981703639209)(0.0231832108607875,-0.0267251230640228)(0.0534566097792208,-0.0328565844403593)(0.0791094542094697,-0.0360987093412045)(0.113365233084557,-0.0404123576045415)(0.149539910765526,-0.0442582490112321) 
};

\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (2.47268872044515e-12,-0.340324754773536)(0.0231832108607875,-0.340167095096619)(0.0534566097792208,-0.335541162230678)(0.0791094542094697,-0.325131909344882)(0.113365233084557,-0.306455338024949)(0.149539910765526,-0.283213264365586) 
};

\end{axis}

\begin{axis}[%
width=0.5\columnwidth,
height=3in,
xmin=0, xmax=0.37,
xlabel={$\Delta V (eV)$},
ymin=-0.5, ymax=0.3,
mark size=1pt,
axis lines=left,
at=(plot4.above north west), anchor=below south west,
title={n-doped, no surf. dopants}]
\addplot[only marks,mark=*,color=black] plot coordinates{ (0.0536898360198222,-0.518046000271101) (0.0536898360198222,-0.5180460002711) (0.0536898360198222,-0.517468925678155) (0.0536898360198222,-0.517468925678155) (0.0536898360198222,-0.516726248261969) (0.0536898360198222,-0.516726248261969) (0.0536898360198222,-0.515848176042993) (0.0536898360198222,-0.515848176042993) (0.0536898360198222,-0.514850671434572) (0.0536898360198222,-0.514850671434572) (0.0536898360198222,-0.513744386109213) (0.0536898360198222,-0.513744386109212) (0.0536898360198222,-0.512537233320468) (0.0536898360198222,-0.512537233320468) (0.0536898360198222,-0.511235488903666) (0.0536898360198222,-0.511235488903666) (0.0536898360198222,-0.509844361129592) (0.0536898360198222,-0.509844361129592) (0.0536898360198222,-0.508368321778564) (0.0536898360198222,-0.508368321778564) (0.0536898360198222,-0.506811313803699) (0.0536898360198222,-0.506811313803699) (0.0536898360198222,-0.505176887663945) (0.0536898360198222,-0.505176887663944) (0.0536898360198222,-0.503468290873505) (0.0536898360198222,-0.503468290873505) (0.0536898360198222,-0.501688519956585) (0.0536898360198222,-0.501688519956584) (0.0536898360198222,-0.499840328055934) (0.0536898360198222,-0.499840328055934) (0.0536898360198222,-0.497926230044782) (0.0536898360198222,-0.497926230044782) (0.0536898360198222,-0.495948671465381) (0.0536898360198222,-0.49594867146538) (0.0536898360198222,-0.493909921126544) (0.0536898360198222,-0.493909921126543) (0.0536898360198222,-0.491811707258245) (0.0536898360198222,-0.491811707258245) (0.0536898360198222,-0.489655056563124) (0.0536898360198222,-0.489655056563124) (0.0536898360198222,-0.487440249056027) (0.0536898360198222,-0.487440249056027) (0.0536898360198222,-0.485166908056088) (0.0536898360198222,-0.485166908056088) (0.0536898360198222,-0.482834248344422) (0.0536898360198222,-0.482834248344422) (0.0536898360198222,-0.480441428430388) (0.0536898360198222,-0.480441428430387) (0.0536898360198222,-0.477987899522557) (0.0536898360198222,-0.477987899522557) (0.0536898360198222,-0.475473650490384) (0.0536898360198222,-0.475473650490384) (0.0536898360198222,-0.472899305792254) (0.0536898360198222,-0.472899305792253) (0.0536898360198222,-0.470266096531834) (0.0536898360198222,-0.470266096531834) (0.0536898360198222,-0.467575756818949) (0.0536898360198222,-0.467575756818949) (0.0536898360198222,-0.464830395165969) (0.0536898360198222,-0.464830395165969) (0.0536898360198222,-0.462032370906385) (0.0536898360198222,-0.462032370906385) (0.0536898360198222,-0.459184184872629) (0.0536898360198222,-0.459184184872628) (0.0536898360198222,-0.456288378947979) (0.0536898360198222,-0.456288378947979) (0.0536898360198222,-0.453347431475615) (0.0536898360198222,-0.453347431475615) (0.0536898360198222,-0.450363634602488) (0.0536898360198222,-0.450363634602488) (0.0536898360198222,-0.447338946950439) (0.0536898360198222,-0.447338946950439) (0.0536898360198222,-0.444274833184655) (0.0536898360198222,-0.444274833184655) (0.0536898360198222,-0.44117213024594) (0.0536898360198222,-0.441172130245939) (0.0536898360198222,-0.438031006851922) (0.0536898360198222,-0.438031006851922) (0.0536898360198222,-0.434851084664465) (0.0536898360198222,-0.434851084664464) (0.0536898360198222,-0.431631745324586) (0.0536898360198222,-0.431631745324585) (0.0536898360198222,-0.428372567377771) (0.0536898360198222,-0.42837256737777) (0.0536898360198222,-0.425073770359195) (0.0536898360198222,-0.425073770359195) (0.0536898360198222,-0.42173654057812) (0.0536898360198222,-0.42173654057812) (0.0536898360198222,-0.418363175434577) (0.0536898360198222,-0.418363175434577) (0.0536898360198222,-0.414957062005698) (0.0536898360198222,-0.414957062005698) (0.0536898360198222,-0.411522552970577) (0.0536898360198222,-0.411522552970577) (0.0536898360198222,-0.408064807219068) (0.0536898360198222,-0.408064807219068) (0.0536898360198222,-0.404589641447221) (0.0536898360198222,-0.404589641447221) (0.0536898360198222,-0.401103414157776) (0.0536898360198222,-0.401103414157776) (0.0536898360198222,-0.39761294592971) (0.0536898360198222,-0.39761294592971) (0.0536898360198222,-0.394125471062025) (0.0536898360198222,-0.394125471062025) (0.0536898360198222,-0.390648613179552) (0.0536898360198222,-0.390648613179552) (0.0536898360198222,-0.387190378439756) (0.0536898360198222,-0.387190378439756) (0.0536898360198222,-0.383759159431329) (0.0536898360198222,-0.383759159431328) (0.0536898360198222,-0.380363742712005) (0.0536898360198222,-0.380363742712005) (0.0536898360198222,-0.377013355333948) (0.0536898360198222,-0.377013355333948) (0.0536898360198222,-0.37371766195835) (0.0536898360198222,-0.37371766195835) (0.0536898360198222,-0.37048672381058) (0.0536898360198222,-0.37048672381058) (0.0536898360198222,-0.367331153866157) (0.0536898360198222,-0.367331153866157) (0.0536898360198222,-0.364262206589039) (0.0536898360198222,-0.364262206589038) (0.0536898360198222,-0.361291738618546) (0.0536898360198222,-0.361291738618546) (0.0536898360198222,-0.358432212686635) (0.0536898360198222,-0.358432212686635) (0.0536898360198222,-0.35569683707702) (0.0536898360198222,-0.35569683707702) (0.0536898360198222,-0.353099801738427) (0.0536898360198222,-0.353099801738426) (0.0536898360198222,-0.350656563709951) (0.0536898360198222,-0.350656563709951) (0.0536898360198222,-0.348384225846183) (0.0536898360198222,-0.348384225846183) (0.0536898360198222,-0.34630216754807) (0.0536898360198222,-0.34630216754807) (0.0536898360198222,-0.344433236538133) (0.0536898360198222,-0.344433236538133) (0.0536898360198222,-0.342806194369271) (0.0536898360198222,-0.34280619436927) (0.0536898360198222,-0.341461684508262) (0.0536898360198222,-0.341461684508262) (0.0536898360198222,-0.340477381110078) (0.0536898360198222,-0.340477381110078) (0.0536898360198222,-0.339901463615946) (0.0536898360198222,-0.339901463615946) (0.0536898360198222,-0.337312474175718) (0.0536898360198222,-0.337312474175718) (0.0536898360198222,-0.335277121761072) (0.0536898360198222,-0.335277121761071) (0.0536898360198222,-0.325413249756999) (0.0536898360198222,-0.325413249756999) (0.0536898360198222,-0.325048717429948) (0.0536898360198222,-0.325048717429947) (0.0536898360198222,-0.308896612453428) (0.0536898360198222,-0.308896612453427) (0.0536898360198222,-0.284230897659806) (0.0536898360198222,-0.284230897659805) (0.0536898360198222,-0.162489081486452) (0.0536898360198222,-0.162489081486451) (0.0536898360198222,-0.109164655048325) (0.0536898360198222,-0.109164655048325) (0.0536898360198222,-0.0220327400627353) (0.0536898360198222,-0.0220327400627352) (0.0536898360198222,-0.0212910922467785) (0.0536898360198222,-0.0212910922467784) (0.0536898360198222,-0.020331023505091) (0.0536898360198222,-0.0203310235050908) (0.0536898360198222,-0.0192021804408291) (0.0536898360198222,-0.019202180440829) (0.0536898360198222,-0.0179338447992586) (0.0536898360198222,-0.0179338447992585) (0.0536898360198222,-0.0165477571297361) (0.0536898360198222,-0.0165477571297359) (0.0536898360198222,-0.0150616715672596) (0.0536898360198222,-0.0150616715672595) (0.0536898360198222,-0.0134908177351967) (0.0536898360198222,-0.0134908177351967) (0.0536898360198222,-0.0118486274378742) (0.0536898360198222,-0.011848627437874) (0.0536898360198222,-0.0101471393287039) (0.0536898360198222,-0.0101471393287039) (0.0536898360198222,-0.00839724237955861) (0.0536898360198222,-0.00839724237955854) (0.0536898360198222,-0.00660883148615375) (0.0536898360198222,-0.00660883148615359) (0.0536898360198222,-0.00479091336947648) (0.0536898360198222,-0.00479091336947639) (0.0536898360198222,-0.00295168519214749) (0.0536898360198222,-0.00295168519214745) (0.0536898360198222,-0.00109859804653214) (0.0536898360198222,-0.00109859804653197) (0.0536898360198222,0.00076156750280226) (0.0536898360198222,0.000761567502802547) (0.0536898360198222,0.00262255507444204) (0.0536898360198222,0.00262255507444214) (0.0536898360198222,0.00447862789292667) (0.0536898360198222,0.00447862789292683) (0.0536898360198222,0.0063245912491836) (0.0536898360198222,0.00632459124918364) (0.0536898360198222,0.00815567562912222) (0.0536898360198222,0.00815567562912236) (0.0536898360198222,0.00996742989197537) (0.0536898360198222,0.00996742989197556) (0.0536898360198222,0.0117556428607372) (0.0536898360198222,0.0117556428607373) (0.0536898360198222,0.0135162923691915) (0.0536898360198222,0.0135162923691916) (0.0536898360198222,0.0152455207891589) (0.0536898360198222,0.015245520789159) (0.0536898360198222,0.0169396315956455) (0.0536898360198222,0.0169396315956458) (0.0536898360198222,0.0185950993490841) (0.0536898360198222,0.0185950993490842) (0.0536898360198222,0.0202085858041865) (0.0536898360198222,0.0202085858041866) (0.0536898360198222,0.0217769566304427) (0.0536898360198222,0.0217769566304427) (0.0536898360198222,0.0232972953965198) (0.0536898360198222,0.0232972953965199) (0.0536898360198222,0.0247669133416111) (0.0536898360198222,0.0247669133416112) (0.0536898360198222,0.0261833547547918) (0.0536898360198222,0.0261833547547919) (0.0536898360198222,0.027544398522106) (0.0536898360198222,0.027544398522106) (0.0536898360198222,0.0288480567173983) (0.0536898360198222,0.0288480567173984) (0.0536898360198222,0.0300925711656042) (0.0536898360198222,0.0300925711656042) (0.0536898360198222,0.0312764088221221) (0.0536898360198222,0.0312764088221222) (0.0536898360198222,0.0323982566728325) (0.0536898360198222,0.0323982566728326) (0.0536898360198222,0.0334570167144901) (0.0536898360198222,0.0334570167144901) (0.0536898360198222,0.0344518014473165) (0.0536898360198222,0.0344518014473166) (0.0536898360198222,0.0353819302121283) (0.0536898360198222,0.0353819302121284) (0.0536898360198222,0.0362469266284204) (0.0536898360198222,0.0362469266284205) (0.0536898360198222,0.0370465173454759) (0.0536898360198222,0.0370465173454759) (0.0536898360198222,0.0377806322951668) (0.0536898360198222,0.0377806322951668) (0.0536898360198222,0.0384494066293087) (0.0536898360198222,0.0384494066293087) (0.0536898360198222,0.0390531844962588) (0.0536898360198222,0.0390531844962589) (0.0536898360198222,0.03959252438751) (0.0536898360198222,0.03959252438751) (0.0536898360198222,0.0400682059009586) (0.0536898360198222,0.0400682059009588) (0.0536898360198222,0.0404812587400868) (0.0536898360198222,0.0404812587400869) (0.0536898360198222,0.0408329407655139) (0.0536898360198222,0.040832940765514) (0.0536898360198222,0.0411247605372694) (0.0536898360198222,0.0411247605372695) (0.0536898360198222,0.0413585331425295) (0.0536898360198222,0.0413585331425296) (0.0536898360198222,0.0415363466164323) (0.0536898360198222,0.0415363466164325) (0.0536898360198222,0.0416606353741577) (0.0536898360198222,0.0416606353741578) (0.0536898360198222,0.0417266290921105) (0.0536898360198222,0.0417266290921106) (0.0536898360198222,0.041812900216899) (0.0536898360198222,0.0418129002168991) (0.0536898360198222,0.0418362784969193) (0.0536898360198222,0.0418362784969194) (0.0536898360198222,0.0421107576360187) (0.0536898360198222,0.0421107576360187) (0.0536898360198222,0.0421706936595602) (0.0536898360198222,0.0421706936595602) (0.0536898360198222,0.0427160034595605) (0.0536898360198222,0.0427160034595606) (0.0536898360198222,0.0428429159720622) (0.0536898360198222,0.0428429159720623) (0.0536898360198222,0.0437401196129398) (0.0536898360198222,0.0437401196129398) (0.0536898360198222,0.0439917348753097) (0.0536898360198222,0.0439917348753098) (0.0536898360198222,0.0452919497734766) (0.0536898360198222,0.0452919497734768) (0.0536898360198222,0.0457739093106741) (0.0536898360198222,0.0457739093106741) (0.0536898360198222,0.0474720166728422) (0.0536898360198222,0.0474720166728425) (0.0536898360198222,0.0483701855895043) (0.0536898360198222,0.0483701855895044) (0.0536898360198222,0.0503637594687329) (0.0536898360198222,0.0503637594687332) (0.0536898360198222,0.0519921765303923) (0.0536898360198222,0.0519921765303923) (0.0536898360198222,0.0540416256157594) (0.0536898360198222,0.0540416256157598) (0.0536898360198222,0.0569239572626259) (0.0536898360198222,0.0569239572626259) (0.0536898360198222,0.0585642891089218) (0.0536898360198222,0.0585642891089222) (0.0536898360198222,0.0635424906325228) (0.0536898360198222,0.063542490632523) (0.0536898360198222,0.0639642775197295) (0.0536898360198222,0.0639642775197296) (0.0536898360198222,0.070280030748138) (0.0536898360198222,0.070280030748138) (0.0536898360198222,0.0722544817516304) (0.0536898360198222,0.0722544817516307) (0.0536898360198222,0.0775933164141365) (0.0536898360198222,0.0775933164141369) (0.0536898360198222,0.0860532032157056) (0.0536898360198222,0.086053203215706) (0.0536898360198222,0.0959039147176672) (0.0536898360198222,0.0959039147176677) (0.0536898360198222,0.107576884821306) (0.0536898360198222,0.107576884821306) (0.0536898360198222,0.121595860333908) (0.0536898360198222,0.121595860333908) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.107073369757461,-0.51805318525621) (0.107073369757461,-0.51805318525621) (0.107073369757461,-0.517486692054798) (0.107073369757461,-0.517486692054798) (0.107073369757461,-0.516755925811426) (0.107073369757461,-0.516755925811425) (0.107073369757461,-0.515890897983314) (0.107073369757461,-0.515890897983314) (0.107073369757461,-0.514907420696775) (0.107073369757461,-0.514907420696775) (0.107073369757461,-0.513816014225817) (0.107073369757461,-0.513816014225817) (0.107073369757461,-0.512624442544217) (0.107073369757461,-0.512624442544217) (0.107073369757461,-0.511338756715429) (0.107073369757461,-0.511338756715429) (0.107073369757461,-0.509963767635789) (0.107073369757461,-0.509963767635788) (0.107073369757461,-0.508503225673257) (0.107073369757461,-0.508503225673257) (0.107073369757461,-0.506959828994635) (0.107073369757461,-0.506959828994635) (0.107073369757461,-0.505335162112089) (0.107073369757461,-0.505335162112089) (0.107073369757461,-0.503629687970272) (0.107073369757461,-0.503629687970272) (0.107073369757461,-0.501842911124036) (0.107073369757461,-0.501842911124036) (0.107073369757461,-0.499973742698953) (0.107073369757461,-0.499973742698953) (0.107073369757461,-0.498021023931034) (0.107073369757461,-0.498021023931034) (0.107073369757461,-0.495984212460355) (0.107073369757461,-0.495984212460354) (0.107073369757461,-0.493863621132636) (0.107073369757461,-0.493863621132636) (0.107073369757461,-0.49166023647487) (0.107073369757461,-0.49166023647487) (0.107073369757461,-0.489375636937594) (0.107073369757461,-0.489375636937594) (0.107073369757461,-0.487011878751798) (0.107073369757461,-0.487011878751798) (0.107073369757461,-0.484571362058651) (0.107073369757461,-0.484571362058651) (0.107073369757461,-0.482056717110966) (0.107073369757461,-0.482056717110966) (0.107073369757461,-0.47947072026179) (0.107073369757461,-0.47947072026179) (0.107073369757461,-0.476816237153133) (0.107073369757461,-0.476816237153133) (0.107073369757461,-0.474096186930281) (0.107073369757461,-0.474096186930281) (0.107073369757461,-0.471313521240341) (0.107073369757461,-0.471313521240341) (0.107073369757461,-0.46847121297737) (0.107073369757461,-0.46847121297737) (0.107073369757461,-0.465572251151191) (0.107073369757461,-0.465572251151191) (0.107073369757461,-0.462619639494917) (0.107073369757461,-0.462619639494917) (0.107073369757461,-0.459616397344723) (0.107073369757461,-0.459616397344723) (0.107073369757461,-0.456565561910369) (0.107073369757461,-0.456565561910369) (0.107073369757461,-0.453470191386298) (0.107073369757461,-0.453470191386297) (0.107073369757461,-0.450333368536921) (0.107073369757461,-0.450333368536921) (0.107073369757461,-0.44715820446776) (0.107073369757461,-0.447158204467759) (0.107073369757461,-0.443947842240076) (0.107073369757461,-0.443947842240076) (0.107073369757461,-0.440705459731218) (0.107073369757461,-0.440705459731218) (0.107073369757461,-0.437434270622238) (0.107073369757461,-0.437434270622238) (0.107073369757461,-0.434137521506752) (0.107073369757461,-0.434137521506752) (0.107073369757461,-0.430818481785109) (0.107073369757461,-0.430818481785109) (0.107073369757461,-0.427480421417017) (0.107073369757461,-0.427480421417017) (0.107073369757461,-0.424126570452002) (0.107073369757461,-0.424126570452002) (0.107073369757461,-0.420760055102437) (0.107073369757461,-0.420760055102437) (0.107073369757461,-0.417383810471405) (0.107073369757461,-0.417383810471405) (0.107073369757461,-0.414000482340925) (0.107073369757461,-0.414000482340925) (0.107073369757461,-0.410612349231318) (0.107073369757461,-0.410612349231318) (0.107073369757461,-0.4072213139357) (0.107073369757461,-0.4072213139357) (0.107073369757461,-0.403829015788157) (0.107073369757461,-0.403829015788157) (0.107073369757461,-0.400437086490885) (0.107073369757461,-0.400437086490885) (0.107073369757461,-0.397047516456444) (0.107073369757461,-0.397047516456444) (0.107073369757461,-0.393663044773613) (0.107073369757461,-0.393663044773613) (0.107073369757461,-0.390287470893377) (0.107073369757461,-0.390287470893377) (0.107073369757461,-0.386925821809837) (0.107073369757461,-0.386925821809837) (0.107073369757461,-0.383584377660291) (0.107073369757461,-0.383584377660291) (0.107073369757461,-0.380270584765935) (0.107073369757461,-0.380270584765935) (0.107073369757461,-0.376992875503162) (0.107073369757461,-0.376992875503162) (0.107073369757461,-0.373760630931281) (0.107073369757461,-0.373760630931281) (0.107073369757461,-0.370583991682888) (0.107073369757461,-0.370583991682888) (0.107073369757461,-0.367473753764008) (0.107073369757461,-0.367473753764008) (0.107073369757461,-0.36444152442926) (0.107073369757461,-0.36444152442926) (0.107073369757461,-0.361499632078436) (0.107073369757461,-0.361499632078436) (0.107073369757461,-0.358660996344619) (0.107073369757461,-0.358660996344618) (0.107073369757461,-0.355939289560852) (0.107073369757461,-0.355939289560852) (0.107073369757461,-0.35334924168781) (0.107073369757461,-0.353349241687809) (0.107073369757461,-0.3509068631891) (0.107073369757461,-0.3509068631891) (0.107073369757461,-0.348629671068012) (0.107073369757461,-0.348629671068012) (0.107073369757461,-0.346537201992483) (0.107073369757461,-0.346537201992482) (0.107073369757461,-0.344652127295618) (0.107073369757461,-0.344652127295618) (0.107073369757461,-0.343002548634746) (0.107073369757461,-0.343002548634746) (0.107073369757461,-0.34162753571545) (0.107073369757461,-0.341627535715449) (0.107073369757461,-0.340597125823599) (0.107073369757461,-0.340597125823599) (0.107073369757461,-0.340126388683465) (0.107073369757461,-0.340126388683465) (0.107073369757461,-0.337563318255875) (0.107073369757461,-0.337563318255875) (0.107073369757461,-0.335521161007623) (0.107073369757461,-0.335521161007623) (0.107073369757461,-0.330256463126155) (0.107073369757461,-0.330256463126154) (0.107073369757461,-0.318939569764353) (0.107073369757461,-0.318939569764352) (0.107073369757461,-0.303620224943254) (0.107073369757461,-0.303620224943253) (0.107073369757461,-0.283258474621808) (0.107073369757461,-0.283258474621808) (0.107073369757461,-0.254335208733515) (0.107073369757461,-0.254335208733514) (0.107073369757461,-0.180843138282159) (0.107073369757461,-0.180843138282159) (0.107073369757461,-0.0745088082990047) (0.107073369757461,-0.0745088082990044) (0.107073369757461,-0.0220410853494748) (0.107073369757461,-0.0220410853494745) (0.107073369757461,-0.0213124930073161) (0.107073369757461,-0.0213124930073161) (0.107073369757461,-0.0203670218183725) (0.107073369757461,-0.0203670218183723) (0.107073369757461,-0.0192538011956419) (0.107073369757461,-0.0192538011956418) (0.107073369757461,-0.0180016451239911) (0.107073369757461,-0.0180016451239911) (0.107073369757461,-0.0166317524117639) (0.107073369757461,-0.0166317524117639) (0.107073369757461,-0.0151611457609225) (0.107073369757461,-0.0151611457609224) (0.107073369757461,-0.0136040242273544) (0.107073369757461,-0.0136040242273544) (0.107073369757461,-0.0119724276508523) (0.107073369757461,-0.0119724276508521) (0.107073369757461,-0.0102766809762313) (0.107073369757461,-0.010276680976231) (0.107073369757461,-0.00852581258885027) (0.107073369757461,-0.00852581258885015) (0.107073369757461,-0.00672799532976375) (0.107073369757461,-0.00672799532976362) (0.107073369757461,-0.00489096346004484) (0.107073369757461,-0.00489096346004471) (0.107073369757461,-0.00302232568683171) (0.107073369757461,-0.00302232568683168) (0.107073369757461,-0.00112972163330498) (0.107073369757461,-0.00112972163330486) (0.107073369757461,0.000779152591705223) (0.107073369757461,0.00077915259170537) (0.107073369757461,0.0026965335378697) (0.107073369757461,0.00269653353786973) (0.107073369757461,0.0046147815543362) (0.107073369757461,0.00461478155433636) (0.107073369757461,0.00652661390236478) (0.107073369757461,0.00652661390236479) (0.107073369757461,0.00842516090729208) (0.107073369757461,0.00842516090729215) (0.107073369757461,0.0103039995688314) (0.107073369757461,0.0103039995688315) (0.107073369757461,0.0121571738550544) (0.107073369757461,0.0121571738550546) (0.107073369757461,0.0139791985979458) (0.107073369757461,0.0139791985979458) (0.107073369757461,0.0157650515993727) (0.107073369757461,0.0157650515993728) (0.107073369757461,0.0175101582594456) (0.107073369757461,0.0175101582594457) (0.107073369757461,0.0192103719573034) (0.107073369757461,0.0192103719573035) (0.107073369757461,0.0208619524670658) (0.107073369757461,0.0208619524670658) (0.107073369757461,0.0224615439399703) (0.107073369757461,0.0224615439399704) (0.107073369757461,0.0240061534291422) (0.107073369757461,0.0240061534291424) (0.107073369757461,0.0254931305439204) (0.107073369757461,0.0254931305439204) (0.107073369757461,0.0269201485559167) (0.107073369757461,0.0269201485559168) (0.107073369757461,0.028285187108778) (0.107073369757461,0.028285187108778) (0.107073369757461,0.029586516576866) (0.107073369757461,0.0295865165768662) (0.107073369757461,0.0308226840559558) (0.107073369757461,0.0308226840559561) (0.107073369757461,0.031992500936373) (0.107073369757461,0.0319925009363731) (0.107073369757461,0.033095031999922) (0.107073369757461,0.033095031999922) (0.107073369757461,0.0341295859818563) (0.107073369757461,0.0341295859818564) (0.107073369757461,0.0350957075537753) (0.107073369757461,0.0350957075537753) (0.107073369757461,0.0359931707047162) (0.107073369757461,0.0359931707047163) (0.107073369757461,0.0368219735305664) (0.107073369757461,0.0368219735305665) (0.107073369757461,0.0375823344798055) (0.107073369757461,0.0375823344798056) (0.107073369757461,0.0382746901426597) (0.107073369757461,0.0382746901426597) (0.107073369757461,0.0388996947241369) (0.107073369757461,0.0388996947241369) (0.107073369757461,0.0394582214123561) (0.107073369757461,0.0394582214123562) (0.107073369757461,0.039951366364197) (0.107073369757461,0.0399513663641971) (0.107073369757461,0.0403804558311336) (0.107073369757461,0.0403804558311337) (0.107073369757461,0.0407470431514358) (0.107073369757461,0.0407470431514358) (0.107073369757461,0.0410529384730724) (0.107073369757461,0.0410529384730725) (0.107073369757461,0.0413002164611271) (0.107073369757461,0.0413002164611272) (0.107073369757461,0.0414912109744507) (0.107073369757461,0.0414912109744508) (0.107073369757461,0.0416284666345546) (0.107073369757461,0.0416284666345547) (0.107073369757461,0.0417135741516294) (0.107073369757461,0.0417135741516295) (0.107073369757461,0.0417626881264401) (0.107073369757461,0.0417626881264402) (0.107073369757461,0.0418363594720829) (0.107073369757461,0.041836359472083) (0.107073369757461,0.0419805093503745) (0.107073369757461,0.0419805093503746) (0.107073369757461,0.0421666610632496) (0.107073369757461,0.0421666610632497) (0.107073369757461,0.0424881854752106) (0.107073369757461,0.0424881854752107) (0.107073369757461,0.0428174616554315) (0.107073369757461,0.0428174616554316) (0.107073369757461,0.0434315833319449) (0.107073369757461,0.0434315833319449) (0.107073369757461,0.0439003217562001) (0.107073369757461,0.0439003217562002) (0.107073369757461,0.0449982016713451) (0.107073369757461,0.0449982016713451) (0.107073369757461,0.0455219931511341) (0.107073369757461,0.0455219931511342) (0.107073369757461,0.0474377067881322) (0.107073369757461,0.0474377067881323) (0.107073369757461,0.0477791821309841) (0.107073369757461,0.0477791821309841) (0.107073369757461,0.0507480018878222) (0.107073369757461,0.0507480018878225) (0.107073369757461,0.051107811138589) (0.107073369757461,0.051107811138589) (0.107073369757461,0.0544906372191849) (0.107073369757461,0.0544906372191855) (0.107073369757461,0.0565564823547897) (0.107073369757461,0.0565564823547897) (0.107073369757461,0.0590384265095785) (0.107073369757461,0.0590384265095787) (0.107073369757461,0.0643777114438655) (0.107073369757461,0.0643777114438658) (0.107073369757461,0.0704747918827589) (0.107073369757461,0.070474791882759) (0.107073369757461,0.0773037691895949) (0.107073369757461,0.0773037691895951) (0.107073369757461,0.0848654025256973) (0.107073369757461,0.0848654025256979) (0.107073369757461,0.0932071665513688) (0.107073369757461,0.0932071665513696) (0.107073369757461,0.102447686115322) (0.107073369757461,0.102447686115322) (0.107073369757461,0.11279715545378) (0.107073369757461,0.11279715545378) (0.107073369757461,0.124576429873778) (0.107073369757461,0.124576429873778) (0.107073369757461,0.138307357688728) (0.107073369757461,0.138307357688729) (0.107073369757461,0.154600652715588) (0.107073369757461,0.154600652715588) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.174794684466133,-0.518104046221394) (0.174794684466133,-0.518104046221394) (0.174794684466133,-0.517610664471604) (0.174794684466133,-0.517610664471604) (0.174794684466133,-0.516959608266387) (0.174794684466133,-0.516959608266387) (0.174794684466133,-0.516174416885648) (0.174794684466133,-0.516174416885648) (0.174794684466133,-0.515262859278378) (0.174794684466133,-0.515262859278378) (0.174794684466133,-0.51422711006638) (0.174794684466133,-0.51422711006638) (0.174794684466133,-0.513067898749841) (0.174794684466133,-0.513067898749841) (0.174794684466133,-0.511786360651234) (0.174794684466133,-0.511786360651234) (0.174794684466133,-0.510384450553161) (0.174794684466133,-0.510384450553161) (0.174794684466133,-0.508864741954224) (0.174794684466133,-0.508864741954223) (0.174794684466133,-0.507230136661747) (0.174794684466133,-0.507230136661747) (0.174794684466133,-0.505483663850892) (0.174794684466133,-0.505483663850892) (0.174794684466133,-0.503628376581143) (0.174794684466133,-0.503628376581143) (0.174794684466133,-0.501667307512651) (0.174794684466133,-0.501667307512651) (0.174794684466133,-0.499603439879025) (0.174794684466133,-0.499603439879025) (0.174794684466133,-0.497439775198082) (0.174794684466133,-0.497439775198082) (0.174794684466133,-0.495179641028152) (0.174794684466133,-0.495179641028152) (0.174794684466133,-0.492826525629174) (0.174794684466133,-0.492826525629174) (0.174794684466133,-0.490383882186637) (0.174794684466133,-0.490383882186637) (0.174794684466133,-0.487855154779402) (0.174794684466133,-0.487855154779402) (0.174794684466133,-0.48524378377143) (0.174794684466133,-0.48524378377143) (0.174794684466133,-0.482553203018548) (0.174794684466133,-0.482553203018548) (0.174794684466133,-0.479786839118709) (0.174794684466133,-0.479786839118709) (0.174794684466133,-0.476948112444531) (0.174794684466133,-0.476948112444531) (0.174794684466133,-0.474040439430418) (0.174794684466133,-0.474040439430418) (0.174794684466133,-0.471067235796778) (0.174794684466133,-0.471067235796777) (0.174794684466133,-0.468031920379201) (0.174794684466133,-0.468031920379201) (0.174794684466133,-0.464937919267816) (0.174794684466133,-0.464937919267816) (0.174794684466133,-0.461788670100198) (0.174794684466133,-0.461788670100198) (0.174794684466133,-0.458587626508734) (0.174794684466133,-0.458587626508734) (0.174794684466133,-0.455338262765902) (0.174794684466133,-0.455338262765902) (0.174794684466133,-0.452044078651328) (0.174794684466133,-0.452044078651327) (0.174794684466133,-0.448708604564462) (0.174794684466133,-0.448708604564462) (0.174794684466133,-0.445335406939701) (0.174794684466133,-0.445335406939701) (0.174794684466133,-0.441928094028046) (0.174794684466133,-0.441928094028046) (0.174794684466133,-0.438490322103044) (0.174794684466133,-0.438490322103044) (0.174794684466133,-0.435025802160554) (0.174794684466133,-0.435025802160554) (0.174794684466133,-0.431538307185591) (0.174794684466133,-0.431538307185591) (0.174794684466133,-0.428031680065892) (0.174794684466133,-0.428031680065892) (0.174794684466133,-0.424509842240819) (0.174794684466133,-0.424509842240819) (0.174794684466133,-0.420976803180354) (0.174794684466133,-0.420976803180354) (0.174794684466133,-0.417436670794709) (0.174794684466133,-0.417436670794709) (0.174794684466133,-0.413893662889187) (0.174794684466133,-0.413893662889186) (0.174794684466133,-0.410352119778115) (0.174794684466133,-0.410352119778115) (0.174794684466133,-0.406816518149574) (0.174794684466133,-0.406816518149574) (0.174794684466133,-0.403291486250944) (0.174794684466133,-0.403291486250944) (0.174794684466133,-0.399781820427073) (0.174794684466133,-0.399781820427073) (0.174794684466133,-0.396292502976057) (0.174794684466133,-0.396292502976057) (0.174794684466133,-0.392828720993089) (0.174794684466133,-0.392828720993089) (0.174794684466133,-0.389395885729918) (0.174794684466133,-0.389395885729918) (0.174794684466133,-0.385999656165715) (0.174794684466133,-0.385999656165715) (0.174794684466133,-0.382645957196604) (0.174794684466133,-0.382645957196604) (0.174794684466133,-0.379340984913854) (0.174794684466133,-0.379340984913854) (0.174794684466133,-0.376091264842883) (0.174794684466133,-0.376091264842883) (0.174794684466133,-0.372903583631586) (0.174794684466133,-0.372903583631585) (0.174794684466133,-0.369785261624962) (0.174794684466133,-0.369785261624962) (0.174794684466133,-0.366744127117721) (0.174794684466133,-0.366744127117721) (0.174794684466133,-0.363788429061504) (0.174794684466133,-0.363788429061504) (0.174794684466133,-0.360927385982769) (0.174794684466133,-0.360927385982768) (0.174794684466133,-0.358171332019992) (0.174794684466133,-0.358171332019992) (0.174794684466133,-0.355531561721328) (0.174794684466133,-0.355531561721328) (0.174794684466133,-0.353020787781208) (0.174794684466133,-0.353020787781208) (0.174794684466133,-0.350653786879648) (0.174794684466133,-0.350653786879648) (0.174794684466133,-0.348447592465183) (0.174794684466133,-0.348447592465183) (0.174794684466133,-0.346421681315934) (0.174794684466133,-0.346421681315934) (0.174794684466133,-0.344598855904813) (0.174794684466133,-0.344598855904813) (0.174794684466133,-0.343007245519157) (0.174794684466133,-0.343007245519157) (0.174794684466133,-0.341685003647664) (0.174794684466133,-0.341685003647664) (0.174794684466133,-0.340696008451837) (0.174794684466133,-0.340696008451837) (0.174794684466133,-0.340175466259947) (0.174794684466133,-0.340175466259947) (0.174794684466133,-0.33849696658396) (0.174794684466133,-0.338496966583959) (0.174794684466133,-0.332998149042785) (0.174794684466133,-0.332998149042784) (0.174794684466133,-0.324780536001682) (0.174794684466133,-0.324780536001681) (0.174794684466133,-0.314247495676589) (0.174794684466133,-0.314247495676588) (0.174794684466133,-0.301373264934724) (0.174794684466133,-0.301373264934724) (0.174794684466133,-0.285786873331169) (0.174794684466133,-0.285786873331169) (0.174794684466133,-0.266708501887921) (0.174794684466133,-0.26670850188792) (0.174794684466133,-0.242559027523233) (0.174794684466133,-0.242559027523232) (0.174794684466133,-0.209253490200185) (0.174794684466133,-0.209253490200185) (0.174794684466133,-0.197757493001261) (0.174794684466133,-0.197757493001261) (0.174794684466133,-0.0241625878270929) (0.174794684466133,-0.0241625878270924) (0.174794684466133,-0.0220993817396938) (0.174794684466133,-0.0220993817396937) (0.174794684466133,-0.021457763029589) (0.174794684466133,-0.0214577630295889) (0.174794684466133,-0.020600692394908) (0.174794684466133,-0.020600692394908) (0.174794684466133,-0.0195646337605836) (0.174794684466133,-0.0195646337605835) (0.174794684466133,-0.0183673469387106) (0.174794684466133,-0.0183673469387104) (0.174794684466133,-0.0170226947667863) (0.174794684466133,-0.0170226947667863) (0.174794684466133,-0.0155446986496199) (0.174794684466133,-0.0155446986496198) (0.174794684466133,-0.0139481657824858) (0.174794684466133,-0.0139481657824857) (0.174794684466133,-0.0122482746347359) (0.174794684466133,-0.0122482746347359) (0.174794684466133,-0.0104600776881104) (0.174794684466133,-0.0104600776881103) (0.174794684466133,-0.0085981618992058) (0.174794684466133,-0.00859816189920555) (0.174794684466133,-0.00667645635096503) (0.174794684466133,-0.00667645635096497) (0.174794684466133,-0.00470813437112) (0.174794684466133,-0.00470813437111988) (0.174794684466133,-0.00270556836947272) (0.174794684466133,-0.00270556836947257) (0.174794684466133,-0.000680306438799841) (0.174794684466133,-0.000680306438799658) (0.174794684466133,0.00135689376490558) (0.174794684466133,0.00135689376490564) (0.174794684466133,0.00339593776950321) (0.174794684466133,0.00339593776950356) (0.174794684466133,0.00542754487931143) (0.174794684466133,0.00542754487931144) (0.174794684466133,0.00744329813430335) (0.174794684466133,0.00744329813430338) (0.174794684466133,0.00943555678255442) (0.174794684466133,0.00943555678255454) (0.174794684466133,0.0113973978575576) (0.174794684466133,0.0113973978575578) (0.174794684466133,0.0133225670648808) (0.174794684466133,0.013322567064881) (0.174794684466133,0.0152054326737038) (0.174794684466133,0.0152054326737038) (0.174794684466133,0.017040942567731) (0.174794684466133,0.017040942567731) (0.174794684466133,0.0188245847639433) (0.174794684466133,0.0188245847639434) (0.174794684466133,0.0205523515319708) (0.174794684466133,0.0205523515319709) (0.174794684466133,0.0222207071186407) (0.174794684466133,0.0222207071186407) (0.174794684466133,0.0238265589881368) (0.174794684466133,0.0238265589881369) (0.174794684466133,0.0253672324183211) (0.174794684466133,0.0253672324183213) (0.174794684466133,0.0268404482459758) (0.174794684466133,0.026840448245976) (0.174794684466133,0.0282443035221299) (0.174794684466133,0.0282443035221299) (0.174794684466133,0.0295772548174728) (0.174794684466133,0.0295772548174729) (0.174794684466133,0.0308381039085441) (0.174794684466133,0.0308381039085442) (0.174794684466133,0.0320259855608004) (0.174794684466133,0.0320259855608005) (0.174794684466133,0.0331403571137026) (0.174794684466133,0.0331403571137027) (0.174794684466133,0.0341809895531074) (0.174794684466133,0.0341809895531074) (0.174794684466133,0.0351479597432552) (0.174794684466133,0.0351479597432553) (0.174794684466133,0.0360416434653865) (0.174794684466133,0.0360416434653866) (0.174794684466133,0.0368627088961427) (0.174794684466133,0.0368627088961428) (0.174794684466133,0.0376121101349295) (0.174794684466133,0.0376121101349296) (0.174794684466133,0.0382910803928064) (0.174794684466133,0.0382910803928064) (0.174794684466133,0.0389011243770792) (0.174794684466133,0.0389011243770792) (0.174794684466133,0.0394440089111926) (0.174794684466133,0.0394440089111927) (0.174794684466133,0.0399217512167082) (0.174794684466133,0.0399217512167083) (0.174794684466133,0.0403366415378256) (0.174794684466133,0.0403366415378257) (0.174794684466133,0.0406912121802224) (0.174794684466133,0.0406912121802224) (0.174794684466133,0.040988108695289) (0.174794684466133,0.040988108695289) (0.174794684466133,0.041230273324781) (0.174794684466133,0.041230273324781) (0.174794684466133,0.0414208835640993) (0.174794684466133,0.0414208835640994) (0.174794684466133,0.0415633077180138) (0.174794684466133,0.0415633077180139) (0.174794684466133,0.0416611241410289) (0.174794684466133,0.0416611241410289) (0.174794684466133,0.0417118117793419) (0.174794684466133,0.0417118117793419) (0.174794684466133,0.0417878113522385) (0.174794684466133,0.0417878113522386) (0.174794684466133,0.0418004465383878) (0.174794684466133,0.0418004465383879) (0.174794684466133,0.0420748001932106) (0.174794684466133,0.0420748001932107) (0.174794684466133,0.0420863589773973) (0.174794684466133,0.0420863589773974) (0.174794684466133,0.0426716096116808) (0.174794684466133,0.0426716096116809) (0.174794684466133,0.0427330180952554) (0.174794684466133,0.0427330180952554) (0.174794684466133,0.0436682813835165) (0.174794684466133,0.0436682813835167) (0.174794684466133,0.0440340153470632) (0.174794684466133,0.0440340153470632) (0.174794684466133,0.0451849286034193) (0.174794684466133,0.0451849286034194) (0.174794684466133,0.0473206354391403) (0.174794684466133,0.0473206354391404) (0.174794684466133,0.0501553557358231) (0.174794684466133,0.0501553557358232) (0.174794684466133,0.053753617856008) (0.174794684466133,0.0537536178560081) (0.174794684466133,0.0581543062747598) (0.174794684466133,0.0581543062747599) (0.174794684466133,0.0633497045786766) (0.174794684466133,0.0633497045786766) (0.174794684466133,0.0693040736166271) (0.174794684466133,0.0693040736166273) (0.174794684466133,0.0759791630319032) (0.174794684466133,0.0759791630319032) (0.174794684466133,0.0833446367286367) (0.174794684466133,0.0833446367286372) (0.174794684466133,0.0913788519221343) (0.174794684466133,0.0913788519221344) (0.174794684466133,0.100067347619473) (0.174794684466133,0.100067347619474) (0.174794684466133,0.109402940394668) (0.174794684466133,0.109402940394668) (0.174794684466133,0.119391400182046) (0.174794684466133,0.119391400182047) (0.174794684466133,0.130070576007786) (0.174794684466133,0.130070576007786) (0.174794684466133,0.141552144999668) (0.174794684466133,0.141552144999669) (0.174794684466133,0.154077657565483) (0.174794684466133,0.154077657565484) (0.174794684466133,0.168056624586724) (0.174794684466133,0.168056624586725) (0.174794684466133,0.18414279563124) (0.174794684466133,0.184142795631242) (0.174794684466133,0.203086761909096) (0.174794684466133,0.203086761909098) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.26308308649468,-0.519937780778398) (0.26308308649468,-0.519937780778398) (0.26308308649468,-0.5181969489483) (0.26308308649468,-0.518196948948299) (0.26308308649468,-0.517624448449434) (0.26308308649468,-0.517624448449434) (0.26308308649468,-0.516809664996849) (0.26308308649468,-0.516809664996848) (0.26308308649468,-0.515805697131426) (0.26308308649468,-0.515805697131425) (0.26308308649468,-0.514633305060336) (0.26308308649468,-0.514633305060336) (0.26308308649468,-0.513304933091643) (0.26308308649468,-0.513304933091642) (0.26308308649468,-0.51182939987117) (0.26308308649468,-0.51182939987117) (0.26308308649468,-0.510213597078239) (0.26308308649468,-0.510213597078238) (0.26308308649468,-0.508463276492623) (0.26308308649468,-0.508463276492623) (0.26308308649468,-0.506583474115363) (0.26308308649468,-0.506583474115362) (0.26308308649468,-0.50457876471482) (0.26308308649468,-0.504578764714819) (0.26308308649468,-0.502453425018773) (0.26308308649468,-0.502453425018773) (0.26308308649468,-0.50021152460996) (0.26308308649468,-0.500211524609959) (0.26308308649468,-0.49785698069396) (0.26308308649468,-0.49785698069396) (0.26308308649468,-0.495393983809188) (0.26308308649468,-0.495393983809188) (0.26308308649468,-0.492827064546199) (0.26308308649468,-0.492827064546198) (0.26308308649468,-0.490160702823384) (0.26308308649468,-0.490160702823384) (0.26308308649468,-0.48739932351675) (0.26308308649468,-0.48739932351675) (0.26308308649468,-0.484547309672595) (0.26308308649468,-0.484547309672594) (0.26308308649468,-0.481609002175404) (0.26308308649468,-0.481609002175404) (0.26308308649468,-0.478588702088503) (0.26308308649468,-0.478588702088503) (0.26308308649468,-0.475490675372424) (0.26308308649468,-0.475490675372424) (0.26308308649468,-0.472319159154264) (0.26308308649468,-0.472319159154264) (0.26308308649468,-0.469078368953997) (0.26308308649468,-0.469078368953997) (0.26308308649468,-0.465772506302487) (0.26308308649468,-0.465772506302486) (0.26308308649468,-0.462405766392792) (0.26308308649468,-0.462405766392792) (0.26308308649468,-0.458982345715341) (0.26308308649468,-0.458982345715341) (0.26308308649468,-0.455506449781773) (0.26308308649468,-0.455506449781773) (0.26308308649468,-0.451982301019543) (0.26308308649468,-0.451982301019543) (0.26308308649468,-0.448414146896597) (0.26308308649468,-0.448414146896597) (0.26308308649468,-0.444806268383644) (0.26308308649468,-0.444806268383643) (0.26308308649468,-0.44116298887239) (0.26308308649468,-0.44116298887239) (0.26308308649468,-0.437488683660173) (0.26308308649468,-0.437488683660173) (0.26308308649468,-0.433787790120295) (0.26308308649468,-0.433787790120295) (0.26308308649468,-0.430064818688639) (0.26308308649468,-0.430064818688638) (0.26308308649468,-0.42632436480513) (0.26308308649468,-0.42632436480513) (0.26308308649468,-0.422571121958389) (0.26308308649468,-0.422571121958389) (0.26308308649468,-0.418809895996818) (0.26308308649468,-0.418809895996818) (0.26308308649468,-0.415045620893028) (0.26308308649468,-0.415045620893028) (0.26308308649468,-0.411283376156903) (0.26308308649468,-0.411283376156903) (0.26308308649468,-0.407528406112692) (0.26308308649468,-0.407528406112692) (0.26308308649468,-0.403786141308815) (0.26308308649468,-0.403786141308815) (0.26308308649468,-0.4000622223716) (0.26308308649468,-0.400062222371599) (0.26308308649468,-0.396362526646236) (0.26308308649468,-0.396362526646236) (0.26308308649468,-0.392693198079984) (0.26308308649468,-0.392693198079984) (0.26308308649468,-0.389060682799781) (0.26308308649468,-0.389060682799781) (0.26308308649468,-0.385471771595675) (0.26308308649468,-0.385471771595675) (0.26308308649468,-0.38193365155832) (0.26308308649468,-0.38193365155832) (0.26308308649468,-0.378454004679926) (0.26308308649468,-0.378454004679926) (0.26308308649468,-0.375040928539984) (0.26308308649468,-0.375040928539984) (0.26308308649468,-0.371703160428445) (0.26308308649468,-0.371703160428444) (0.26308308649468,-0.368450052189138) (0.26308308649468,-0.368450052189138) (0.26308308649468,-0.365291566467016) (0.26308308649468,-0.365291566467016) (0.26308308649468,-0.362238785161513) (0.26308308649468,-0.362238785161512) (0.26308308649468,-0.359303606088596) (0.26308308649468,-0.359303606088596) (0.26308308649468,-0.356498714596856) (0.26308308649468,-0.356498714596855) (0.26308308649468,-0.353838224852503) (0.26308308649468,-0.353838224852502) (0.26308308649468,-0.351337629437258) (0.26308308649468,-0.351337629437258) (0.26308308649468,-0.349013239305096) (0.26308308649468,-0.349013239305096) (0.26308308649468,-0.346882124595537) (0.26308308649468,-0.346882124595537) (0.26308308649468,-0.344962493367271) (0.26308308649468,-0.344962493367271) (0.26308308649468,-0.343274778467436) (0.26308308649468,-0.343274778467436) (0.26308308649468,-0.341846047205822) (0.26308308649468,-0.341846047205822) (0.26308308649468,-0.340725889204844) (0.26308308649468,-0.340725889204844) (0.26308308649468,-0.339652341514141) (0.26308308649468,-0.339652341514141) (0.26308308649468,-0.335592468932627) (0.26308308649468,-0.335592468932626) (0.26308308649468,-0.328971969581378) (0.26308308649468,-0.328971969581378) (0.26308308649468,-0.32067486648018) (0.26308308649468,-0.320674866480179) (0.26308308649468,-0.31116242733264) (0.26308308649468,-0.311162427332639) (0.26308308649468,-0.300660804289711) (0.26308308649468,-0.30066080428971) (0.26308308649468,-0.289244369383259) (0.26308308649468,-0.289244369383259) (0.26308308649468,-0.276813722959417) (0.26308308649468,-0.276813722959416) (0.26308308649468,-0.26301602780195) (0.26308308649468,-0.26301602780195) (0.26308308649468,-0.247253666582632) (0.26308308649468,-0.247253666582632) (0.26308308649468,-0.228764616008181) (0.26308308649468,-0.228764616008181) (0.26308308649468,-0.211210570028891) (0.26308308649468,-0.211210570028891) (0.26308308649468,-0.20651924314921) (0.26308308649468,-0.20651924314921) (0.26308308649468,-0.178703244472706) (0.26308308649468,-0.178703244472706) (0.26308308649468,-0.140756761739185) (0.26308308649468,-0.140756761739185) (0.26308308649468,-0.0234504074971897) (0.26308308649468,-0.0234504074971895) (0.26308308649468,-0.0220583474633493) (0.26308308649468,-0.0220583474633493) (0.26308308649468,-0.0212380989391082) (0.26308308649468,-0.0212380989391079) (0.26308308649468,-0.020128330555179) (0.26308308649468,-0.0201283305551788) (0.26308308649468,-0.0187984786121139) (0.26308308649468,-0.0187984786121138) (0.26308308649468,-0.0172858815470613) (0.26308308649468,-0.017285881547061) (0.26308308649468,-0.0156188247337673) (0.26308308649468,-0.0156188247337673) (0.26308308649468,-0.0138214952004645) (0.26308308649468,-0.0138214952004643) (0.26308308649468,-0.0119155691443249) (0.26308308649468,-0.0119155691443245) (0.26308308649468,-0.00992085823175545) (0.26308308649468,-0.00992085823175537) (0.26308308649468,-0.00785561717470227) (0.26308308649468,-0.00785561717470219) (0.26308308649468,-0.00573671086156033) (0.26308308649468,-0.00573671086156) (0.26308308649468,-0.00357971800734635) (0.26308308649468,-0.00357971800734619) (0.26308308649468,-0.00139899665841394) (0.26308308649468,-0.0013989966584134) (0.26308308649468,0.000792259651345133) (0.26308308649468,0.000792259651345483) (0.26308308649468,0.00298181004471732) (0.26308308649468,0.00298181004471754) (0.26308308649468,0.00515842307048542) (0.26308308649468,0.00515842307048545) (0.26308308649468,0.00731202412767722) (0.26308308649468,0.00731202412767778) (0.26308308649468,0.00943356028168679) (0.26308308649468,0.00943356028168696) (0.26308308649468,0.011514900614347) (0.26308308649468,0.0115149006143473) (0.26308308649468,0.0135487593993661) (0.26308308649468,0.0135487593993663) (0.26308308649468,0.0155286251023334) (0.26308308649468,0.0155286251023334) (0.26308308649468,0.0174486945018966) (0.26308308649468,0.0174486945018967) (0.26308308649468,0.0193038119010925) (0.26308308649468,0.0193038119010925) (0.26308308649468,0.0210894129529923) (0.26308308649468,0.0210894129529932) (0.26308308649468,0.0228014722996926) (0.26308308649468,0.0228014722996929) (0.26308308649468,0.0244364540683257) (0.26308308649468,0.024436454068326) (0.26308308649468,0.0259912644660819) (0.26308308649468,0.0259912644660821) (0.26308308649468,0.027463206852735) (0.26308308649468,0.0274632068527351) (0.26308308649468,0.0288499432881033) (0.26308308649468,0.0288499432881036) (0.26308308649468,0.0301494764068404) (0.26308308649468,0.0301494764068405) (0.26308308649468,0.0313601895492771) (0.26308308649468,0.0313601895492775) (0.26308308649468,0.0324810333452706) (0.26308308649468,0.032481033345271) (0.26308308649468,0.033512019536419) (0.26308308649468,0.033512019536419) (0.26308308649468,0.0344551712741424) (0.26308308649468,0.0344551712741426) (0.26308308649468,0.0353156521362994) (0.26308308649468,0.0353156521363002) (0.26308308649468,0.0361018337366448) (0.26308308649468,0.0361018337366451) (0.26308308649468,0.03682308689737) (0.26308308649468,0.0368230868973701) (0.26308308649468,0.0374866629741092) (0.26308308649468,0.0374866629741098) (0.26308308649468,0.0380964719379948) (0.26308308649468,0.0380964719379954) (0.26308308649468,0.0386540082719323) (0.26308308649468,0.0386540082719327) (0.26308308649468,0.0391599548253406) (0.26308308649468,0.039159954825341) (0.26308308649468,0.0396154326963569) (0.26308308649468,0.039615432696357) (0.26308308649468,0.0400219182199377) (0.26308308649468,0.0400219182199381) (0.26308308649468,0.0403805951357274) (0.26308308649468,0.0403805951357279) (0.26308308649468,0.0406930430494225) (0.26308308649468,0.0406930430494226) (0.26308308649468,0.0409609819329768) (0.26308308649468,0.0409609819329774) (0.26308308649468,0.0411863358965938) (0.26308308649468,0.0411863358965939) (0.26308308649468,0.0413713458526401) (0.26308308649468,0.0413713458526402) (0.26308308649468,0.0415188823311153) (0.26308308649468,0.0415188823311156) (0.26308308649468,0.0416342303139699) (0.26308308649468,0.0416342303139701) (0.26308308649468,0.041746896839636) (0.26308308649468,0.0417468968396362) (0.26308308649468,0.0419775637504214) (0.26308308649468,0.0419775637504218) (0.26308308649468,0.0424685308510037) (0.26308308649468,0.0424685308510041) (0.26308308649468,0.043338162524041) (0.26308308649468,0.0433381625240415) (0.26308308649468,0.0446981055660172) (0.26308308649468,0.0446981055660172) (0.26308308649468,0.0466504808912362) (0.26308308649468,0.0466504808912365) (0.26308308649468,0.0492817435978119) (0.26308308649468,0.0492817435978124) (0.26308308649468,0.0501658425169988) (0.26308308649468,0.0501658425169996) (0.26308308649468,0.0526596820376826) (0.26308308649468,0.0526596820376827) (0.26308308649468,0.0568336966466666) (0.26308308649468,0.0568336966466674) (0.26308308649468,0.0618087724755064) (0.26308308649468,0.061808772475507) (0.26308308649468,0.0675539613170417) (0.26308308649468,0.0675539613170421) (0.26308308649468,0.0740299959996797) (0.26308308649468,0.0740299959996802) (0.26308308649468,0.0812039459542059) (0.26308308649468,0.0812039459542066) (0.26308308649468,0.0890516926596474) (0.26308308649468,0.0890516926596477) (0.26308308649468,0.0975561714267174) (0.26308308649468,0.0975561714267174) (0.26308308649468,0.106705230188234) (0.26308308649468,0.106705230188234) (0.26308308649468,0.116490045330267) (0.26308308649468,0.116490045330268) (0.26308308649468,0.126904080983007) (0.26308308649468,0.126904080983008) (0.26308308649468,0.137942438658416) (0.26308308649468,0.137942438658417) (0.26308308649468,0.14960155855106) (0.26308308649468,0.149601558551061) (0.26308308649468,0.161879639035036) (0.26308308649468,0.161879639035036) (0.26308308649468,0.17477964957583) (0.26308308649468,0.17477964957583) (0.26308308649468,0.18832184227097) (0.26308308649468,0.18832184227097) (0.26308308649468,0.202583603260872) (0.26308308649468,0.202583603260873) (0.26308308649468,0.217786994498771) (0.26308308649468,0.217786994498771) (0.26308308649468,0.234404749810046) (0.26308308649468,0.234404749810046) (0.26308308649468,0.253264963149215) (0.26308308649468,0.253264963149216) (0.26308308649468,0.275337653503028) (0.26308308649468,0.275337653503029) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (0.30927837221293,-0.523800077095965) (0.30927837221293,-0.523800077095965) (0.30927837221293,-0.518970074271741) (0.30927837221293,-0.51897007427174) (0.30927837221293,-0.517962469887224) (0.30927837221293,-0.517962469887224) (0.30927837221293,-0.517160371788198) (0.30927837221293,-0.517160371788198) (0.30927837221293,-0.516126284372642) (0.30927837221293,-0.516126284372642) (0.30927837221293,-0.514900200210578) (0.30927837221293,-0.514900200210578) (0.30927837221293,-0.513501048998984) (0.30927837221293,-0.513501048998983) (0.30927837221293,-0.511941189744918) (0.30927837221293,-0.511941189744917) (0.30927837221293,-0.510229809170425) (0.30927837221293,-0.510229809170424) (0.30927837221293,-0.508374285554579) (0.30927837221293,-0.508374285554578) (0.30927837221293,-0.506380885441841) (0.30927837221293,-0.50638088544184) (0.30927837221293,-0.504255169529446) (0.30927837221293,-0.504255169529446) (0.30927837221293,-0.502002247818878) (0.30927837221293,-0.502002247818877) (0.30927837221293,-0.499626918566629) (0.30927837221293,-0.499626918566629) (0.30927837221293,-0.497133782238148) (0.30927837221293,-0.497133782238147) (0.30927837221293,-0.494527807174179) (0.30927837221293,-0.494527807174179) (0.30927837221293,-0.49181420990862) (0.30927837221293,-0.49181420990862) (0.30927837221293,-0.488998096243546) (0.30927837221293,-0.488998096243546) (0.30927837221293,-0.486084476428186) (0.30927837221293,-0.486084476428185) (0.30927837221293,-0.483078277694946) (0.30927837221293,-0.483078277694946) (0.30927837221293,-0.479984351069912) (0.30927837221293,-0.479984351069911) (0.30927837221293,-0.476807480027209) (0.30927837221293,-0.476807480027209) (0.30927837221293,-0.473552390541415) (0.30927837221293,-0.473552390541414) (0.30927837221293,-0.470223762012044) (0.30927837221293,-0.470223762012044) (0.30927837221293,-0.466826238452795) (0.30927837221293,-0.466826238452795) (0.30927837221293,-0.463364439444587) (0.30927837221293,-0.463364439444587) (0.30927837221293,-0.459842970726816) (0.30927837221293,-0.459842970726816) (0.30927837221293,-0.456266434587453) (0.30927837221293,-0.456266434587453) (0.30927837221293,-0.452639440222999) (0.30927837221293,-0.452639440222999) (0.30927837221293,-0.448966614180392) (0.30927837221293,-0.448966614180392) (0.30927837221293,-0.445252611029695) (0.30927837221293,-0.445252611029695) (0.30927837221293,-0.441502124440408) (0.30927837221293,-0.441502124440408) (0.30927837221293,-0.437719898818236) (0.30927837221293,-0.437719898818236) (0.30927837221293,-0.433910741661245) (0.30927837221293,-0.433910741661245) (0.30927837221293,-0.430079536808351) (0.30927837221293,-0.430079536808351) (0.30927837221293,-0.426231258762964) (0.30927837221293,-0.426231258762964) (0.30927837221293,-0.422370988290124) (0.30927837221293,-0.422370988290124) (0.30927837221293,-0.418503929513188) (0.30927837221293,-0.418503929513188) (0.30927837221293,-0.414635428787757) (0.30927837221293,-0.414635428787757) (0.30927837221293,-0.410770995680931) (0.30927837221293,-0.410770995680931) (0.30927837221293,-0.406916326466101) (0.30927837221293,-0.406916326466101) (0.30927837221293,-0.403077330683879) (0.30927837221293,-0.403077330683879) (0.30927837221293,-0.399260161416072) (0.30927837221293,-0.399260161416072) (0.30927837221293,-0.395471249782917) (0.30927837221293,-0.395471249782916) (0.30927837221293,-0.391717343533721) (0.30927837221293,-0.391717343533721) (0.30927837221293,-0.388005549932884) (0.30927837221293,-0.388005549932884) (0.30927837221293,-0.384343371512601) (0.30927837221293,-0.384343371512601) (0.30927837221293,-0.38073873232813) (0.30927837221293,-0.38073873232813) (0.30927837221293,-0.377200059489543) (0.30927837221293,-0.377200059489543) (0.30927837221293,-0.373736288979509) (0.30927837221293,-0.373736288979509) (0.30927837221293,-0.370357126179406) (0.30927837221293,-0.370357126179406) (0.30927837221293,-0.367072737259138) (0.30927837221293,-0.367072737259138) (0.30927837221293,-0.363893972758236) (0.30927837221293,-0.363893972758236) (0.30927837221293,-0.360832593879055) (0.30927837221293,-0.360832593879055) (0.30927837221293,-0.357900616243758) (0.30927837221293,-0.357900616243758) (0.30927837221293,-0.35511035979443) (0.30927837221293,-0.35511035979443) (0.30927837221293,-0.352474761333675) (0.30927837221293,-0.352474761333675) (0.30927837221293,-0.350006940178711) (0.30927837221293,-0.350006940178711) (0.30927837221293,-0.347720316049288) (0.30927837221293,-0.347720316049288) (0.30927837221293,-0.345630601828349) (0.30927837221293,-0.345630601828349) (0.30927837221293,-0.343759746223976) (0.30927837221293,-0.343759746223976) (0.30927837221293,-0.342142756628065) (0.30927837221293,-0.342142756628065) (0.30927837221293,-0.340844931697812) (0.30927837221293,-0.340844931697812) (0.30927837221293,-0.339562718310935) (0.30927837221293,-0.339562718310934) (0.30927837221293,-0.335368547795074) (0.30927837221293,-0.335368547795074) (0.30927837221293,-0.328667594800127) (0.30927837221293,-0.328667594800126) (0.30927837221293,-0.320315388215953) (0.30927837221293,-0.320315388215953) (0.30927837221293,-0.310763197282291) (0.30927837221293,-0.310763197282291) (0.30927837221293,-0.300241834531762) (0.30927837221293,-0.300241834531761) (0.30927837221293,-0.28887236366048) (0.30927837221293,-0.28887236366048) (0.30927837221293,-0.276721245503174) (0.30927837221293,-0.276721245503174) (0.30927837221293,-0.263811565245016) (0.30927837221293,-0.263811565245016) (0.30927837221293,-0.250072094514646) (0.30927837221293,-0.250072094514646) (0.30927837221293,-0.235191966066369) (0.30927837221293,-0.235191966066369) (0.30927837221293,-0.22059099692795) (0.30927837221293,-0.22059099692795) (0.30927837221293,-0.218502204169087) (0.30927837221293,-0.218502204169087) (0.30927837221293,-0.199069743083449) (0.30927837221293,-0.199069743083449) (0.30927837221293,-0.175722729140652) (0.30927837221293,-0.175722729140652) (0.30927837221293,-0.146541446585399) (0.30927837221293,-0.146541446585399) (0.30927837221293,-0.106775799845182) (0.30927837221293,-0.106775799845182) (0.30927837221293,-0.0267944229541881) (0.30927837221293,-0.026794422954188) (0.30927837221293,-0.0225250592800632) (0.30927837221293,-0.0225250592800632) (0.30927837221293,-0.0216415008142273) (0.30927837221293,-0.0216415008142267) (0.30927837221293,-0.020519309413085) (0.30927837221293,-0.0205193094130843) (0.30927837221293,-0.0191465182535197) (0.30927837221293,-0.0191465182535192) (0.30927837221293,-0.0175714950885805) (0.30927837221293,-0.0175714950885804) (0.30927837221293,-0.0158300013712995) (0.30927837221293,-0.0158300013712995) (0.30927837221293,-0.0139512859833486) (0.30927837221293,-0.0139512859833483) (0.30927837221293,-0.0119606532319124) (0.30927837221293,-0.0119606532319121) (0.30927837221293,-0.00988065671566821) (0.30927837221293,-0.00988065671566819) (0.30927837221293,-0.00773170671700211) (0.30927837221293,-0.00773170671700193) (0.30927837221293,-0.00553241016563184) (0.30927837221293,-0.00553241016563131) (0.30927837221293,-0.00329978041889574) (0.30927837221293,-0.00329978041889535) (0.30927837221293,-0.00104936780547782) (0.30927837221293,-0.00104936780547743) (0.30927837221293,0.00120462059050938) (0.30927837221293,0.00120462059050949) (0.30927837221293,0.00344904144953408) (0.30927837221293,0.0034490414495343) (0.30927837221293,0.0056719441500765) (0.30927837221293,0.00567194415007677) (0.30927837221293,0.00786262870225729) (0.30927837221293,0.00786262870225753) (0.30927837221293,0.0100114599461469) (0.30927837221293,0.0100114599461473) (0.30927837221293,0.0121097421507086) (0.30927837221293,0.012109742150709) (0.30927837221293,0.014149613088116) (0.30927837221293,0.0141496130881166) (0.30927837221293,0.0161239471042239) (0.30927837221293,0.0161239471042243) (0.30927837221293,0.0180262750238466) (0.30927837221293,0.0180262750238473) (0.30927837221293,0.0198507407139584) (0.30927837221293,0.0198507407139584) (0.30927837221293,0.0215921376587228) (0.30927837221293,0.0215921376587234) (0.30927837221293,0.0232461090198699) (0.30927837221293,0.0232461090198702) (0.30927837221293,0.0248096344671143) (0.30927837221293,0.0248096344671147) (0.30927837221293,0.0262818763889254) (0.30927837221293,0.0262818763889257) (0.30927837221293,0.0276651251020451) (0.30927837221293,0.0276651251020454) (0.30927837221293,0.0289649667765094) (0.30927837221293,0.0289649667765099) (0.30927837221293,0.0301887595849224) (0.30927837221293,0.0301887595849229) (0.30927837221293,0.0313430194459516) (0.30927837221293,0.0313430194459518) (0.30927837221293,0.0324317508605301) (0.30927837221293,0.0324317508605305) (0.30927837221293,0.0334566391305732) (0.30927837221293,0.0334566391305732) (0.30927837221293,0.0344181066990491) (0.30927837221293,0.0344181066990495) (0.30927837221293,0.0353161860329244) (0.30927837221293,0.0353161860329247) (0.30927837221293,0.0361510341891835) (0.30927837221293,0.0361510341891836) (0.30927837221293,0.0369231677431353) (0.30927837221293,0.0369231677431356) (0.30927837221293,0.0376333591823063) (0.30927837221293,0.0376333591823066) (0.30927837221293,0.0382823419367479) (0.30927837221293,0.0382823419367479) (0.30927837221293,0.0388708271241785) (0.30927837221293,0.0388708271241791) (0.30927837221293,0.0393999053098949) (0.30927837221293,0.039399905309895) (0.30927837221293,0.0398709748208803) (0.30927837221293,0.0398709748208805) (0.30927837221293,0.0402853326792429) (0.30927837221293,0.0402853326792431) (0.30927837221293,0.0406446812247415) (0.30927837221293,0.040644681224742) (0.30927837221293,0.0409509517590414) (0.30927837221293,0.0409509517590419) (0.30927837221293,0.041206505351544) (0.30927837221293,0.0412065053515447) (0.30927837221293,0.0414145696670004) (0.30927837221293,0.0414145696670014) (0.30927837221293,0.0415814372595653) (0.30927837221293,0.0415814372595654) (0.30927837221293,0.0417344750468445) (0.30927837221293,0.0417344750468445) (0.30927837221293,0.0419864732036878) (0.30927837221293,0.0419864732036884) (0.30927837221293,0.0424934917570884) (0.30927837221293,0.0424934917570893) (0.30927837221293,0.0433816757854204) (0.30927837221293,0.0433816757854211) (0.30927837221293,0.0447638669751362) (0.30927837221293,0.0447638669751371) (0.30927837221293,0.0467421690246137) (0.30927837221293,0.0467421690246141) (0.30927837221293,0.0494022296345944) (0.30927837221293,0.049402229634595) (0.30927837221293,0.0528114184707808) (0.30927837221293,0.0528114184707811) (0.30927837221293,0.057017814888919) (0.30927837221293,0.057017814888919) (0.30927837221293,0.0620245194690829) (0.30927837221293,0.062024519469083) (0.30927837221293,0.0677997630167793) (0.30927837221293,0.0677997630167793) (0.30927837221293,0.0743043640962257) (0.30927837221293,0.0743043640962262) (0.30927837221293,0.0815057488957717) (0.30927837221293,0.0815057488957719) (0.30927837221293,0.0866510985247699) (0.30927837221293,0.0866510985247703) (0.30927837221293,0.0893801254823231) (0.30927837221293,0.0893801254823234) (0.30927837221293,0.0979106645195192) (0.30927837221293,0.0979106645195192) (0.30927837221293,0.107085373364848) (0.30927837221293,0.107085373364848) (0.30927837221293,0.116895534912694) (0.30927837221293,0.116895534912695) (0.30927837221293,0.127334678613086) (0.30927837221293,0.127334678613087) (0.30927837221293,0.138397910862688) (0.30927837221293,0.138397910862689) (0.30927837221293,0.150081473717431) (0.30927837221293,0.150081473717432) (0.30927837221293,0.16238246050499) (0.30927837221293,0.162382460504991) (0.30927837221293,0.175298700214406) (0.30927837221293,0.175298700214406) (0.30927837221293,0.188829092377147) (0.30927837221293,0.188829092377147) (0.30927837221293,0.202975833244462) (0.30927837221293,0.202975833244463) (0.30927837221293,0.217754434730033) (0.30927837221293,0.217754434730033) (0.30927837221293,0.233229639681912) (0.30927837221293,0.233229639681913) (0.30927837221293,0.24960743242946) (0.30927837221293,0.249607432429461) (0.30927837221293,0.267371168812157) (0.30927837221293,0.267371168812157) (0.30927837221293,0.287420934691325) (0.30927837221293,0.287420934691325) (0.30927837221293,0.310872086210426) (0.30927837221293,0.310872086210426) };

\addplot[only marks,mark=*,color=black] plot coordinates{ (4.74642547487747e-12,-0.518041465835563) (4.74642547487747e-12,-0.518041465835562) (4.74642547487747e-12,-0.517457690718886) (4.74642547487747e-12,-0.517457690718886) (4.74642547487747e-12,-0.516707497675219) (4.74642547487747e-12,-0.516707497675219) (4.74642547487747e-12,-0.515821206726041) (4.74642547487747e-12,-0.51582120672604) (4.74642547487747e-12,-0.514814867016766) (4.74642547487747e-12,-0.514814867016765) (4.74642547487747e-12,-0.513699196728227) (4.74642547487747e-12,-0.513699196728227) (4.74642547487747e-12,-0.512482162776501) (4.74642547487747e-12,-0.512482162776501) (4.74642547487747e-12,-0.511170086506567) (4.74642547487747e-12,-0.511170086506566) (4.74642547487747e-12,-0.509768216598011) (4.74642547487747e-12,-0.509768216598011) (4.74642547487747e-12,-0.508281062675752) (4.74642547487747e-12,-0.508281062675752) (4.74642547487747e-12,-0.506712605971346) (4.74642547487747e-12,-0.506712605971346) (4.74642547487747e-12,-0.505066440552892) (4.74642547487747e-12,-0.505066440552891) (4.74642547487747e-12,-0.503345872046993) (4.74642547487747e-12,-0.503345872046993) (4.74642547487747e-12,-0.501553986791366) (4.74642547487747e-12,-0.501553986791365) (4.74642547487747e-12,-0.499693690265175) (4.74642547487747e-12,-0.499693690265174) (4.74642547487747e-12,-0.497767777023565) (4.74642547487747e-12,-0.497767777023564) (4.74642547487747e-12,-0.495779192468207) (4.74642547487747e-12,-0.495779192468207) (4.74642547487747e-12,-0.493731006546296) (4.74642547487747e-12,-0.493731006546295) (4.74642547487747e-12,-0.491626198011723) (4.74642547487747e-12,-0.491626198011723) (4.74642547487747e-12,-0.489467622957537) (4.74642547487747e-12,-0.489467622957537) (4.74642547487747e-12,-0.487258008316195) (4.74642547487747e-12,-0.487258008316195) (4.74642547487747e-12,-0.484999935012143) (4.74642547487747e-12,-0.484999935012142) (4.74642547487747e-12,-0.482695808600828) (4.74642547487747e-12,-0.482695808600828) (4.74642547487747e-12,-0.480347806763516) (4.74642547487747e-12,-0.480347806763516) (4.74642547487747e-12,-0.477957790908337) (4.74642547487747e-12,-0.477957790908337) (4.74642547487747e-12,-0.475527171160345) (4.74642547487747e-12,-0.475527171160345) (4.74642547487747e-12,-0.473056723220398) (4.74642547487747e-12,-0.473056723220398) (4.74642547487747e-12,-0.470546375909528) (4.74642547487747e-12,-0.470546375909528) (4.74642547487747e-12,-0.467995018739875) (4.74642547487747e-12,-0.467995018739874) (4.74642547487747e-12,-0.465400408000132) (4.74642547487747e-12,-0.465400408000132) (4.74642547487747e-12,-0.462759254957622) (4.74642547487747e-12,-0.462759254957622) (4.74642547487747e-12,-0.460067540231856) (4.74642547487747e-12,-0.460067540231855) (4.74642547487747e-12,-0.457321018452256) (4.74642547487747e-12,-0.457321018452256) (4.74642547487747e-12,-0.454515796560401) (4.74642547487747e-12,-0.454515796560401) (4.74642547487747e-12,-0.451648838318002) (4.74642547487747e-12,-0.451648838318002) (4.74642547487747e-12,-0.448718285982732) (4.74642547487747e-12,-0.448718285982732) (4.74642547487747e-12,-0.445723569067998) (4.74642547487747e-12,-0.445723569067998) (4.74642547487747e-12,-0.442665340741043) (4.74642547487747e-12,-0.442665340741043) (4.74642547487747e-12,-0.439545314729046) (4.74642547487747e-12,-0.439545314729045) (4.74642547487747e-12,-0.436366070996548) (4.74642547487747e-12,-0.436366070996548) (4.74642547487747e-12,-0.433130875454739) (4.74642547487747e-12,-0.433130875454739) (4.74642547487747e-12,-0.429843534854128) (4.74642547487747e-12,-0.429843534854128) (4.74642547487747e-12,-0.426508291107396) (4.74642547487747e-12,-0.426508291107396) (4.74642547487747e-12,-0.423129750501271) (4.74642547487747e-12,-0.423129750501271) (4.74642547487747e-12,-0.419712840241668) (4.74642547487747e-12,-0.419712840241668) (4.74642547487747e-12,-0.416262784878567) (4.74642547487747e-12,-0.416262784878567) (4.74642547487747e-12,-0.412785096502423) (4.74642547487747e-12,-0.412785096502423) (4.74642547487747e-12,-0.409285574180327) (4.74642547487747e-12,-0.409285574180326) (4.74642547487747e-12,-0.405770309474805) (4.74642547487747e-12,-0.405770309474805) (4.74642547487747e-12,-0.402245695948057) (4.74642547487747e-12,-0.402245695948057) (4.74642547487747e-12,-0.398718441310463) (4.74642547487747e-12,-0.398718441310463) (4.74642547487747e-12,-0.395195581361673) (4.74642547487747e-12,-0.395195581361673) (4.74642547487747e-12,-0.391684495176189) (4.74642547487747e-12,-0.391684495176189) (4.74642547487747e-12,-0.388192921833932) (4.74642547487747e-12,-0.388192921833932) (4.74642547487747e-12,-0.384728981374213) (4.74642547487747e-12,-0.384728981374212) (4.74642547487747e-12,-0.381301192336031) (4.74642547487747e-12,-0.381301192336031) (4.74642547487747e-12,-0.377918460499928) (4.74642547487747e-12,-0.377918460499928) (4.74642547487747e-12,-0.374590166872325) (4.74642547487747e-12,-0.374590166872325) (4.74642547487747e-12,-0.371326221712617) (4.74642547487747e-12,-0.371326221712617) (4.74642547487747e-12,-0.368136959943536) (4.74642547487747e-12,-0.368136959943536) (4.74642547487747e-12,-0.365033199013155) (4.74642547487747e-12,-0.365033199013155) (4.74642547487747e-12,-0.362026386643959) (4.74642547487747e-12,-0.362026386643958) (4.74642547487747e-12,-0.359128715368749) (4.74642547487747e-12,-0.359128715368749) (4.74642547487747e-12,-0.356353197109781) (4.74642547487747e-12,-0.356353197109781) (4.74642547487747e-12,-0.353713760276723) (4.74642547487747e-12,-0.353713760276723) (4.74642547487747e-12,-0.351225444898361) (4.74642547487747e-12,-0.351225444898361) (4.74642547487747e-12,-0.348904767525127) (4.74642547487747e-12,-0.348904767525127) (4.74642547487747e-12,-0.346770358551379) (4.74642547487747e-12,-0.346770358551379) (4.74642547487747e-12,-0.344844106163725) (4.74642547487747e-12,-0.344844106163725) (4.74642547487747e-12,-0.343153465071291) (4.74642547487747e-12,-0.343153465071291) (4.74642547487747e-12,-0.341737235651978) (4.74642547487747e-12,-0.341737235651978) (4.74642547487747e-12,-0.340666927928978) (4.74642547487747e-12,-0.340666927928978) (4.74642547487747e-12,-0.340160867842736) (4.74642547487747e-12,-0.340160867842736) (4.74642547487747e-12,-0.337014530865533) (4.74642547487747e-12,-0.337014530865533) (4.74642547487747e-12,-0.337014028979635) (4.74642547487747e-12,-0.337014028979635) (4.74642547487747e-12,-0.326907172247989) (4.74642547487747e-12,-0.326907172247989) (4.74642547487747e-12,-0.326907172246421) (4.74642547487747e-12,-0.32690717224642) (4.74642547487747e-12,-0.307563625636002) (4.74642547487747e-12,-0.307563625636002) (4.74642547487747e-12,-0.307563625635651) (4.74642547487747e-12,-0.307563625635651) (4.74642547487747e-12,-0.137799562143665) (4.74642547487747e-12,-0.137799562143664) (4.74642547487747e-12,-0.137799562139248) (4.74642547487747e-12,-0.137799562139247) (4.74642547487747e-12,-0.0220274710059956) (4.74642547487747e-12,-0.0220274710059955) (4.74642547487747e-12,-0.0212775603776309) (4.74642547487747e-12,-0.0212775603776309) (4.74642547487747e-12,-0.0203082753870044) (4.74642547487747e-12,-0.0203082753870044) (4.74642547487747e-12,-0.0191695449870221) (4.74642547487747e-12,-0.019169544987022) (4.74642547487747e-12,-0.0178908662749968) (4.74642547487747e-12,-0.0178908662749968) (4.74642547487747e-12,-0.0164941558015105) (4.74642547487747e-12,-0.0164941558015104) (4.74642547487747e-12,-0.0149973187324969) (4.74642547487747e-12,-0.0149973187324969) (4.74642547487747e-12,-0.0134157209469512) (4.74642547487747e-12,-0.0134157209469511) (4.74642547487747e-12,-0.0117629251772382) (4.74642547487747e-12,-0.0117629251772381) (4.74642547487747e-12,-0.0100511065016818) (4.74642547487747e-12,-0.0100511065016815) (4.74642547487747e-12,-0.00829130892309752) (4.74642547487747e-12,-0.00829130892309749) (4.74642547487747e-12,-0.00649361618343788) (4.74642547487747e-12,-0.00649361618343773) (4.74642547487747e-12,-0.00466727331898148) (4.74642547487747e-12,-0.00466727331898145) (4.74642547487747e-12,-0.00282077798201908) (4.74642547487747e-12,-0.00282077798201902) (4.74642547487747e-12,-0.0009619488174415) (4.74642547487747e-12,-0.000961948817441435) (4.74642547487747e-12,0.000902002272053799) (4.74642547487747e-12,0.000902002272054053) (4.74642547487747e-12,0.00276434836862122) (4.74642547487747e-12,0.0027643483686213) (4.74642547487747e-12,0.00461890272765069) (4.74642547487747e-12,0.00461890272765092) (4.74642547487747e-12,0.00646008426500797) (4.74642547487747e-12,0.00646008426500798) (4.74642547487747e-12,0.008282854890531) (4.74642547487747e-12,0.00828285489053105) (4.74642547487747e-12,0.0100826629255007) (4.74642547487747e-12,0.0100826629255011) (4.74642547487747e-12,0.0118553949909548) (4.74642547487747e-12,0.0118553949909551) (4.74642547487747e-12,0.0135973307806719) (4.74642547487747e-12,0.013597330780672) (4.74642547487747e-12,0.015305100292441) (4.74642547487747e-12,0.0153051002924411) (4.74642547487747e-12,0.0169756432407294) (4.74642547487747e-12,0.0169756432407294) (4.74642547487747e-12,0.0186061705497965) (4.74642547487747e-12,0.0186061705497965) (4.74642547487747e-12,0.0201941282064444) (4.74642547487747e-12,0.0201941282064444) (4.74642547487747e-12,0.021737164128536) (4.74642547487747e-12,0.021737164128536) (4.74642547487747e-12,0.0232330989588271) (4.74642547487747e-12,0.0232330989588272) (4.74642547487747e-12,0.0246799017449339) (4.74642547487747e-12,0.024679901744934) (4.74642547487747e-12,0.0260756712965872) (4.74642547487747e-12,0.0260756712965872) (4.74642547487747e-12,0.0274186236522897) (4.74642547487747e-12,0.0274186236522898) (4.74642547487747e-12,0.0287070856242183) (4.74642547487747e-12,0.0287070856242185) (4.74642547487747e-12,0.0299394939202845) (4.74642547487747e-12,0.0299394939202846) (4.74642547487747e-12,0.0311143989679558) (4.74642547487747e-12,0.031114398967956) (4.74642547487747e-12,0.0322304723359154) (4.74642547487747e-12,0.0322304723359155) (4.74642547487747e-12,0.0332865165914593) (4.74642547487747e-12,0.0332865165914594) (4.74642547487747e-12,0.0342814765323905) (4.74642547487747e-12,0.0342814765323906) (4.74642547487747e-12,0.0352144509305281) (4.74642547487747e-12,0.0352144509305282) (4.74642547487747e-12,0.0360847041870622) (4.74642547487747e-12,0.0360847041870623) (4.74642547487747e-12,0.0368916775739476) (4.74642547487747e-12,0.0368916775739477) (4.74642547487747e-12,0.0376349999793014) (4.74642547487747e-12,0.0376349999793015) (4.74642547487747e-12,0.0383144982986797) (4.74642547487747e-12,0.0383144982986797) (4.74642547487747e-12,0.0389302077316085) (4.74642547487747e-12,0.0389302077316086) (4.74642547487747e-12,0.039482382084804) (4.74642547487747e-12,0.0394823820848041) (4.74642547487747e-12,0.0399715044288239) (4.74642547487747e-12,0.0399715044288239) (4.74642547487747e-12,0.0403983141820226) (4.74642547487747e-12,0.0403983141820227) (4.74642547487747e-12,0.0407637930431633) (4.74642547487747e-12,0.0407637930431633) (4.74642547487747e-12,0.0410691817327988) (4.74642547487747e-12,0.0410691817327988) (4.74642547487747e-12,0.0413160451917739) (4.74642547487747e-12,0.0413160451917739) (4.74642547487747e-12,0.0415062342330541) (4.74642547487747e-12,0.0415062342330542) (4.74642547487747e-12,0.0416418681420703) (4.74642547487747e-12,0.0416418681420704) (4.74642547487747e-12,0.0417195799265276) (4.74642547487747e-12,0.0417195799265277) (4.74642547487747e-12,0.0418096920265163) (4.74642547487747e-12,0.0418096920265163) (4.74642547487747e-12,0.0418104638256296) (4.74642547487747e-12,0.0418104638256296) (4.74642547487747e-12,0.0421046375278266) (4.74642547487747e-12,0.0421046375278266) (4.74642547487747e-12,0.0421046378526939) (4.74642547487747e-12,0.0421046378526939) (4.74642547487747e-12,0.042709288580117) (4.74642547487747e-12,0.0427092885801171) (4.74642547487747e-12,0.0427092885815707) (4.74642547487747e-12,0.0427092885815707) (4.74642547487747e-12,0.0437426399188711) (4.74642547487747e-12,0.0437426399188711) (4.74642547487747e-12,0.0437426399195031) (4.74642547487747e-12,0.0437426399195032) (4.74642547487747e-12,0.0453275447662587) (4.74642547487747e-12,0.0453275447662588) (4.74642547487747e-12,0.045327544768384) (4.74642547487747e-12,0.045327544768384) (4.74642547487747e-12,0.047588924432466) (4.74642547487747e-12,0.0475889244324663) (4.74642547487747e-12,0.0475889244338429) (4.74642547487747e-12,0.047588924433843) (4.74642547487747e-12,0.0506495904283438) (4.74642547487747e-12,0.0506495904283439) (4.74642547487747e-12,0.0506495904296821) (4.74642547487747e-12,0.0506495904296822) (4.74642547487747e-12,0.0546460086949409) (4.74642547487747e-12,0.0546460086949411) (4.74642547487747e-12,0.0546460086965176) (4.74642547487747e-12,0.0546460086965176) (4.74642547487747e-12,0.0597209546454453) (4.74642547487747e-12,0.0597209546454456) (4.74642547487747e-12,0.0597209546464881) (4.74642547487747e-12,0.0597209546464882) (4.74642547487747e-12,0.0660115976101893) (4.74642547487747e-12,0.0660115976101895) (4.74642547487747e-12,0.0660115976125013) (4.74642547487747e-12,0.0660115976125014) (4.74642547487747e-12,0.0737007888225226) (4.74642547487747e-12,0.0737007888225229) (4.74642547487747e-12,0.0737007888231422) (4.74642547487747e-12,0.0737007888231422) (4.74642547487747e-12,0.083130131603094) (4.74642547487747e-12,0.0831301316030943) (4.74642547487747e-12,0.0831301316032614) (4.74642547487747e-12,0.0831301316032614) (4.74642547487747e-12,0.0947429388572818) (4.74642547487747e-12,0.0947429388572819) (4.74642547487747e-12,0.0947429388588787) (4.74642547487747e-12,0.0947429388588788) };

\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (4.74642547487747e-12,-0.137799562139247)(0.0536898360198222,-0.109164655048325)(0.107073369757461,-0.0745088082990044)(0.174794684466133,-0.0241625878270924)(0.26308308649468,0.0501658425169996)(0.30927837221293,0.0866510985247699) 
};

\addplot [
color=green,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (4.74642547487747e-12,-0.137799562139247)(0.0536898360198222,-0.162489081486452)(0.107073369757461,-0.180843138282159)(0.174794684466133,-0.197757493001261)(0.26308308649468,-0.211210570028891)(0.30927837221293,-0.22059099692795) 
};

\addplot [
color=blue,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (4.74642547487747e-12,-0.0220274710059955)(0.0536898360198222,-0.0220327400627352)(0.107073369757461,-0.0220410853494748)(0.174794684466133,-0.0220993817396937)(0.26308308649468,-0.0234504074971895)(0.30927837221293,-0.026794422954188) 
};

\addplot [
color=mycolor1,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (4.74642547487747e-12,-0.307563625635651)(0.0536898360198222,-0.284230897659805)(0.107073369757461,-0.254335208733514)(0.174794684466133,-0.209253490200185)(0.26308308649468,-0.140756761739185)(0.30927837221293,-0.106775799845182) 
};

\end{axis}
\end{tikzpicture}


==> charge_dopands_electron_hole.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% Figure generated by makefigures.m
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0.9}
\definecolor{mycolor2}{rgb}{0.9,0.1,0.1}


\begin{axis}[%
xmin=1, xmax=30,
ymin=-0.0001, ymax=0.0001,
ylabel={$\rho_l$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]

\addplot [color=mycolor1,dashed,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,0.000977289307409368)(2,-5.60347460747401e-05)(3,-7.05455272300703e-05)(4,-7.28493743835656e-05)(5,-7.29196174118485e-05)(6,-7.2715100409404e-05)(7,-7.20813158809896e-05)(8,-7.05196313339762e-05)(9,-6.73124672050385e-05)(10,-6.18766283593253e-05)(11,-5.43474749918893e-05)(12,-4.58632049609164e-05)(13,-3.7979711453584e-05)(14,-3.15502254255584e-05)(15,-2.62845191727479e-05)(16,-2.15301164052661e-05)(17,-1.71961339088256e-05)(18,-1.36196890232476e-05)(19,-1.08455945349029e-05)(20,-8.54425070428988e-06)(21,-6.52456362404408e-06)(22,-4.87595581910583e-06)(23,-3.62919986862664e-06)(24,-2.63586107651648e-06)(25,-1.79396745325633e-06)(26,-1.1343550014864e-06)(27,-6.72523354783294e-07)(28,-3.49991964743168e-07)(29,-1.22921009371169e-07)(30,0)(31,-7.54951656745106e-15) 
};

\addlegendentry{electron doping};

\addplot [color=mycolor2,solid,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,-0.00084600595655715)(2,3.20759880199084e-05)(3,6.74826343558532e-05)(4,7.29176408544863e-05)(5,7.31573126453444e-05)(6,7.2308027951884e-05)(7,7.04001282869626e-05)(8,6.69580674104164e-05)(9,6.15893626445541e-05)(10,5.43434480173577e-05)(11,4.5907020682634e-05)(12,3.74459503424962e-05)(13,3.00930025571855e-05)(14,2.43942967979027e-05)(15,2.01292699131272e-05)(16,1.66474880418654e-05)(17,1.34345565050431e-05)(18,1.04362949189252e-05)(19,7.9193268485156e-06)(20,6.08050568029483e-06)(21,4.80974893513064e-06)(22,3.79928733207358e-06)(23,2.829862724818e-06)(24,1.9229291010614e-06)(25,1.23219807823816e-06)(26,8.27247361723238e-07)(27,6.0590051731424e-07)(28,4.06162885102646e-07)(29,1.73734142627779e-07)(30,0)(31,-1.55431223447522e-14) 
};

\addlegendentry{hole doping};

\end{axis}
\end{tikzpicture}


==> charge_gate_voltage_nodopands.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% Figure generated by makefigures.m
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.75,0,0.75}


\begin{axis}[
xmin=1, xmax=80,
ymin=-0.0001, ymax=0.0001,
ylabel={$\rho_l$},
legend style={nodes=right}]

\addplot [color=blue,solid,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,0.000976099100862271)(2,-5.84953106868014e-05)(3,-7.29292075143384e-05)(4,-7.52280206346434e-05)(5,-7.52988209851146e-05)(6,-7.50968876732649e-05)(7,-7.44694468197693e-05)(8,-7.29202647402616e-05)(9,-6.97320514917443e-05)(10,-6.43164303384403e-05)(11,-5.67984214385753e-05)(12,-4.83082122015865e-05)(13,-4.04046970579053e-05)(14,-3.3952785354785e-05)(15,-2.86693997124665e-05)(16,-2.38982244820107e-05)(17,-1.95429015801274e-05)(18,-1.59420742797955e-05)(19,-1.31429161460694e-05)(20,-1.08123483344436e-05)(21,-8.75671003131018e-06)(22,-7.06821455187523e-06)(23,-5.77595700201883e-06)(24,-4.72268556483968e-06)(25,-3.80497371210708e-06)(26,-3.06018657125762e-06)(27,-2.49692367715326e-06)(28,-2.03796135211931e-06)(29,-1.63904705807738e-06)(30,-1.32084147841383e-06)(31,-1.08330502257559e-06)(32,-8.88613011174044e-07)(33,-7.2071432155596e-07)(34,-5.91145275841143e-07)(35,-4.97139954092063e-07)(36,-4.21562853514246e-07)(37,-3.60431338553013e-07)(38,-3.1888045315398e-07)(39,-2.94135986678157e-07)(40,-2.81300327475975e-07)(41,-2.81300306159693e-07)(42,-2.94135970690945e-07)(43,-3.18880466476656e-07)(44,-3.60431333668032e-07)(45,-4.21562863284208e-07)(46,-4.97139940325297e-07)(47,-5.91145300266049e-07)(48,-7.20714296242875e-07)(49,-8.8861301339449e-07)(50,-1.08330500170339e-06)(51,-1.32084150505918e-06)(52,-1.63904705452467e-06)(53,-2.03796134901069e-06)(54,-2.49692370557497e-06)(55,-3.06018651574647e-06)(56,-3.80497373742017e-06)(57,-4.72268556306332e-06)(58,-5.77595698603162e-06)(59,-7.06821459184326e-06)(60,-8.75671000022393e-06)(61,-1.0812348336664e-05)(62,-1.31429162282259e-05)(63,-1.59420742518179e-05)(64,-1.95429015397153e-05)(65,-2.38982244442631e-05)(66,-2.86693997528786e-05)(67,-3.39527853681076e-05)(68,-4.0404697101426e-05)(69,-4.83082120767975e-05)(70,-5.67984215171791e-05)(71,-6.43164303384403e-05)(72,-6.97320514526645e-05)(73,-7.29202648233063e-05)(74,-7.44694467202933e-05)(75,-7.50968876981339e-05)(76,-7.52988210570571e-05)(77,-7.52280204920908e-05)(78,-7.29292075902777e-05)(79,-5.84953107236608e-05)(80,0.000976099100882699) 
};

\addlegendentry{$0.0 eV$};

\addplot [color=green!50!black,solid,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,0.00134945367501249)(2,-5.7036576740277e-05)(3,-7.21384037203343e-05)(4,-7.38644354947304e-05)(5,-7.185831048373e-05)(6,-6.77822798329508e-05)(7,-6.13843961714267e-05)(8,-5.32381780606883e-05)(9,-4.47959522693608e-05)(10,-3.74663544615572e-05)(11,-3.16042967076768e-05)(12,-2.66089933549374e-05)(13,-2.19837294284098e-05)(14,-1.79035292950935e-05)(15,-1.46674586454232e-05)(16,-1.21160948638455e-05)(17,-9.90572376702303e-06)(18,-7.98692664716327e-06)(19,-6.4760472753278e-06)(20,-5.309341540638e-06)(21,-4.31651911592112e-06)(22,-3.46374207937927e-06)(23,-2.80118668660734e-06)(24,-2.29341821533779e-06)(25,-1.86027368087593e-06)(26,-1.49157405715528e-06)(27,-1.2107196032396e-06)(28,-9.96194247537829e-07)(29,-8.11894737218211e-07)(30,-6.58221942728687e-07)(31,-5.45463168410976e-07)(32,-4.60659103751482e-07)(33,-3.89437689651828e-07)(34,-3.35322240196945e-07)(35,-3.01356274157172e-07)(36,-2.8044359767776e-07)(37,-2.70097681553949e-07)(38,-2.74053463034107e-07)(39,-2.90557006454861e-07)(40,-3.17698495955199e-07)(41,-3.62034585421611e-07)(42,-4.26308901513295e-07)(43,-5.04449428895271e-07)(44,-6.01946809730691e-07)(45,-7.36577438154029e-07)(46,-9.08636734298085e-07)(47,-1.10709462131098e-06)(48,-1.35238557730233e-06)(49,-1.68120249854908e-06)(50,-2.08791524070051e-06)(51,-2.55531723336588e-06)(52,-3.13663003348452e-06)(53,-3.90425335528022e-06)(54,-4.83836443132546e-06)(55,-5.91107901071197e-06)(56,-7.24354857561949e-06)(57,-8.98091704648607e-06)(58,-1.10705654479126e-05)(59,-1.34391569415193e-05)(60,-1.63180945005337e-05)(61,-2.00200167697062e-05)(62,-2.44400796085564e-05)(63,-2.92518123461427e-05)(64,-3.46343335024812e-05)(65,-4.12606181416919e-05)(66,-4.92998565584379e-05)(67,-5.77584239755957e-05)(68,-6.50706451792438e-05)(69,-7.02129903960014e-05)(70,-7.31714770640934e-05)(71,-7.45783068469841e-05)(72,-7.5137749017351e-05)(73,-7.53260214474416e-05)(74,-7.53801080990435e-05)(75,-7.53921579201844e-05)(76,-7.538074337754e-05)(77,-7.52431061634695e-05)(78,-7.32423022480333e-05)(79,-5.8671457151771e-05)(80,0.000578680770762396) 
};

\addlegendentry{$0.1 eV$};

\addplot [color=red,solid,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,0.00171444678125798)(2,-4.73863133709784e-05)(3,-6.353241031265e-05)(4,-5.87397564237868e-05)(5,-4.91322823394924e-05)(6,-4.00308838388597e-05)(7,-3.31554783405963e-05)(8,-2.82100031734345e-05)(9,-2.38566918802086e-05)(10,-1.95138288203722e-05)(11,-1.57191528238343e-05)(12,-1.2910494693763e-05)(13,-1.07333590606551e-05)(14,-8.73397660816622e-06)(15,-6.98096397933057e-06)(16,-5.6740597709215e-06)(17,-4.68342171755509e-06)(18,-3.79278778606107e-06)(19,-3.02032628196613e-06)(20,-2.4517016092851e-06)(21,-2.0213021350024e-06)(22,-1.63222263660501e-06)(23,-1.3001401142354e-06)(24,-1.06170740643563e-06)(25,-8.80078097065251e-07)(26,-7.14008949298517e-07)(27,-5.76887728698239e-07)(28,-4.8315417089384e-07)(29,-4.12164702368045e-07)(30,-3.48632747115829e-07)(31,-3.02252478601162e-07)(32,-2.76890118833251e-07)(33,-2.62074396406575e-07)(34,-2.5566300720925e-07)(35,-2.63727382154855e-07)(36,-2.84447234655261e-07)(37,-3.15279378604316e-07)(38,-3.63129012193042e-07)(39,-4.30538366735789e-07)(40,-5.11711047757046e-07)(41,-6.13802268567554e-07)(42,-7.54079946929664e-07)(43,-9.30309819846542e-07)(44,-1.13330017725843e-06)(45,-1.38792531512166e-06)(46,-1.72818656363205e-06)(47,-2.14289923050615e-06)(48,-2.62044305321396e-06)(49,-3.22282041542721e-06)(50,-4.01483974643568e-06)(51,-4.96602819488601e-06)(52,-6.06199758168557e-06)(53,-7.44090118764973e-06)(54,-9.23031525212892e-06)(55,-1.13552110607706e-05)(56,-1.37691031549814e-05)(57,-1.67405242947893e-05)(58,-2.05504585042426e-05)(59,-2.50346447412397e-05)(60,-2.98932513116412e-05)(61,-3.53955683394247e-05)(62,-4.2215043960514e-05)(63,-5.03854831692685e-05)(64,-5.8783755141345e-05)(65,-6.58558461785752e-05)(66,-7.07015161234281e-05)(67,-7.34208312493934e-05)(68,-7.46839827581169e-05)(69,-7.51754084062917e-05)(70,-7.53374656015104e-05)(71,-7.5383262125861e-05)(72,-7.53944055875699e-05)(73,-7.53966519644322e-05)(74,-7.53967567415081e-05)(75,-7.53951889822524e-05)(76,-7.53819636005737e-05)(77,-7.52646557069525e-05)(78,-7.39060705128303e-05)(79,-6.32921050143231e-05)(80,0.000186864025387035) 
};

\addlegendentry{$0.2 eV$};

\addplot [color=mycolor1,solid,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,0.00200840725636375)(2,-1.48431907760482e-05)(3,-2.32814506646584e-05)(4,-1.28580899962927e-05)(5,-9.06838044967273e-06)(6,-9.47889423086323e-06)(7,-8.44639989017182e-06)(8,-5.99246615129445e-06)(9,-4.49227476728709e-06)(10,-4.10215587320906e-06)(11,-3.51965080280792e-06)(12,-2.57582274132417e-06)(13,-1.9801876556258e-06)(14,-1.77709201265586e-06)(15,-1.49325886633633e-06)(16,-1.09418628557734e-06)(17,-8.59788307661091e-07)(18,-7.75099854521955e-07)(19,-6.42062378375385e-07)(20,-4.71597949136537e-07)(21,-3.83711594942326e-07)(22,-3.53243757800215e-07)(23,-2.94722875437969e-07)(24,-2.26309867290553e-07)(25,-1.99998393846101e-07)(26,-1.96414339015405e-07)(27,-1.79547792633628e-07)(28,-1.63051480317478e-07)(29,-1.69250728099257e-07)(30,-1.88198078010515e-07)(31,-2.05971935507421e-07)(32,-2.29217118619118e-07)(33,-2.68676540571278e-07)(34,-3.24933695061702e-07)(35,-3.9357131864648e-07)(36,-4.73961496716413e-07)(37,-5.76123952544805e-07)(38,-7.14079832597747e-07)(39,-8.86263729515946e-07)(40,-1.08438107071507e-06)(41,-1.32898702087658e-06)(42,-1.65529640927531e-06)(43,-2.05908257866483e-06)(44,-2.52309052450883e-06)(45,-3.09728757752481e-06)(46,-3.85536322422553e-06)(47,-4.78211906740356e-06)(48,-5.8458494462954e-06)(49,-7.16001044587244e-06)(50,-8.87522696269016e-06)(51,-1.09493172835151e-05)(52,-1.32999404738321e-05)(53,-1.61414962436268e-05)(54,-1.97968553310446e-05)(55,-2.4187560345279e-05)(56,-2.89802332087419e-05)(57,-3.43155584059396e-05)(58,-4.08605433643849e-05)(59,-4.88384957995081e-05)(60,-5.73145356939087e-05)(61,-6.47241211373384e-05)(62,-6.99933546166598e-05)(63,-7.30573769303078e-05)(64,-7.45291309014462e-05)(65,-7.51199286330717e-05)(66,-7.53205213950281e-05)(67,-7.53787814460338e-05)(68,-7.53933563255593e-05)(69,-7.53964404602847e-05)(70,-7.53968865465637e-05)(71,-7.53967883815321e-05)(72,-7.5396578950393e-05)(73,-7.53963335689001e-05)(74,-7.53960367481099e-05)(75,-7.53955408985263e-05)(76,-7.53943210911601e-05)(77,-7.53957854993104e-05)(78,-7.54452816686957e-05)(79,-7.5725872021426e-05)(80,-0.000144024390848374) 
};

\addlegendentry{$0.3 eV$};

\addplot [color=mycolor2,solid,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,0.00230074798916213)(2,5.11270211513981e-05)(3,3.85578415520449e-05)(4,3.21240685079438e-05)(5,2.11035757349265e-05)(6,1.66098547311755e-05)(7,1.47403702359661e-05)(8,1.13984344918272e-05)(9,8.45577266961328e-06)(10,7.11932766828127e-06)(11,6.01679491607499e-06)(12,4.5763023277523e-06)(13,3.53546989284581e-06)(14,3.020272314469e-06)(15,2.49117908568408e-06)(16,1.87874046897463e-06)(17,1.48084102757906e-06)(18,1.26727417537609e-06)(19,1.01781222161534e-06)(20,7.51253898645388e-07)(21,5.89705726472545e-07)(22,4.90602771741067e-07)(23,3.63645046075334e-07)(24,2.36009046528096e-07)(25,1.5512488360514e-07)(26,8.83340263158061e-08)(27,1.02371711108162e-09)(28,-8.65323319665379e-08)(29,-1.62179329965539e-07)(30,-2.49320041056933e-07)(31,-3.565128228189e-07)(32,-4.7269229064284e-07)(33,-6.08428159853958e-07)(34,-7.82057275383607e-07)(35,-9.86487496135169e-07)(36,-1.22276306857572e-06)(37,-1.52727707902756e-06)(38,-1.91677101391008e-06)(39,-2.36889112725791e-06)(40,-2.90667088043151e-06)(41,-3.61092972367416e-06)(42,-4.4987230909399e-06)(43,-5.52294481792615e-06)(44,-6.74924187160642e-06)(45,-8.346504386747e-06)(46,-1.03350600775265e-05)(47,-1.2603478829476e-05)(48,-1.52695766537647e-05)(49,-1.86814004088376e-05)(50,-2.29014358876789e-05)(51,-2.75997901026948e-05)(52,-3.27264430168839e-05)(53,-3.88686243488756e-05)(54,-4.64878801986757e-05)(55,-5.49761623576117e-05)(56,-6.28327476763779e-05)(57,-6.87522409066332e-05)(58,-7.23910297004693e-05)(59,-7.42330263951985e-05)(60,-7.50096841173331e-05)(61,-7.52857331298706e-05)(62,-7.53694136270688e-05)(63,-7.53912422015723e-05)(64,-7.53961119075441e-05)(65,-7.53969450935088e-05)(66,-7.53969243976194e-05)(67,-7.53967327753458e-05)(68,-7.53965002044943e-05)(69,-7.53962486772508e-05)(70,-7.53959817019201e-05)(71,-7.53956997465721e-05)(72,-7.53954043233307e-05)(73,-7.53951088081628e-05)(74,-7.53949469904924e-05)(75,-7.53962841431033e-05)(76,-7.5413131021218e-05)(77,-7.55866045047959e-05)(78,-7.73599498722355e-05)(79,-9.11795332996235e-05)(80,-0.000403562737832042) 
};

\addlegendentry{$0.4 eV$};

\end{axis}
\end{tikzpicture}


==> strength_electrostatic_effects.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% Figure generated by makefigures.m
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0.9}
\definecolor{mycolor2}{rgb}{0.9,0.1,0.1}


\begin{axis}[
xmin=1, xmax=30,
ymin=-8e-05, ymax=2e-05,
ylabel={$\rho_l$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]

\addplot [color=mycolor1,dashed,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (2,2.38912331740337e-05)(3,-3.86672330954241e-06)(4,-4.23114782854839e-06)(5,-1.45796810802068e-06)(6,2.71630304027326e-07)(7,8.09826814496262e-07)(8,5.85944610609346e-07)(9,1.33125356516217e-07)(10,-1.79333445426977e-07)(11,-2.38742898783784e-07)(12,-1.26308706605016e-07)(13,1.46930472233464e-08)(14,8.68082907778955e-08)(15,7.50841944174852e-08)(16,2.1317752896266e-08)(17,-2.42298998642809e-08)(18,-3.65932293355797e-08)(19,-2.12036717073261e-08)(20,1.43374601080382e-09)(21,1.42888483267711e-08)(22,1.30546995436021e-08)(23,3.97395494289299e-09)(24,-4.11263956223706e-09)(25,-6.39932951074229e-09)(26,-3.73520592233945e-09)(27,2.81783485434062e-11)(28,1.78672809880709e-09)(29,1.18494147827164e-09)(30,0)(31,0) 
};

\addlegendentry{no electrostatic effects};

\addplot [color=mycolor2,solid,mark size=1pt,mark=*,mark options={solid}]
coordinates{
 (1,0.000977289307409368)(2,-5.60347460747401e-05)(3,-7.05455272300703e-05)(4,-7.28493743835656e-05)(5,-7.29196174118485e-05)(6,-7.2715100409404e-05)(7,-7.20813158809896e-05)(8,-7.05196313339762e-05)(9,-6.73124672050385e-05)(10,-6.18766283593253e-05)(11,-5.43474749918893e-05)(12,-4.58632049609164e-05)(13,-3.7979711453584e-05)(14,-3.15502254255584e-05)(15,-2.62845191727479e-05)(16,-2.15301164052661e-05)(17,-1.71961339088256e-05)(18,-1.36196890232476e-05)(19,-1.08455945349029e-05)(20,-8.54425070428988e-06)(21,-6.52456362404408e-06)(22,-4.87595581910583e-06)(23,-3.62919986862664e-06)(24,-2.63586107651648e-06)(25,-1.79396745325633e-06)(26,-1.1343550014864e-06)(27,-6.72523354783294e-07)(28,-3.49991964743168e-07)(29,-1.22921009371169e-07)(30,0)(31,-7.54951656745106e-15) 
};

\addlegendentry{electrostatic effects};

\end{axis}
\end{tikzpicture}

